A Stochastic Bundle Method for Interpolating Networks

We propose a novel method for training deep neural networks that are capable of interpolation, that is, driving the empirical loss to zero. At each iteration, our method constructs a stochastic approximation of the learning objective. The approximation, known as a bundle, is a pointwise maximum of linear functions. Our bundle contains a constant function that lower bounds the empirical loss. This enables us to compute an automatic adaptive learning rate, thereby providing an accurate solution. In addition, our bundle includes linear approximations computed at the current iterate and other linear estimates of the DNN parameters. The use of these additional approximations makes our method significantly more robust to its hyperparameters. Based on its desirable empirical properties, we term our method Bundle Optimisation for Robust and Accurate Training (BORAT). In order to operationalise BORAT, we design a novel algorithm for optimising the bundle approximation efficiently at each iteration. We establish the theoretical convergence of BORAT in both convex and non-convex settings. Using standard publicly available data sets, we provide a thorough comparison of BORAT to other single hyperparameter optimisation algorithms. Our experiments demonstrate BORAT matches the state-of-the-art generalisation performance for these methods and is the most robust.

==> (inline-0) <==
\begin{tikzpicture}
\begin{axis}[
axis line style={white!80!black},
compat=newest,
height=0.4\textwidth,
legend cell align={left},
legend style={at={(0.5,2)}, anchor=north, draw=white!80.0!black},
legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.5,0.91)}, anchor=north, draw=white!80!black},
tick align=outside,
tick pos=both,
width=0.8\textwidth,
x grid style={white!80!black},
xmajorgrids,
xmajorticks=true,
xmin=-2.19950000047684, xmax=2.18950001001358,
xtick style={color=white!15!black},
xtick={-1.5,0,-0.779735684394836,-0.370000004768372},
xticklabels={\(\displaystyle \w_t = \hat{\w}_{t}^1\),\(\displaystyle \wstar\),\(\displaystyle \hat{\w}_{t}^2\),\(\displaystyle \w_{t+1}\)},
y grid style={white!80!black},
ymajorgrids,
ymajorticks=true,
ymin=-3, ymax=21,
ytick style={color=white!15!black},
ytick={0},
yticklabels={\(\displaystyle \fstar\)}
]
\addplot [line width=1pt, red, opacity=0.4]
table {%
-2 22.3999996185303
-1.99000000953674 22.1646785736084
-1.98000001907349 21.9307193756104
-1.97000002861023 21.698112487793
-1.96000003814697 21.4668617248535
-1.95000004768372 21.2369632720947
-1.94000005722046 21.008415222168
-1.92999994754791 20.7812156677246
-1.91999995708466 20.5553665161133
-1.9099999666214 20.3308601379395
-1.89999997615814 20.1076984405518
-1.88999998569489 19.8858814239502
-1.87999999523163 19.6654033660889
-1.87000000476837 19.4462623596191
-1.86000001430511 19.2284564971924
-1.85000002384186 19.0119895935059
-1.8400000333786 18.7968521118164
-1.83000004291534 18.5830478668213
-1.82000005245209 18.3705711364746
-1.80999994277954 18.1594219207764
-1.79999995231628 17.9495983123779
-1.78999996185303 17.7411022186279
-1.77999997138977 17.5339241027832
-1.76999998092651 17.3280696868896
-1.75999999046326 17.1235332489014
-1.75 16.9203128814697
-1.74000000953674 16.7184085845947
-1.73000001907349 16.5178165435791
-1.72000002861023 16.3185348510742
-1.71000003814697 16.1205635070801
-1.70000004768372 15.923900604248
-1.69000005722046 15.7285432815552
-1.67999994754791 15.5344886779785
-1.66999995708466 15.3417387008667
-1.6599999666214 15.1502885818481
-1.64999997615814 14.9601364135742
-1.63999998569489 14.7712831497192
-1.62999999523163 14.5837240219116
-1.62000000476837 14.3974580764771
-1.61000001430511 14.2124853134155
-1.60000002384186 14.0288009643555
-1.5900000333786 13.8464040756226
-1.58000004291534 13.6652936935425
-1.57000005245209 13.4854688644409
-1.55999994277954 13.3069229125977
-1.54999995231628 13.1296625137329
-1.53999996185303 12.9536790847778
-1.52999997138977 12.7789735794067
-1.51999998092651 12.6055421829224
-1.50999999046326 12.4333848953247
-1.5 12.2624998092651
-1.49000000953674 12.092885017395
-1.48000001907349 11.9245386123657
-1.47000002861023 11.7574577331543
-1.46000003814697 11.5916423797607
-1.45000004768372 11.4270887374878
-1.44000005722046 11.2637948989868
-1.42999994754791 11.1017618179321
-1.41999995708466 10.9409847259521
-1.4099999666214 10.7814655303955
-1.39999997615814 10.6231994628906
-1.38999998569489 10.4661855697632
-1.37999999523163 10.3104219436646
-1.37000000476837 10.1559057235718
-1.36000001430511 10.0026369094849
-1.35000002384186 9.85061264038086
-1.3400000333786 9.69983196258545
-1.33000004291534 9.55029201507568
-1.32000005245209 9.40199089050293
-1.30999994277954 9.25492668151855
-1.29999995231628 9.10909843444824
-1.28999996185303 8.96450614929199
-1.27999997138977 8.82114505767822
-1.26999998092651 8.67901420593262
-1.25999999046326 8.53811264038086
-1.25 8.3984375
-1.24000000953674 8.25998783111572
-1.23000001907349 8.12275981903076
-1.22000002861023 7.98675489425659
-1.21000003814697 7.85196876525879
-1.20000004768372 7.71840047836304
-1.19000005722046 7.5860481262207
-1.17999994754791 7.45490884780884
-1.16999995708466 7.32498359680176
-1.1599999666214 7.1962685585022
-1.14999997615814 7.06876277923584
-1.13999998569489 6.94246339797974
-1.12999999523163 6.81736850738525
-1.12000000476837 6.69347858428955
-1.11000001430511 6.5707893371582
-1.10000002384186 6.44930028915405
-1.0900000333786 6.32900905609131
-1.08000004291534 6.20991373062134
-1.07000005245209 6.09201383590698
-1.05999994277954 5.9753041267395
-1.04999995231628 5.85978698730469
-1.03999996185303 5.74545907974243
-1.02999997138977 5.63231754302979
-1.01999998092651 5.52036190032959
-1.00999999046326 5.40959024429321
-1 5.30000019073486
-0.990000009536743 5.19158983230591
-0.980000019073486 5.08435773849487
-0.970000028610229 4.97830200195312
-0.959999978542328 4.87342071533203
-0.949999988079071 4.76971244812012
-0.939999997615814 4.66717529296875
-0.930000007152557 4.5658073425293
-0.920000016689301 4.46560668945312
-0.910000026226044 4.3665714263916
-0.899999976158142 4.26869964599609
-0.889999985694885 4.17199039459229
-0.879999995231628 4.07644176483154
-0.870000004768372 3.9820511341095
-0.860000014305115 3.88881683349609
-0.850000023841858 3.79673767089844
-0.839999973773956 3.70581102371216
-0.829999983310699 3.61603617668152
-0.819999992847443 3.52741050720215
-0.810000002384186 3.43993234634399
-0.800000011920929 3.35360026359558
-0.790000021457672 3.26841187477112
-0.779999971389771 3.18436527252197
-0.769999980926514 3.10145974159241
-0.759999990463257 3.01969289779663
-0.75 2.93906259536743
-0.740000009536743 2.85956740379333
-0.730000019073486 2.78120541572571
-0.720000028610229 2.70397448539734
-0.709999978542328 2.62787294387817
-0.699999988079071 2.5528998374939
-0.689999997615814 2.47905278205872
-0.680000007152557 2.40632963180542
-0.670000016689301 2.33472895622253
-0.660000026226044 2.26424908638
-0.649999976158142 2.19488716125488
-0.639999985694885 2.12664318084717
-0.629999995231628 2.05951404571533
-0.620000004768372 1.99349844455719
-0.610000014305115 1.92859435081482
-0.600000023841858 1.86480009555817
-0.589999973773956 1.80211353302002
-0.579999983310699 1.74053347110748
-0.569999992847443 1.68005788326263
-0.560000002384186 1.62068486213684
-0.550000011920929 1.56241250038147
-0.540000021457672 1.50523924827576
-0.529999971389771 1.44916296005249
-0.519999980926514 1.39418244361877
-0.509999990463257 1.34029519557953
-0.5 1.28750002384186
-0.490000009536743 1.23579466342926
-0.479999989271164 1.18517756462097
-0.469999998807907 1.13564693927765
-0.46000000834465 1.08720088005066
-0.449999988079071 1.03983747959137
-0.439999997615814 0.993555188179016
-0.430000007152557 0.948352098464966
-0.419999986886978 0.904226362705231
-0.409999996423721 0.861176311969757
-0.400000005960464 0.819200098514557
-0.389999985694885 0.778295576572418
-0.379999995231628 0.73846161365509
-0.370000004768372 0.699695944786072
-0.360000014305115 0.661996781826019
-0.349999994039536 0.625362455844879
-0.340000003576279 0.589791238307953
-0.330000013113022 0.555281162261963
-0.319999992847443 0.521830379962921
-0.310000002384186 0.489437311887741
-0.300000011920929 0.458100020885468
-0.28999999165535 0.427816689014435
-0.280000001192093 0.398585617542267
-0.270000010728836 0.370404928922653
-0.259999990463257 0.343272805213928
-0.25 0.317187488079071
-0.239999994635582 0.292147189378738
-0.230000004172325 0.268150120973587
-0.219999998807907 0.245194405317307
-0.209999993443489 0.223278298974037
-0.200000002980232 0.202400013804436
-0.189999997615814 0.182557702064514
-0.180000007152557 0.163749605417252
-0.170000001788139 0.145973905920982
-0.159999996423721 0.129228785634041
-0.150000005960464 0.113512501120567
-0.140000000596046 0.0988232046365738
-0.129999995231628 0.0851591005921364
-0.119999997317791 0.0725183933973312
-0.109999999403954 0.0608992986381054
-0.100000001490116 0.0503000058233738
-0.0900000035762787 0.0407187007367611
-0.0799999982118607 0.0321535989642143
-0.0700000002980232 0.0246029011905193
-0.0599999986588955 0.0180647987872362
-0.0500000007450581 0.012537500821054
-0.0399999991059303 0.00801919959485531
-0.0299999993294477 0.00450809998437762
-0.0199999995529652 0.00200239988043904
-0.00999999977648258 0.000500299967825413
0 0
0.00999999977648258 0.000499699963256717
0.0199999995529652 0.00199759984388947
0.0299999993294477 0.00449189962819219
0.0399999991059303 0.00798079930245876
0.0500000007450581 0.0124625014141202
0.0599999986588955 0.017935199663043
0.0700000002980232 0.0243971012532711
0.0799999982118607 0.031846396625042
0.0900000035762787 0.0402812995016575
0.100000001490116 0.0497000031173229
0.109999999403954 0.0601007007062435
0.119999997317791 0.0714816004037857
0.129999995231628 0.083840899169445
0.140000000596046 0.097176805138588
0.150000005960464 0.111487507820129
0.159999996423721 0.126771196722984
0.170000001788139 0.143026098608971
0.180000007152557 0.160250395536423
0.189999997615814 0.178442299365997
0.200000002980232 0.197600021958351
0.209999993443489 0.217721685767174
0.219999998807907 0.238805592060089
0.230000004172325 0.260849922895432
0.239999994635582 0.283852785825729
0.25 0.307812511920929
0.259999990463257 0.332727193832397
0.270000010728836 0.358595103025436
0.280000001192093 0.38541442155838
0.28999999165535 0.413183271884918
0.300000011920929 0.441900014877319
0.310000002384186 0.471562713384628
0.319999992847443 0.502169549465179
0.330000013113022 0.533718943595886
0.340000003576279 0.566208779811859
0.349999994039536 0.599637448787689
0.360000014305115 0.634003221988678
0.370000004768372 0.669304132461548
0.379999995231628 0.705538392066956
0.389999985694885 0.742704212665558
0.400000005960464 0.780800044536591
0.409999996423721 0.819823682308197
0.419999986886978 0.859773576259613
0.430000007152557 0.900647878646851
0.439999997615814 0.942444801330566
0.449999988079071 0.985162436962128
0.46000000834465 1.02879929542542
0.469999998807907 1.07335317134857
0.479999989271164 1.1188223361969
0.490000009536743 1.16520535945892
0.5 1.21249997615814
0.509999990463257 1.26070463657379
0.519999980926514 1.30981755256653
0.529999971389771 1.35983681678772
0.540000021457672 1.4107608795166
0.550000011920929 1.46258759498596
0.560000002384186 1.51531529426575
0.569999992847443 1.56894218921661
0.579999983310699 1.62346637248993
0.589999973773956 1.67888617515564
0.600000023841858 1.73520004749298
0.610000014305115 1.79240584373474
0.620000004768372 1.85050165653229
0.629999995231628 1.90948581695557
0.639999985694885 1.96935665607452
0.649999976158142 2.03011226654053
0.660000026226044 2.09175133705139
0.670000016689301 2.15427136421204
0.680000007152557 2.21767044067383
0.689999997615814 2.28194737434387
0.699999988079071 2.34709978103638
0.709999978542328 2.41312646865845
0.720000028610229 2.48002552986145
0.730000019073486 2.54779505729675
0.740000009536743 2.61643290519714
0.75 2.68593740463257
0.759999990463257 2.75630712509155
0.769999980926514 2.82754015922546
0.779999971389771 2.89963388442993
0.790000021457672 2.97258830070496
0.800000011920929 3.04640030860901
0.810000002384186 3.1210675239563
0.819999992847443 3.19658946990967
0.829999983310699 3.27296376228333
0.839999973773956 3.35018873214722
0.850000023841858 3.42826271057129
0.860000014305115 3.50718307495117
0.870000004768372 3.58694911003113
0.879999995231628 3.66755843162537
0.889999985694885 3.74900913238525
0.899999976158142 3.83129978179932
0.910000026226044 3.9144287109375
0.920000016689301 3.99839401245117
0.930000007152557 4.08319282531738
0.939999997615814 4.16882514953613
0.949999988079071 4.25528717041016
0.959999978542328 4.34257888793945
0.970000028610229 4.43069839477539
0.980000019073486 4.51964235305786
0.990000009536743 4.60941076278687
1 4.69999980926514
1.00999999046326 4.79140996932983
1.01999998092651 4.88363742828369
1.02999997138977 4.97668170928955
1.03999996185303 5.07054090499878
1.04999995231628 5.16521167755127
1.05999994277954 5.26069498062134
1.07000005245209 5.35698747634888
1.08000004291534 5.4540867805481
1.0900000333786 5.55199146270752
1.10000002384186 5.65070009231567
1.11000001430511 5.75021076202393
1.12000000476837 5.8505220413208
1.12999999523163 5.95163059234619
1.13999998569489 6.05353689193726
1.14999997615814 6.15623760223389
1.1599999666214 6.25973081588745
1.16999995708466 6.36401557922363
1.17999994754791 6.4690899848938
1.19000005722046 6.57495307922363
1.20000004768372 6.68160009384155
1.21000003814697 6.78903198242188
1.22000002861023 6.89724588394165
1.23000001907349 7.00623989105225
1.24000000953674 7.11601305007935
1.25 7.2265625
1.25999999046326 7.33788681030273
1.26999998092651 7.44998502731323
1.27999997138977 7.56285381317139
1.28999996185303 7.67649269104004
1.29999995231628 7.79089879989624
1.30999994277954 7.90607261657715
1.32000005245209 8.02201080322266
1.33000004291534 8.13870906829834
1.3400000333786 8.25616931915283
1.35000002384186 8.37438774108887
1.36000001430511 8.49336338043213
1.37000000476837 8.61309337615967
1.37999999523163 8.7335786819458
1.38999998569489 8.85481357574463
1.39999997615814 8.97679901123047
1.4099999666214 9.09953308105469
1.41999995708466 9.22301292419434
1.42999994754791 9.3472375869751
1.44000005722046 9.47220516204834
1.45000004768372 9.59791278839111
1.46000003814697 9.7243595123291
1.47000002861023 9.85154342651367
1.48000001907349 9.97946262359619
1.49000000953674 10.108115196228
1.5 10.2375001907349
1.50999999046326 10.3676137924194
1.51999998092651 10.4984579086304
1.52999997138977 10.6300268173218
1.53999996185303 10.7623205184937
1.54999995231628 10.8953371047974
1.55999994277954 11.02907371521
1.57000005245209 11.1635332107544
1.58000004291534 11.2987070083618
1.5900000333786 11.4345960617065
1.60000002384186 11.5712013244629
1.61000001430511 11.7085161209106
1.62000000476837 11.8465414047241
1.62999999523163 11.985276222229
1.63999998569489 12.124716758728
1.64999997615814 12.2648620605469
1.6599999666214 12.4057111740112
1.66999995708466 12.5472612380981
1.67999994754791 12.689510345459
1.69000005722046 12.8324575424194
1.70000004768372 12.9761009216309
1.71000003814697 13.1204376220703
1.72000002861023 13.2654657363892
1.73000001907349 13.4111852645874
1.74000000953674 13.5575933456421
1.75 13.7046871185303
1.75999999046326 13.852466583252
1.76999998092651 14.0009307861328
1.77999997138977 14.150074005127
1.78999996185303 14.299898147583
1.79999995231628 14.4503993988037
1.80999994277954 14.6015768051147
1.82000005245209 14.7534294128418
1.83000004291534 14.9059553146362
1.8400000333786 15.0591497421265
1.85000002384186 15.2130136489868
1.86000001430511 15.36754322052
1.87000000476837 15.5227394104004
1.87999999523163 15.678599357605
1.88999998569489 15.8351192474365
1.89999997615814 15.992299079895
1.9099999666214 16.1501388549805
1.91999995708466 16.3086318969727
1.92999994754791 16.4677810668945
1.94000005722046 16.6275863647461
1.95000004768372 16.7880382537842
1.96000003814697 16.9491386413574
1.97000002861023 17.1108894348145
1.98000001907349 17.2732830047607
1.99000000953674 17.4363193511963
};
\addlegendentry{Loss function $l_{z_t^1}$}
\addplot [line width=1pt, blue, opacity=0.4]
table {%
-2 12.8000001907349
-1.99000000953674 12.688159942627
-1.98000001907349 12.5766429901123
-1.97000002861023 12.4654512405396
-1.96000003814697 12.354585647583
-1.95000004768372 12.2440509796143
-1.94000005722046 12.133846282959
-1.92999994754791 12.0239763259888
-1.91999995708466 11.9144449234009
-1.9099999666214 11.805251121521
-1.89999997615814 11.6963996887207
-1.88999998569489 11.5878925323486
-1.87999999523163 11.4797306060791
-1.87000000476837 11.3719186782837
-1.86000001430511 11.2644577026367
-1.85000002384186 11.1573505401611
-1.8400000333786 11.0505981445312
-1.83000004291534 10.9442052841187
-1.82000005245209 10.8381729125977
-1.80999994277954 10.7325019836426
-1.79999995231628 10.6271991729736
-1.78999996185303 10.5222644805908
-1.77999997138977 10.4176988601685
-1.76999998092651 10.3135070800781
-1.75999999046326 10.2096891403198
-1.75 10.1062498092651
-1.74000000953674 10.0031909942627
-1.73000001907349 9.90051364898682
-1.72000002861023 9.79822063446045
-1.71000003814697 9.69631576538086
-1.70000004768372 9.59479999542236
-1.69000005722046 9.49367618560791
-1.67999994754791 9.39294719696045
-1.66999995708466 9.29261493682861
-1.6599999666214 9.19268131256104
-1.64999997615814 9.09314918518066
-1.63999998569489 8.99402236938477
-1.62999999523163 8.89530086517334
-1.62000000476837 8.79698848724365
-1.61000001430511 8.69908809661865
-1.60000002384186 8.60160064697266
-1.5900000333786 8.5045280456543
-1.58000004291534 8.40787506103516
-1.57000005245209 8.31164360046387
-1.55999994277954 8.21583271026611
-1.54999995231628 8.12045001983643
-1.53999996185303 8.02549362182617
-1.52999997138977 7.93096923828125
-1.51999998092651 7.83687686920166
-1.50999999046326 7.74321937561035
-1.5 7.65000009536743
-1.49000000953674 7.55721998214722
-1.48000001907349 7.46488380432129
-1.47000002861023 7.37299108505249
-1.46000003814697 7.28154611587524
-1.45000004768372 7.19055080413818
-1.44000005722046 7.10000658035278
-1.42999994754791 7.00991725921631
-1.41999995708466 6.92028427124023
-1.4099999666214 6.83111143112183
-1.39999997615814 6.7423996925354
-1.38999998569489 6.65415191650391
-1.37999999523163 6.56637096405029
-1.37000000476837 6.47905874252319
-1.36000001430511 6.3922176361084
-1.35000002384186 6.30585050582886
-1.3400000333786 6.21995878219604
-1.33000004291534 6.13454580307007
-1.32000005245209 6.04961347579956
-1.30999994277954 5.965163230896
-1.29999995231628 5.8811993598938
-1.28999996185303 5.79772424697876
-1.27999997138977 5.7147388458252
-1.26999998092651 5.63224649429321
-1.25999999046326 5.5502495765686
-1.25 5.46875
-1.24000000953674 5.38775062561035
-1.23000001907349 5.30725336074829
-1.22000002861023 5.22726106643677
-1.21000003814697 5.14777612686157
-1.20000004768372 5.06879997253418
-1.19000005722046 4.99033689498901
-1.17999994754791 4.91238689422607
-1.16999995708466 4.83495473861694
-1.1599999666214 4.75804138183594
-1.14999997615814 4.68165016174316
-1.13999998569489 4.6057825088501
-1.12999999523163 4.53044080734253
-1.12000000476837 4.45562887191772
-1.11000001430511 4.38134765625
-1.10000002384186 4.3076000213623
-1.0900000333786 4.23438882827759
-1.08000004291534 4.16171550750732
-1.07000005245209 4.08958292007446
-1.05999994277954 4.01799297332764
-1.04999995231628 3.94694948196411
-1.03999996185303 3.87645435333252
-1.02999997138977 3.80650901794434
-1.01999998092651 3.73711657524109
-1.00999999046326 3.66827964782715
-1 3.59999990463257
-0.990000009536743 3.53228044509888
-0.980000019073486 3.46512341499329
-0.970000028610229 3.39853096008301
-0.959999978542328 3.33250546455383
-0.949999988079071 3.26704978942871
-0.939999997615814 3.20216631889343
-0.930000007152557 3.13785719871521
-0.920000016689301 3.07412481307983
-0.910000026226044 3.01097178459167
-0.899999976158142 2.94839978218079
-0.889999985694885 2.88641214370728
-0.879999995231628 2.82501125335693
-0.870000004768372 2.76419878005981
-0.860000014305115 2.70397758483887
-0.850000023841858 2.64435005187988
-0.839999973773956 2.58531832695007
-0.829999983310699 2.52688527107239
-0.819999992847443 2.46905279159546
-0.810000002384186 2.41182351112366
-0.800000011920929 2.35520029067993
-0.790000021457672 2.29918456077576
-0.779999971389771 2.2437789440155
-0.769999980926514 2.18898677825928
-0.759999990463257 2.13480949401855
-0.75 2.08124995231628
-0.740000009536743 2.02831053733826
-0.730000019073486 1.9759932756424
-0.720000028610229 1.92430090904236
-0.709999978542328 1.87323546409607
-0.699999988079071 1.82279992103577
-0.689999997615814 1.77299642562866
-0.680000007152557 1.72382724285126
-0.670000016689301 1.67529487609863
-0.660000026226044 1.62740170955658
-0.649999976158142 1.58014988899231
-0.639999985694885 1.53354239463806
-0.629999995231628 1.48758125305176
-0.620000004768372 1.44226884841919
-0.610000014305115 1.39760768413544
-0.600000023841858 1.353600025177
-0.589999973773956 1.31024837493896
-0.579999983310699 1.26755511760712
-0.569999992847443 1.22552275657654
-0.560000002384186 1.18415355682373
-0.550000011920929 1.14345002174377
-0.540000021457672 1.10341441631317
-0.529999971389771 1.06404912471771
-0.519999980926514 1.02535676956177
-0.509999990463257 0.987339496612549
-0.5 0.949999988079071
-0.490000009536743 0.913340449333191
-0.479999989271164 0.877363204956055
-0.469999998807907 0.842070817947388
-0.46000000834465 0.807465612888336
-0.449999988079071 0.773549973964691
-0.439999997615814 0.740326404571533
-0.430000007152557 0.707797229290009
-0.419999986886978 0.675964772701263
-0.409999996423721 0.644831597805023
-0.400000005960464 0.614400029182434
-0.389999985694885 0.584672331809998
-0.379999995231628 0.555651187896729
-0.370000004768372 0.527338802814484
-0.360000014305115 0.499737620353699
-0.349999994039536 0.47284996509552
-0.340000003576279 0.446678429841995
-0.330000013113022 0.421225249767303
-0.319999992847443 0.396492779254913
-0.310000002384186 0.372483611106873
-0.300000011920929 0.349200010299683
-0.28999999165535 0.326644361019135
-0.280000001192093 0.304819196462631
-0.270000010728836 0.283726811408997
-0.259999990463257 0.263369590044022
-0.25 0.243750005960464
-0.239999994635582 0.224870398640633
-0.230000004172325 0.206733211874962
-0.219999998807907 0.189340800046921
-0.209999993443489 0.172695592045784
-0.200000002980232 0.156800016760826
-0.189999997615814 0.141656398773193
-0.180000007152557 0.127267196774483
-0.170000001788139 0.113634802401066
-0.159999996423721 0.100761599838734
-0.150000005960464 0.0886500030755997
-0.140000000596046 0.0773024037480354
-0.129999995231628 0.0667211934924126
-0.119999997317791 0.0569087974727154
-0.109999999403954 0.0478675998747349
-0.100000001490116 0.0396000035107136
-0.0900000035762787 0.0321084000170231
-0.0799999982118607 0.0253951996564865
-0.0700000002980232 0.0194627996534109
-0.0599999986588955 0.0143136000260711
-0.0500000007450581 0.00995000079274178
-0.0399999991059303 0.00637439964339137
-0.0299999993294477 0.00358919985592365
-0.0199999995529652 0.00159679993521422
-0.00999999977648258 0.000399599986849353
0 0
0.00999999977648258 0.000400399992940947
0.0199999995529652 0.00160319998394698
0.0299999993294477 0.00361080002039671
0.0399999991059303 0.00642560003325343
0.0500000007450581 0.0100500006228685
0.0599999986588955 0.0144863994792104
0.0700000002980232 0.0197372008115053
0.0799999982118607 0.0258047990500927
0.0900000035762787 0.0326916016638279
0.100000001490116 0.0404000021517277
0.109999999403954 0.0489323996007442
0.119999997317791 0.0582912005484104
0.129999995231628 0.0684788003563881
0.140000000596046 0.0794975981116295
0.150000005960464 0.0913500040769577
0.159999996423721 0.104038394987583
0.170000001788139 0.117565207183361
0.180000007152557 0.131932809948921
0.189999997615814 0.147143602371216
0.200000002980232 0.163200005888939
0.209999993443489 0.18010438978672
0.219999998807907 0.197859197854996
0.230000004172325 0.216466799378395
0.239999994635582 0.235929593443871
0.25 0.256249994039536
0.259999990463257 0.277430385351181
0.270000010728836 0.299473226070404
0.280000001192093 0.322380810976028
0.28999999165535 0.34615558385849
0.300000011920929 0.370800018310547
0.310000002384186 0.396316409111023
0.319999992847443 0.422707200050354
0.330000013113022 0.449974834918976
0.340000003576279 0.478121608495712
0.349999994039536 0.507149994373322
0.360000014305115 0.537062406539917
0.370000004768372 0.567861258983612
0.379999995231628 0.599548816680908
0.389999985694885 0.632127523422241
0.400000005960464 0.665600061416626
0.409999996423721 0.69996839761734
0.419999986886978 0.735235154628754
0.430000007152557 0.771402776241302
0.439999997615814 0.808473587036133
0.449999988079071 0.846449911594391
0.46000000834465 0.885334432125092
0.469999998807907 0.925129175186157
0.479999989271164 0.965836763381958
0.490000009536743 1.00745964050293
0.5 1.04999995231628
0.509999990463257 1.09346032142639
0.519999980926514 1.13784313201904
0.529999971389771 1.18315064907074
0.540000021457672 1.22938573360443
0.550000011920929 1.27655005455017
0.560000002384186 1.32464647293091
0.569999992847443 1.37367725372314
0.579999983310699 1.42364466190338
0.589999973773956 1.47455143928528
0.600000023841858 1.52640008926392
0.610000014305115 1.57919251918793
0.620000004768372 1.63293123245239
0.629999995231628 1.68761873245239
0.639999985694885 1.74325752258301
0.649999976158142 1.79984974861145
0.660000026226044 1.85739862918854
0.670000016689301 1.91590523719788
0.680000007152557 1.97537291049957
0.689999997615814 2.03580355644226
0.699999988079071 2.0971999168396
0.709999978542328 2.15956425666809
0.720000028610229 2.2228991985321
0.730000019073486 2.28720688819885
0.740000009536743 2.35248970985413
0.75 2.41875004768372
0.759999990463257 2.48599052429199
0.769999980926514 2.55421304702759
0.779999971389771 2.62342047691345
0.790000021457672 2.69361567497253
0.800000011920929 2.76480007171631
0.810000002384186 2.83697628974915
0.819999992847443 2.91014719009399
0.829999983310699 2.98431468009949
0.839999973773956 3.05948138237
0.850000023841858 3.13565015792847
0.860000014305115 3.21282243728638
0.870000004768372 3.29100131988525
0.879999995231628 3.37018871307373
0.889999985694885 3.45038747787476
0.899999976158142 3.53159976005554
0.910000026226044 3.61382842063904
0.920000016689301 3.69707536697388
0.930000007152557 3.78134274482727
0.939999997615814 3.86663365364075
0.949999988079071 3.95295000076294
0.959999978542328 4.04029417037964
0.970000028610229 4.12866926193237
0.980000019073486 4.21807718276978
0.990000009536743 4.30851984024048
1 4.40000009536743
1.00999999046326 4.49252033233643
1.01999998092651 4.58608293533325
1.02999997138977 4.68069076538086
1.03999996185303 4.77634525299072
1.04999995231628 4.87304925918579
1.05999994277954 4.97080612182617
1.07000005245209 5.0696177482605
1.08000004291534 5.16948509216309
1.0900000333786 5.2704119682312
1.10000002384186 5.37240028381348
1.11000001430511 5.4754524230957
1.12000000476837 5.57957124710083
1.12999999523163 5.68475866317749
1.13999998569489 5.79101753234863
1.14999997615814 5.89834976196289
1.1599999666214 6.00675773620605
1.16999995708466 6.11624479293823
1.17999994754791 6.2268123626709
1.19000005722046 6.33846426010132
1.20000004768372 6.45120048522949
1.21000003814697 6.56502485275269
1.22000002861023 6.67993974685669
1.23000001907349 6.79594659805298
1.24000000953674 6.91304969787598
1.25 7.03125
1.25999999046326 7.150550365448
1.26999998092651 7.2709527015686
1.27999997138977 7.39246082305908
1.28999996185303 7.51507520675659
1.29999995231628 7.63879919052124
1.30999994277954 7.76363563537598
1.32000005245209 7.88958787918091
1.33000004291534 8.01665592193604
1.3400000333786 8.14484214782715
1.35000002384186 8.27415084838867
1.36000001430511 8.40458297729492
1.37000000476837 8.53614139556885
1.37999999523163 8.6688289642334
1.38999998569489 8.80264759063721
1.39999997615814 8.93759918212891
1.4099999666214 9.07368850708008
1.41999995708466 9.21091461181641
1.42999994754791 9.34928226470947
1.44000005722046 9.48879432678223
1.45000004768372 9.62945079803467
1.46000003814697 9.77125549316406
1.47000002861023 9.91420936584473
1.48000001907349 10.0583171844482
1.49000000953674 10.2035789489746
1.5 10.3500003814697
1.50999999046326 10.497579574585
1.51999998092651 10.6463232040405
1.52999997138977 10.7962303161621
1.53999996185303 10.9473056793213
1.54999995231628 11.0995492935181
1.55999994277954 11.2529649734497
1.57000005245209 11.4075584411621
1.58000004291534 11.563325881958
1.5900000333786 11.720272064209
1.60000002384186 11.8784008026123
1.61000001430511 12.0377130508423
1.62000000476837 12.1982107162476
1.62999999523163 12.3598985671997
1.63999998569489 12.522777557373
1.64999997615814 12.6868495941162
1.6599999666214 12.8521184921265
1.66999995708466 13.0185842514038
1.67999994754791 13.1862516403198
1.69000005722046 13.3551244735718
1.70000004768372 13.525200843811
1.71000003814697 13.6964855194092
1.72000002861023 13.8689794540405
1.73000001907349 14.0426874160767
1.74000000953674 14.2176094055176
1.75 14.3937501907349
1.75999999046326 14.5711107254028
1.76999998092651 14.7496929168701
1.77999997138977 14.9294996261597
1.78999996185303 15.1105346679688
1.79999995231628 15.2927989959717
1.80999994277954 15.4762954711914
1.82000005245209 15.6610279083252
1.83000004291534 15.8469953536987
1.8400000333786 16.0342025756836
1.85000002384186 16.2226505279541
1.86000001430511 16.4123420715332
1.87000000476837 16.6032810211182
1.87999999523163 16.7954692840576
1.88999998569489 16.9889068603516
1.89999997615814 17.1835994720459
1.9099999666214 17.3795471191406
1.91999995708466 17.5767555236816
1.92999994754791 17.7752208709717
1.94000005722046 17.9749546051025
1.95000004768372 18.1759510040283
1.96000003814697 18.3782157897949
1.97000002861023 18.5817489624023
1.98000001907349 18.7865581512451
1.99000000953674 18.992639541626
};
\addlegendentry{Loss function $l_{z_t^2}$}
\addplot [line width=1pt, red!50.1960784313725!black, opacity=1, dashed]
table {%
-2 20.7749996185303
-1.99000000953674 20.6047496795654
-1.98000001907349 20.4344997406006
-1.97000002861023 20.2642498016357
-1.96000003814697 20.0939998626709
-1.95000004768372 19.9237499237061
-1.94000005722046 19.7534999847412
-1.92999994754791 19.5832481384277
-1.91999995708466 19.4129981994629
-1.9099999666214 19.242748260498
-1.89999997615814 19.0724983215332
-1.88999998569489 18.9022483825684
-1.87999999523163 18.7319984436035
-1.87000000476837 18.5617504119873
-1.86000001430511 18.3915004730225
-1.85000002384186 18.2212505340576
-1.8400000333786 18.0510005950928
-1.83000004291534 17.8807506561279
-1.82000005245209 17.7105007171631
-1.80999994277954 17.5402488708496
-1.79999995231628 17.3699989318848
-1.78999996185303 17.1997489929199
-1.77999997138977 17.0294990539551
-1.76999998092651 16.8592491149902
-1.75999999046326 16.6889991760254
-1.75 16.5187492370605
-1.74000000953674 16.3484992980957
-1.73000001907349 16.1782493591309
-1.72000002861023 16.007999420166
-1.71000003814697 15.8377504348755
-1.70000004768372 15.6675004959106
-1.69000005722046 15.4972505569458
-1.67999994754791 15.3269987106323
-1.66999995708466 15.1567487716675
-1.6599999666214 14.9864988327026
-1.64999997615814 14.8162498474121
-1.63999998569489 14.6459999084473
-1.62999999523163 14.4757499694824
-1.62000000476837 14.3055000305176
-1.61000001430511 14.1352500915527
-1.60000002384186 13.9650001525879
-1.5900000333786 13.794750213623
-1.58000004291534 13.6245002746582
-1.57000005245209 13.4542503356934
-1.55999994277954 13.2839984893799
-1.54999995231628 13.113748550415
-1.53999996185303 12.9434995651245
-1.52999997138977 12.7732496261597
-1.51999998092651 12.6029996871948
-1.50999999046326 12.43274974823
-1.5 12.2624998092651
-1.49000000953674 12.0922498703003
-1.48000001907349 11.9219999313354
-1.47000002861023 11.7517499923706
-1.46000003814697 11.5815000534058
-1.45000004768372 11.4112510681152
-1.44000005722046 11.2410011291504
-1.42999994754791 11.0707492828369
-1.41999995708466 10.9004993438721
-1.4099999666214 10.7302494049072
-1.39999997615814 10.5599994659424
-1.38999998569489 10.3897495269775
-1.37999999523163 10.2194995880127
-1.37000000476837 10.0492496490479
-1.36000001430511 9.87899971008301
-1.35000002384186 9.70874977111816
-1.3400000333786 9.53850078582764
-1.33000004291534 9.36825084686279
-1.32000005245209 9.19800090789795
-1.30999994277954 9.02774906158447
-1.29999995231628 8.85749912261963
-1.28999996185303 8.68724918365479
-1.27999997138977 8.51699924468994
-1.26999998092651 8.3467493057251
-1.25999999046326 8.17650032043457
-1.25 8.00625038146973
-1.24000000953674 7.83599996566772
-1.23000001907349 7.66575002670288
-1.22000002861023 7.4955005645752
-1.21000003814697 7.32525062561035
-1.20000004768372 7.15500068664551
-1.19000005722046 6.98475074768066
-1.17999994754791 6.81449890136719
-1.16999995708466 6.6442494392395
-1.1599999666214 6.47399950027466
-1.14999997615814 6.30374956130981
-1.13999998569489 6.13349962234497
-1.12999999523163 5.96324968338013
-1.12000000476837 5.79300022125244
-1.11000001430511 5.6227502822876
-1.10000002384186 5.45250034332275
-1.0900000333786 5.28225040435791
-1.08000004291534 5.11200046539307
-1.07000005245209 4.94175100326538
-1.05999994277954 4.7714991569519
-1.04999995231628 4.60124921798706
-1.03999996185303 4.43099927902222
-1.02999997138977 4.26074981689453
-1.01999998092651 4.09049987792969
-1.00999999046326 3.92024993896484
-1 3.75
-0.990000009536743 3.57975006103516
-0.980000019073486 3.40950012207031
-0.970000028610229 3.23925018310547
-0.959999978542328 3.06899929046631
-0.949999988079071 2.89874935150146
-0.939999997615814 2.72850036621094
-0.930000007152557 2.55825042724609
-0.920000016689301 2.38800048828125
-0.910000026226044 2.21775054931641
-0.899999976158142 2.04749965667725
-0.889999985694885 1.8772497177124
-0.879999995231628 1.70699977874756
-0.870000004768372 1.53674983978271
-0.860000014305115 1.36649990081787
-0.850000023841858 1.19625091552734
-0.839999973773956 1.02600002288818
-0.829999983310699 0.85575008392334
-0.819999992847443 0.685500144958496
-0.810000002384186 0.515250205993652
-0.800000011920929 0.345000267028809
-0.790000021457672 0.174750328063965
-0.779999971389771 0.00449943542480469
-0.769999980926514 -0.165750503540039
-0.759999990463257 -0.336000442504883
-0.75 -0.50624942779541
-0.740000009536743 -0.676499366760254
-0.730000019073486 -0.846749305725098
-0.720000028610229 -1.01699924468994
-0.709999978542328 -1.1872501373291
-0.699999988079071 -1.35750007629395
-0.689999997615814 -1.52775001525879
-0.680000007152557 -1.69799995422363
-0.670000016689301 -1.86824989318848
-0.660000026226044 -2.03849983215332
-0.649999976158142 -2.20875072479248
-0.639999985694885 -2.37899971008301
-0.629999995231628 -2.54924964904785
-0.620000004768372 -2.7194995880127
-0.610000014305115 -2.88974952697754
-0.600000023841858 -3.05999946594238
-0.589999973773956 -3.23025035858154
-0.579999983310699 -3.40050029754639
-0.569999992847443 -3.57075023651123
-0.560000002384186 -3.74100017547607
-0.550000011920929 -3.91125011444092
-0.540000021457672 -4.08150005340576
-0.529999971389771 -4.25174999237061
-0.519999980926514 -4.42199993133545
-0.509999990463257 -4.59224987030029
-0.5 -4.76249980926514
-0.490000009536743 -4.93274974822998
-0.479999989271164 -5.10299968719482
-0.469999998807907 -5.27324962615967
-0.46000000834465 -5.44349956512451
-0.449999988079071 -5.61374950408936
-0.439999997615814 -5.7839994430542
-0.430000007152557 -5.95424938201904
-0.419999986886978 -6.12450122833252
-0.409999996423721 -6.29475116729736
-0.400000005960464 -6.46500110626221
-0.389999985694885 -6.63524913787842
-0.379999995231628 -6.80549907684326
-0.370000004768372 -6.97574901580811
-0.360000014305115 -7.14599895477295
-0.349999994039536 -7.31624889373779
-0.340000003576279 -7.48649883270264
-0.330000013113022 -7.65674877166748
-0.319999992847443 -7.82700061798096
-0.310000002384186 -7.9972505569458
-0.300000011920929 -8.16750049591064
-0.28999999165535 -8.33775043487549
-0.280000001192093 -8.50800037384033
-0.270000010728836 -8.67825031280518
-0.259999990463257 -8.84850025177002
-0.25 -9.01875019073486
-0.239999994635582 -9.18900012969971
-0.230000004172325 -9.35925006866455
-0.219999998807907 -9.52950000762939
-0.209999993443489 -9.69974994659424
-0.200000002980232 -9.86999797821045
-0.189999997615814 -10.0402479171753
-0.180000007152557 -10.2104978561401
-0.170000001788139 -10.3807497024536
-0.159999996423721 -10.5509996414185
-0.150000005960464 -10.7212495803833
-0.140000000596046 -10.8914995193481
-0.129999995231628 -11.061749458313
-0.119999997317791 -11.2319993972778
-0.109999999403954 -11.4022493362427
-0.100000001490116 -11.5724992752075
-0.0900000035762787 -11.7427492141724
-0.0799999982118607 -11.9129991531372
-0.0700000002980232 -12.0832490921021
-0.0599999986588955 -12.2535009384155
-0.0500000007450581 -12.4237508773804
-0.0399999991059303 -12.5940008163452
-0.0299999993294477 -12.7642507553101
-0.0199999995529652 -12.9345006942749
-0.00999999977648258 -13.1047506332397
0 -13.274998664856
0.00999999977648258 -13.4452486038208
0.0199999995529652 -13.6154985427856
0.0299999993294477 -13.7857484817505
0.0399999991059303 -13.9559984207153
0.0500000007450581 -14.1262483596802
0.0599999986588955 -14.296498298645
0.0700000002980232 -14.4667501449585
0.0799999982118607 -14.6370000839233
0.0900000035762787 -14.8072500228882
0.100000001490116 -14.977499961853
0.109999999403954 -15.1477499008179
0.119999997317791 -15.3179998397827
0.129999995231628 -15.4882497787476
0.140000000596046 -15.6584997177124
0.150000005960464 -15.8287496566772
0.159999996423721 -15.9989995956421
0.170000001788139 -16.1692504882812
0.180000007152557 -16.3395004272461
0.189999997615814 -16.5097503662109
0.200000002980232 -16.6800003051758
0.209999993443489 -16.8502502441406
0.219999998807907 -17.0205001831055
0.230000004172325 -17.1907501220703
0.239999994635582 -17.3610000610352
0.25 -17.53125
0.259999990463257 -17.7014999389648
0.270000010728836 -17.8717498779297
0.280000001192093 -18.0419998168945
0.28999999165535 -18.2122497558594
0.300000011920929 -18.3824996948242
0.310000002384186 -18.5527496337891
0.319999992847443 -18.7229995727539
0.330000013113022 -18.8932495117188
0.340000003576279 -19.0634994506836
0.349999994039536 -19.2337493896484
0.360000014305115 -19.4039993286133
0.370000004768372 -19.5742492675781
0.379999995231628 -19.744499206543
0.389999985694885 -19.9147491455078
0.400000005960464 -20.0849990844727
0.409999996423721 -20.2552490234375
0.419999986886978 -20.4254989624023
0.430000007152557 -20.5957489013672
0.439999997615814 -20.765998840332
0.449999988079071 -20.9362487792969
0.46000000834465 -21.1064987182617
0.469999998807907 -21.2767486572266
0.479999989271164 -21.4469985961914
0.490000009536743 -21.6172485351562
0.5 -21.7874984741211
0.509999990463257 -21.9577484130859
0.519999980926514 -22.1279983520508
0.529999971389771 -22.2982482910156
0.540000021457672 -22.4684982299805
0.550000011920929 -22.6387481689453
0.560000002384186 -22.8089981079102
0.569999992847443 -22.979248046875
0.579999983310699 -23.1494979858398
0.589999973773956 -23.3197479248047
0.600000023841858 -23.4899978637695
0.610000014305115 -23.6602516174316
0.620000004768372 -23.8304977416992
0.629999995231628 -24.0007514953613
0.639999985694885 -24.1709976196289
0.649999976158142 -24.341251373291
0.660000026226044 -24.5115013122559
0.670000016689301 -24.6817512512207
0.680000007152557 -24.8520011901855
0.689999997615814 -25.0222511291504
0.699999988079071 -25.1925010681152
0.709999978542328 -25.3627471923828
0.720000028610229 -25.5329971313477
0.730000019073486 -25.7032470703125
0.740000009536743 -25.8734970092773
0.75 -26.0437469482422
0.759999990463257 -26.213996887207
0.769999980926514 -26.3842468261719
0.779999971389771 -26.5544967651367
0.790000021457672 -26.7247467041016
0.800000011920929 -26.8949966430664
0.810000002384186 -27.0652465820312
0.819999992847443 -27.2354965209961
0.829999983310699 -27.4057464599609
0.839999973773956 -27.5759963989258
0.850000023841858 -27.7462463378906
0.860000014305115 -27.9165000915527
0.870000004768372 -28.0867462158203
0.879999995231628 -28.2569999694824
0.889999985694885 -28.42724609375
0.899999976158142 -28.5974998474121
0.910000026226044 -28.767749786377
0.920000016689301 -28.9379997253418
0.930000007152557 -29.1082496643066
0.939999997615814 -29.2784996032715
0.949999988079071 -29.4487495422363
0.959999978542328 -29.6189994812012
0.970000028610229 -29.789249420166
0.980000019073486 -29.9594993591309
0.990000009536743 -30.1297492980957
1 -30.2999992370605
1.00999999046326 -30.4702491760254
1.01999998092651 -30.6404991149902
1.02999997138977 -30.8107490539551
1.03999996185303 -30.9809989929199
1.04999995231628 -31.1512489318848
1.05999994277954 -31.3214988708496
1.07000005245209 -31.4917526245117
1.08000004291534 -31.6619987487793
1.0900000333786 -31.8322525024414
1.10000002384186 -32.0024948120117
1.11000001430511 -32.1727523803711
1.12000000476837 -32.3429946899414
1.12999999523163 -32.5132484436035
1.13999998569489 -32.6834945678711
1.14999997615814 -32.8537483215332
1.1599999666214 -33.0239944458008
1.16999995708466 -33.1942481994629
1.17999994754791 -33.3644943237305
1.19000005722046 -33.5347480773926
1.20000004768372 -33.7049980163574
1.21000003814697 -33.8752479553223
1.22000002861023 -34.0454978942871
1.23000001907349 -34.215747833252
1.24000000953674 -34.3859977722168
1.25 -34.5562477111816
1.25999999046326 -34.7264976501465
1.26999998092651 -34.8967475891113
1.27999997138977 -35.0669975280762
1.28999996185303 -35.237247467041
1.29999995231628 -35.4074974060059
1.30999994277954 -35.5777473449707
1.32000005245209 -35.7480010986328
1.33000004291534 -35.9182472229004
1.3400000333786 -36.0885009765625
1.35000002384186 -36.2587471008301
1.36000001430511 -36.4290008544922
1.37000000476837 -36.5992469787598
1.37999999523163 -36.7695007324219
1.38999998569489 -36.9397468566895
1.39999997615814 -37.1100006103516
1.4099999666214 -37.2802467346191
1.41999995708466 -37.4505004882812
1.42999994754791 -37.6207466125488
1.44000005722046 -37.7910003662109
1.45000004768372 -37.9612503051758
1.46000003814697 -38.1315002441406
1.47000002861023 -38.3017501831055
1.48000001907349 -38.4720001220703
1.49000000953674 -38.6422500610352
1.5 -38.8124961853027
1.50999999046326 -38.9827461242676
1.51999998092651 -39.1529960632324
1.52999997138977 -39.3232460021973
1.53999996185303 -39.4934959411621
1.54999995231628 -39.663745880127
1.55999994277954 -39.8339958190918
1.57000005245209 -40.0042495727539
1.58000004291534 -40.1744956970215
1.5900000333786 -40.3447494506836
1.60000002384186 -40.5149955749512
1.61000001430511 -40.6852493286133
1.62000000476837 -40.8554954528809
1.62999999523163 -41.025749206543
1.63999998569489 -41.1959953308105
1.64999997615814 -41.3662490844727
1.6599999666214 -41.5364952087402
1.66999995708466 -41.7067489624023
1.67999994754791 -41.8769950866699
1.69000005722046 -42.047248840332
1.70000004768372 -42.2174987792969
1.71000003814697 -42.3877487182617
1.72000002861023 -42.5579986572266
1.73000001907349 -42.7282485961914
1.74000000953674 -42.8984985351562
1.75 -43.0687484741211
1.75999999046326 -43.2389984130859
1.76999998092651 -43.4092483520508
1.77999997138977 -43.5794982910156
1.78999996185303 -43.7497482299805
1.79999995231628 -43.9199981689453
1.80999994277954 -44.0902481079102
1.82000005245209 -44.2605018615723
1.83000004291534 -44.4307479858398
1.8400000333786 -44.601001739502
1.85000002384186 -44.7712478637695
1.86000001430511 -44.9415016174316
1.87000000476837 -45.1117477416992
1.87999999523163 -45.2820014953613
1.88999998569489 -45.4522438049316
1.89999997615814 -45.622501373291
1.9099999666214 -45.7927436828613
1.91999995708466 -45.9629974365234
1.92999994754791 -46.133243560791
1.94000005722046 -46.3034973144531
1.95000004768372 -46.473747253418
1.96000003814697 -46.6439971923828
1.97000002861023 -46.8142471313477
1.98000001907349 -46.9844970703125
1.99000000953674 -47.1547470092773
};
\addlegendentry{Linearization at $\hat{\w}_{t}^1$}
\addplot [line width=1pt, blue!54.5098039215686!black, opacity=1, dashed]
table {%
-2 8.96390533447266
-1.99000000953674 8.90882205963135
-1.98000001907349 8.85373973846436
-1.97000002861023 8.79865646362305
-1.96000003814697 8.74357318878174
-1.95000004768372 8.68849086761475
-1.94000005722046 8.63340759277344
-1.92999994754791 8.57832431793213
-1.91999995708466 8.52324104309082
-1.9099999666214 8.46815872192383
-1.89999997615814 8.41307544708252
-1.88999998569489 8.35799217224121
-1.87999999523163 8.30290985107422
-1.87000000476837 8.24782657623291
-1.86000001430511 8.1927433013916
-1.85000002384186 8.13766098022461
-1.8400000333786 8.0825777053833
-1.83000004291534 8.02749443054199
-1.82000005245209 7.972412109375
-1.80999994277954 7.91732788085938
-1.79999995231628 7.86224555969238
-1.78999996185303 7.80716228485107
-1.77999997138977 7.75207901000977
-1.76999998092651 7.69699668884277
-1.75999999046326 7.64191341400146
-1.75 7.58683013916016
-1.74000000953674 7.53174781799316
-1.73000001907349 7.47666454315186
-1.72000002861023 7.42158126831055
-1.71000003814697 7.36649894714355
-1.70000004768372 7.31141567230225
-1.69000005722046 7.25633239746094
-1.67999994754791 7.20124912261963
-1.66999995708466 7.14616584777832
-1.6599999666214 7.09108352661133
-1.64999997615814 7.03600025177002
-1.63999998569489 6.98091697692871
-1.62999999523163 6.92583465576172
-1.62000000476837 6.87075138092041
-1.61000001430511 6.8156681060791
-1.60000002384186 6.76058578491211
-1.5900000333786 6.7055025100708
-1.58000004291534 6.65041923522949
-1.57000005245209 6.5953369140625
-1.55999994277954 6.54025268554688
-1.54999995231628 6.48517036437988
-1.53999996185303 6.43008708953857
-1.52999997138977 6.37500381469727
-1.51999998092651 6.31992149353027
-1.50999999046326 6.26483821868896
-1.5 6.20975542068481
-1.49000000953674 6.15467262268066
-1.48000001907349 6.09958934783936
-1.47000002861023 6.04450654983521
-1.46000003814697 5.98942375183105
-1.45000004768372 5.93434047698975
-1.44000005722046 5.8792576789856
-1.42999994754791 5.82417392730713
-1.41999995708466 5.76909112930298
-1.4099999666214 5.71400833129883
-1.39999997615814 5.65892505645752
-1.38999998569489 5.60384225845337
-1.37999999523163 5.54875946044922
-1.37000000476837 5.49367618560791
-1.36000001430511 5.43859338760376
-1.35000002384186 5.38351058959961
-1.3400000333786 5.3284273147583
-1.33000004291534 5.27334451675415
-1.32000005245209 5.21826171875
-1.30999994277954 5.16317796707153
-1.29999995231628 5.10809516906738
-1.28999996185303 5.05301189422607
-1.27999997138977 4.99792909622192
-1.26999998092651 4.94284629821777
-1.25999999046326 4.88776302337646
-1.25 4.83268022537231
-1.24000000953674 4.77759742736816
-1.23000001907349 4.72251415252686
-1.22000002861023 4.66743135452271
-1.21000003814697 4.61234855651855
-1.20000004768372 4.55726528167725
-1.19000005722046 4.5021824836731
-1.17999994754791 4.44709873199463
-1.16999995708466 4.39201593399048
-1.1599999666214 4.33693313598633
-1.14999997615814 4.28184986114502
-1.13999998569489 4.22676706314087
-1.12999999523163 4.17168426513672
-1.12000000476837 4.11660099029541
-1.11000001430511 4.06151819229126
-1.10000002384186 4.00643539428711
-1.0900000333786 3.95135235786438
-1.08000004291534 3.89626932144165
-1.07000005245209 3.8411865234375
-1.05999994277954 3.78610277175903
-1.04999995231628 3.73101997375488
-1.03999996185303 3.67593693733215
-1.02999997138977 3.62085390090942
-1.01999998092651 3.56577110290527
-1.00999999046326 3.51068806648254
-1 3.45560503005981
-0.990000009536743 3.40052223205566
-0.980000019073486 3.34543943405151
-0.970000028610229 3.29035615921021
-0.959999978542328 3.2352728843689
-0.949999988079071 3.18019008636475
-0.939999997615814 3.12510704994202
-0.930000007152557 3.07002425193787
-0.920000016689301 3.01494121551514
-0.910000026226044 2.95985841751099
-0.899999976158142 2.90477514266968
-0.889999985694885 2.84969210624695
-0.879999995231628 2.79460906982422
-0.870000004768372 2.73952627182007
-0.860000014305115 2.68444323539734
-0.850000023841858 2.62936019897461
-0.839999973773956 2.5742769241333
-0.829999983310699 2.51919412612915
-0.819999992847443 2.46411108970642
-0.810000002384186 2.40902805328369
-0.800000011920929 2.35394525527954
-0.790000021457672 2.29886221885681
-0.779999971389771 2.2437789440155
-0.769999980926514 2.18869590759277
-0.759999990463257 2.13361310958862
-0.75 2.07853007316589
-0.740000009536743 2.02344703674316
-0.730000019073486 1.96836423873901
-0.720000028610229 1.91328120231628
-0.709999978542328 1.85819792747498
-0.699999988079071 1.80311501026154
-0.689999997615814 1.7480320930481
-0.680000007152557 1.69294905662537
-0.670000016689301 1.63786613941193
-0.660000026226044 1.58278322219849
-0.649999976158142 1.52769994735718
-0.639999985694885 1.47261691093445
-0.629999995231628 1.41753399372101
-0.620000004768372 1.36245107650757
-0.610000014305115 1.30736804008484
-0.600000023841858 1.25228524208069
-0.589999973773956 1.19720184803009
-0.579999983310699 1.14211893081665
-0.569999992847443 1.08703601360321
-0.560000002384186 1.03195297718048
-0.550000011920929 0.976870059967041
-0.540000021457672 0.921787142753601
-0.529999971389771 0.866703867912292
-0.519999980926514 0.811620950698853
-0.509999990463257 0.756537914276123
-0.5 0.701454997062683
-0.490000009536743 0.646372079849243
-0.479999989271164 0.591288924217224
-0.469999998807907 0.536206007003784
-0.46000000834465 0.481123089790344
-0.449999988079071 0.426039934158325
-0.439999997615814 0.370957016944885
-0.430000007152557 0.315873980522156
-0.419999986886978 0.260790944099426
-0.409999996423721 0.205708026885986
-0.400000005960464 0.150624990463257
-0.389999985694885 0.0955419540405273
-0.379999995231628 0.0404589176177979
-0.370000004768372 -0.0146241188049316
-0.360000014305115 -0.069706916809082
-0.349999994039536 -0.124790191650391
-0.340000003576279 -0.179872989654541
-0.330000013113022 -0.234956026077271
-0.319999992847443 -0.2900390625
-0.310000002384186 -0.345122098922729
-0.300000011920929 -0.40020489692688
-0.28999999165535 -0.455288171768188
-0.280000001192093 -0.510370969772339
-0.270000010728836 -0.565454244613647
-0.259999990463257 -0.620537042617798
-0.25 -0.675620079040527
-0.239999994635582 -0.730703115463257
-0.230000004172325 -0.785785913467407
-0.219999998807907 -0.840868949890137
-0.209999993443489 -0.895952224731445
-0.200000002980232 -0.951035261154175
-0.189999997615814 -1.00611805915833
-0.180000007152557 -1.06120109558105
-0.170000001788139 -1.11628389358521
-0.159999996423721 -1.17136716842651
-0.150000005960464 -1.22645020484924
-0.140000000596046 -1.28153324127197
-0.129999995231628 -1.33661603927612
-0.119999997317791 -1.39169907569885
-0.109999999403954 -1.44678211212158
-0.100000001490116 -1.50186491012573
-0.0900000035762787 -1.55694794654846
-0.0799999982118607 -1.61203122138977
-0.0700000002980232 -1.6671142578125
-0.0599999986588955 -1.72219705581665
-0.0500000007450581 -1.77728009223938
-0.0399999991059303 -1.83236289024353
-0.0299999993294477 -1.88744616508484
-0.0199999995529652 -1.94252943992615
-0.00999999977648258 -1.9976122379303
0 -2.05269503593445
0.00999999977648258 -2.10777831077576
0.0199999995529652 -2.16286110877991
0.0299999993294477 -2.21794390678406
0.0399999991059303 -2.27302718162537
0.0500000007450581 -2.32811045646667
0.0599999986588955 -2.38319325447083
0.0700000002980232 -2.43827605247498
0.0799999982118607 -2.49335885047913
0.0900000035762787 -2.54844212532043
0.100000001490116 -2.60352540016174
0.109999999403954 -2.65860819816589
0.119999997317791 -2.71369099617004
0.129999995231628 -2.76877427101135
0.140000000596046 -2.8238570690155
0.150000005960464 -2.87893986701965
0.159999996423721 -2.93402314186096
0.170000001788139 -2.98910641670227
0.180000007152557 -3.04418921470642
0.189999997615814 -3.09927201271057
0.200000002980232 -3.15435528755188
0.209999993443489 -3.20943808555603
0.219999998807907 -3.26452136039734
0.230000004172325 -3.31960415840149
0.239999994635582 -3.3746874332428
0.25 -3.42977023124695
0.259999990463257 -3.4848530292511
0.270000010728836 -3.53993630409241
0.280000001192093 -3.59501910209656
0.28999999165535 -3.65010190010071
0.300000011920929 -3.70518565177917
0.310000002384186 -3.76026844978333
0.319999992847443 -3.81535172462463
0.330000013113022 -3.87043452262878
0.340000003576279 -3.92551732063293
0.349999994039536 -3.98060059547424
0.360000014305115 -4.03568363189697
0.370000004768372 -4.09076595306396
0.379999995231628 -4.14584922790527
0.389999985694885 -4.20093250274658
0.400000005960464 -4.25601482391357
0.409999996423721 -4.31109809875488
0.419999986886978 -4.36618137359619
0.430000007152557 -4.42126369476318
0.439999997615814 -4.47634696960449
0.449999988079071 -4.5314302444458
0.46000000834465 -4.58651351928711
0.469999998807907 -4.64159679412842
0.479999989271164 -4.69667911529541
0.490000009536743 -4.75176239013672
0.5 -4.80684566497803
0.509999990463257 -4.86192798614502
0.519999980926514 -4.91701126098633
0.529999971389771 -4.97209453582764
0.540000021457672 -5.02717781066895
0.550000011920929 -5.08226108551025
0.560000002384186 -5.13734340667725
0.569999992847443 -5.19242668151855
0.579999983310699 -5.24750995635986
0.589999973773956 -5.30259227752686
0.600000023841858 -5.35767555236816
0.610000014305115 -5.41275882720947
0.620000004768372 -5.46784114837646
0.629999995231628 -5.52292442321777
0.639999985694885 -5.57800769805908
0.649999976158142 -5.63309001922607
0.660000026226044 -5.68817329406738
0.670000016689301 -5.74325656890869
0.680000007152557 -5.79833889007568
0.689999997615814 -5.85342216491699
0.699999988079071 -5.9085054397583
0.709999978542328 -5.96358776092529
0.720000028610229 -6.01867198944092
0.730000019073486 -6.07375431060791
0.740000009536743 -6.12883758544922
0.75 -6.18392086029053
0.759999990463257 -6.23900318145752
0.769999980926514 -6.29408645629883
0.779999971389771 -6.34916973114014
0.790000021457672 -6.40425300598145
0.800000011920929 -6.45933628082275
0.810000002384186 -6.51441860198975
0.819999992847443 -6.56950187683105
0.829999983310699 -6.62458515167236
0.839999973773956 -6.67966747283936
0.850000023841858 -6.73475074768066
0.860000014305115 -6.78983402252197
0.870000004768372 -6.84491634368896
0.879999995231628 -6.89999961853027
0.889999985694885 -6.95508289337158
0.899999976158142 -7.01016521453857
0.910000026226044 -7.06524848937988
0.920000016689301 -7.12033176422119
0.930000007152557 -7.17541408538818
0.939999997615814 -7.23049736022949
0.949999988079071 -7.2855806350708
0.959999978542328 -7.34066295623779
0.970000028610229 -7.39574718475342
0.980000019073486 -7.45082950592041
0.990000009536743 -7.50591278076172
1 -7.56099605560303
1.00999999046326 -7.61607837677002
1.01999998092651 -7.67116165161133
1.02999997138977 -7.72624492645264
1.03999996185303 -7.78132724761963
1.04999995231628 -7.83641052246094
1.05999994277954 -7.89149379730225
1.07000005245209 -7.94657707214355
1.08000004291534 -8.00166034698486
1.0900000333786 -8.05674266815186
1.10000002384186 -8.11182594299316
1.11000001430511 -8.16690921783447
1.12000000476837 -8.22199153900146
1.12999999523163 -8.27707481384277
1.13999998569489 -8.33215808868408
1.14999997615814 -8.38724040985107
1.1599999666214 -8.44232368469238
1.16999995708466 -8.49740695953369
1.17999994754791 -8.55248928070068
1.19000005722046 -8.60757350921631
1.20000004768372 -8.6626558303833
1.21000003814697 -8.71773910522461
1.22000002861023 -8.77282238006592
1.23000001907349 -8.82790374755859
1.24000000953674 -8.88298892974854
1.25 -8.93807029724121
1.25999999046326 -8.99315452575684
1.26999998092651 -9.04823589324951
1.27999997138977 -9.10332012176514
1.28999996185303 -9.15840148925781
1.29999995231628 -9.21348571777344
1.30999994277954 -9.26856803894043
1.32000005245209 -9.32365226745605
1.33000004291534 -9.37873458862305
1.3400000333786 -9.43381786346436
1.35000002384186 -9.48890113830566
1.36000001430511 -9.54398345947266
1.37000000476837 -9.59906673431396
1.37999999523163 -9.65415000915527
1.38999998569489 -9.70923233032227
1.39999997615814 -9.76431560516357
1.4099999666214 -9.81939888000488
1.41999995708466 -9.87448120117188
1.42999994754791 -9.92956447601318
1.44000005722046 -9.98464775085449
1.45000004768372 -10.0397319793701
1.46000003814697 -10.0948133468628
1.47000002861023 -10.1498975753784
1.48000001907349 -10.2049789428711
1.49000000953674 -10.2600631713867
1.5 -10.3151454925537
1.50999999046326 -10.3702297210693
1.51999998092651 -10.425311088562
1.52999997138977 -10.4803953170776
1.53999996185303 -10.5354766845703
1.54999995231628 -10.5905609130859
1.55999994277954 -10.6456432342529
1.57000005245209 -10.7007274627686
1.58000004291534 -10.7558097839355
1.5900000333786 -10.8108930587769
1.60000002384186 -10.8659763336182
1.61000001430511 -10.9210586547852
1.62000000476837 -10.9761419296265
1.62999999523163 -11.0312252044678
1.63999998569489 -11.0863075256348
1.64999997615814 -11.1413908004761
1.6599999666214 -11.1964740753174
1.66999995708466 -11.2515563964844
1.67999994754791 -11.3066396713257
1.69000005722046 -11.361722946167
1.70000004768372 -11.4168071746826
1.71000003814697 -11.4718885421753
1.72000002861023 -11.5269727706909
1.73000001907349 -11.5820541381836
1.74000000953674 -11.6371383666992
1.75 -11.6922206878662
1.75999999046326 -11.7473049163818
1.76999998092651 -11.8023862838745
1.77999997138977 -11.8574705123901
1.78999996185303 -11.9125518798828
1.79999995231628 -11.9676361083984
1.80999994277954 -12.0227184295654
1.82000005245209 -12.0778026580811
1.83000004291534 -12.132884979248
1.8400000333786 -12.1879682540894
1.85000002384186 -12.2430515289307
1.86000001430511 -12.2981338500977
1.87000000476837 -12.353217124939
1.87999999523163 -12.4083003997803
1.88999998569489 -12.4633827209473
1.89999997615814 -12.5184659957886
1.9099999666214 -12.5735483169556
1.91999995708466 -12.6286315917969
1.92999994754791 -12.6837148666382
1.94000005722046 -12.7387971878052
1.95000004768372 -12.7938823699951
1.96000003814697 -12.8489637374878
1.97000002861023 -12.9040479660034
1.98000001907349 -12.9591293334961
1.99000000953674 -13.0142135620117
};
\addlegendentry{Linearization at $\hat{\w}_{t}^2$}
\addplot [line width=1pt, black, opacity=1, dashed]
table {%
-2 0
-1.99000000953674 0
-1.98000001907349 0
-1.97000002861023 0
-1.96000003814697 0
-1.95000004768372 0
-1.94000005722046 0
-1.92999994754791 0
-1.91999995708466 0
-1.9099999666214 0
-1.89999997615814 0
-1.88999998569489 0
-1.87999999523163 0
-1.87000000476837 0
-1.86000001430511 0
-1.85000002384186 0
-1.8400000333786 0
-1.83000004291534 0
-1.82000005245209 0
-1.80999994277954 0
-1.79999995231628 0
-1.78999996185303 0
-1.77999997138977 0
-1.76999998092651 0
-1.75999999046326 0
-1.75 0
-1.74000000953674 0
-1.73000001907349 0
-1.72000002861023 0
-1.71000003814697 0
-1.70000004768372 0
-1.69000005722046 0
-1.67999994754791 0
-1.66999995708466 0
-1.6599999666214 0
-1.64999997615814 0
-1.63999998569489 0
-1.62999999523163 0
-1.62000000476837 0
-1.61000001430511 0
-1.60000002384186 0
-1.5900000333786 0
-1.58000004291534 0
-1.57000005245209 0
-1.55999994277954 0
-1.54999995231628 0
-1.53999996185303 0
-1.52999997138977 0
-1.51999998092651 0
-1.50999999046326 0
-1.5 0
-1.49000000953674 0
-1.48000001907349 0
-1.47000002861023 0
-1.46000003814697 0
-1.45000004768372 0
-1.44000005722046 0
-1.42999994754791 0
-1.41999995708466 0
-1.4099999666214 0
-1.39999997615814 0
-1.38999998569489 0
-1.37999999523163 0
-1.37000000476837 0
-1.36000001430511 0
-1.35000002384186 0
-1.3400000333786 0
-1.33000004291534 0
-1.32000005245209 0
-1.30999994277954 0
-1.29999995231628 0
-1.28999996185303 0
-1.27999997138977 0
-1.26999998092651 0
-1.25999999046326 0
-1.25 0
-1.24000000953674 0
-1.23000001907349 0
-1.22000002861023 0
-1.21000003814697 0
-1.20000004768372 0
-1.19000005722046 0
-1.17999994754791 0
-1.16999995708466 0
-1.1599999666214 0
-1.14999997615814 0
-1.13999998569489 0
-1.12999999523163 0
-1.12000000476837 0
-1.11000001430511 0
-1.10000002384186 0
-1.0900000333786 0
-1.08000004291534 0
-1.07000005245209 0
-1.05999994277954 0
-1.04999995231628 0
-1.03999996185303 0
-1.02999997138977 0
-1.01999998092651 0
-1.00999999046326 0
-1 0
-0.990000009536743 0
-0.980000019073486 0
-0.970000028610229 0
-0.959999978542328 0
-0.949999988079071 0
-0.939999997615814 0
-0.930000007152557 0
-0.920000016689301 0
-0.910000026226044 0
-0.899999976158142 0
-0.889999985694885 0
-0.879999995231628 0
-0.870000004768372 0
-0.860000014305115 0
-0.850000023841858 0
-0.839999973773956 0
-0.829999983310699 0
-0.819999992847443 0
-0.810000002384186 0
-0.800000011920929 0
-0.790000021457672 0
-0.779999971389771 0
-0.769999980926514 0
-0.759999990463257 0
-0.75 0
-0.740000009536743 0
-0.730000019073486 0
-0.720000028610229 0
-0.709999978542328 0
-0.699999988079071 0
-0.689999997615814 0
-0.680000007152557 0
-0.670000016689301 0
-0.660000026226044 0
-0.649999976158142 0
-0.639999985694885 0
-0.629999995231628 0
-0.620000004768372 0
-0.610000014305115 0
-0.600000023841858 0
-0.589999973773956 0
-0.579999983310699 0
-0.569999992847443 0
-0.560000002384186 0
-0.550000011920929 0
-0.540000021457672 0
-0.529999971389771 0
-0.519999980926514 0
-0.509999990463257 0
-0.5 0
-0.490000009536743 0
-0.479999989271164 0
-0.469999998807907 0
-0.46000000834465 0
-0.449999988079071 0
-0.439999997615814 0
-0.430000007152557 0
-0.419999986886978 0
-0.409999996423721 0
-0.400000005960464 0
-0.389999985694885 0
-0.379999995231628 0
-0.370000004768372 0
-0.360000014305115 0
-0.349999994039536 0
-0.340000003576279 0
-0.330000013113022 0
-0.319999992847443 0
-0.310000002384186 0
-0.300000011920929 0
-0.28999999165535 0
-0.280000001192093 0
-0.270000010728836 0
-0.259999990463257 0
-0.25 0
-0.239999994635582 0
-0.230000004172325 0
-0.219999998807907 0
-0.209999993443489 0
-0.200000002980232 0
-0.189999997615814 0
-0.180000007152557 0
-0.170000001788139 0
-0.159999996423721 0
-0.150000005960464 0
-0.140000000596046 0
-0.129999995231628 0
-0.119999997317791 0
-0.109999999403954 0
-0.100000001490116 0
-0.0900000035762787 0
-0.0799999982118607 0
-0.0700000002980232 0
-0.0599999986588955 0
-0.0500000007450581 0
-0.0399999991059303 0
-0.0299999993294477 0
-0.0199999995529652 0
-0.00999999977648258 0
0 0
0.00999999977648258 0
0.0199999995529652 0
0.0299999993294477 0
0.0399999991059303 0
0.0500000007450581 0
0.0599999986588955 0
0.0700000002980232 0
0.0799999982118607 0
0.0900000035762787 0
0.100000001490116 0
0.109999999403954 0
0.119999997317791 0
0.129999995231628 0
0.140000000596046 0
0.150000005960464 0
0.159999996423721 0
0.170000001788139 0
0.180000007152557 0
0.189999997615814 0
0.200000002980232 0
0.209999993443489 0
0.219999998807907 0
0.230000004172325 0
0.239999994635582 0
0.25 0
0.259999990463257 0
0.270000010728836 0
0.280000001192093 0
0.28999999165535 0
0.300000011920929 0
0.310000002384186 0
0.319999992847443 0
0.330000013113022 0
0.340000003576279 0
0.349999994039536 0
0.360000014305115 0
0.370000004768372 0
0.379999995231628 0
0.389999985694885 0
0.400000005960464 0
0.409999996423721 0
0.419999986886978 0
0.430000007152557 0
0.439999997615814 0
0.449999988079071 0
0.46000000834465 0
0.469999998807907 0
0.479999989271164 0
0.490000009536743 0
0.5 0
0.509999990463257 0
0.519999980926514 0
0.529999971389771 0
0.540000021457672 0
0.550000011920929 0
0.560000002384186 0
0.569999992847443 0
0.579999983310699 0
0.589999973773956 0
0.600000023841858 0
0.610000014305115 0
0.620000004768372 0
0.629999995231628 0
0.639999985694885 0
0.649999976158142 0
0.660000026226044 0
0.670000016689301 0
0.680000007152557 0
0.689999997615814 0
0.699999988079071 0
0.709999978542328 0
0.720000028610229 0
0.730000019073486 0
0.740000009536743 0
0.75 0
0.759999990463257 0
0.769999980926514 0
0.779999971389771 0
0.790000021457672 0
0.800000011920929 0
0.810000002384186 0
0.819999992847443 0
0.829999983310699 0
0.839999973773956 0
0.850000023841858 0
0.860000014305115 0
0.870000004768372 0
0.879999995231628 0
0.889999985694885 0
0.899999976158142 0
0.910000026226044 0
0.920000016689301 0
0.930000007152557 0
0.939999997615814 0
0.949999988079071 0
0.959999978542328 0
0.970000028610229 0
0.980000019073486 0
0.990000009536743 0
1 0
1.00999999046326 0
1.01999998092651 0
1.02999997138977 0
1.03999996185303 0
1.04999995231628 0
1.05999994277954 0
1.07000005245209 0
1.08000004291534 0
1.0900000333786 0
1.10000002384186 0
1.11000001430511 0
1.12000000476837 0
1.12999999523163 0
1.13999998569489 0
1.14999997615814 0
1.1599999666214 0
1.16999995708466 0
1.17999994754791 0
1.19000005722046 0
1.20000004768372 0
1.21000003814697 0
1.22000002861023 0
1.23000001907349 0
1.24000000953674 0
1.25 0
1.25999999046326 0
1.26999998092651 0
1.27999997138977 0
1.28999996185303 0
1.29999995231628 0
1.30999994277954 0
1.32000005245209 0
1.33000004291534 0
1.3400000333786 0
1.35000002384186 0
1.36000001430511 0
1.37000000476837 0
1.37999999523163 0
1.38999998569489 0
1.39999997615814 0
1.4099999666214 0
1.41999995708466 0
1.42999994754791 0
1.44000005722046 0
1.45000004768372 0
1.46000003814697 0
1.47000002861023 0
1.48000001907349 0
1.49000000953674 0
1.5 0
1.50999999046326 0
1.51999998092651 0
1.52999997138977 0
1.53999996185303 0
1.54999995231628 0
1.55999994277954 0
1.57000005245209 0
1.58000004291534 0
1.5900000333786 0
1.60000002384186 0
1.61000001430511 0
1.62000000476837 0
1.62999999523163 0
1.63999998569489 0
1.64999997615814 0
1.6599999666214 0
1.66999995708466 0
1.67999994754791 0
1.69000005722046 0
1.70000004768372 0
1.71000003814697 0
1.72000002861023 0
1.73000001907349 0
1.74000000953674 0
1.75 0
1.75999999046326 0
1.76999998092651 0
1.77999997138977 0
1.78999996185303 0
1.79999995231628 0
1.80999994277954 0
1.82000005245209 0
1.83000004291534 0
1.8400000333786 0
1.85000002384186 0
1.86000001430511 0
1.87000000476837 0
1.87999999523163 0
1.88999998569489 0
1.89999997615814 0
1.9099999666214 0
1.91999995708466 0
1.92999994754791 0
1.94000005722046 0
1.95000004768372 0
1.96000003814697 0
1.97000002861023 0
1.98000001907349 0
1.99000000953674 0
};
\addlegendentry{Lower Bound B}
\addplot [line width=1pt, green!39.2156862745098!black]
table {%
-2 21.5195217132568
-1.99000000953674 21.3371200561523
-1.98000001907349 21.1548175811768
-1.97000002861023 20.9726142883301
-1.96000003814697 20.7905120849609
-1.95000004768372 20.6085090637207
-1.94000005722046 20.426607131958
-1.92999994754791 20.2448024749756
-1.91999995708466 20.0630989074707
-1.9099999666214 19.8814964294434
-1.89999997615814 19.6999950408936
-1.88999998569489 19.518590927124
-1.87999999523163 19.3372898101807
-1.87000000476837 19.1560878753662
-1.86000001430511 18.9749851226807
-1.85000002384186 18.7939834594727
-1.8400000333786 18.6130809783936
-1.83000004291534 18.4322776794434
-1.82000005245209 18.2515754699707
-1.80999994277954 18.0709705352783
-1.79999995231628 17.8904685974121
-1.78999996185303 17.7100658416748
-1.77999997138977 17.529764175415
-1.76999998092651 17.3495616912842
-1.75999999046326 17.1694583892822
-1.75 16.9894561767578
-1.74000000953674 16.8095531463623
-1.73000001907349 16.6297512054443
-1.72000002861023 16.4500484466553
-1.71000003814697 16.2704467773438
-1.70000004768372 16.0909442901611
-1.69000005722046 15.9115409851074
-1.67999994754791 15.7322368621826
-1.66999995708466 15.5530338287354
-1.6599999666214 15.3739318847656
-1.64999997615814 15.1949300765991
-1.63999998569489 15.0160274505615
-1.62999999523163 14.8372249603271
-1.62000000476837 14.6585216522217
-1.61000001430511 14.4799194335938
-1.60000002384186 14.301417350769
-1.5900000333786 14.1230144500732
-1.58000004291534 13.9447116851807
-1.57000005245209 13.7665090560913
-1.55999994277954 13.5884046554565
-1.54999995231628 13.4104022979736
-1.53999996185303 13.2325000762939
-1.52999997138977 13.0546979904175
-1.51999998092651 12.8769950866699
-1.50999999046326 12.6993923187256
-1.5 12.5218906402588
-1.49000000953674 12.3444871902466
-1.48000001907349 12.1671848297119
-1.47000002861023 11.9899826049805
-1.46000003814697 11.8128795623779
-1.45000004768372 11.6358785629272
-1.44000005722046 11.4589757919312
-1.42999994754791 11.2821712493896
-1.41999995708466 11.10546875
-1.4099999666214 10.9288663864136
-1.39999997615814 10.7523632049561
-1.38999998569489 10.5759611129761
-1.37999999523163 10.399658203125
-1.37000000476837 10.2234554290771
-1.36000001430511 10.0473527908325
-1.35000002384186 9.87135028839111
-1.3400000333786 9.69544887542725
-1.33000004291534 9.51964664459229
-1.32000005245209 9.34394359588623
-1.30999994277954 9.16833877563477
-1.29999995231628 8.99283695220947
-1.28999996185303 8.81743431091309
-1.27999997138977 8.64213180541992
-1.26999998092651 8.46692848205566
-1.25999999046326 8.29182720184326
-1.25 8.11682510375977
-1.24000000953674 7.94192171096802
-1.23000001907349 7.76711893081665
-1.22000002861023 7.59241676330566
-1.21000003814697 7.41781425476074
-1.20000004768372 7.24331188201904
-1.19000005722046 7.06890916824341
-1.17999994754791 6.89460468292236
-1.16999995708466 6.72040271759033
-1.1599999666214 6.54629993438721
-1.14999997615814 6.3722972869873
-1.13999998569489 6.19839477539062
-1.12999999523163 6.02459239959717
-1.12000000476837 5.85089015960693
-1.11000001430511 5.67728757858276
-1.10000002384186 5.50378513336182
-1.0900000333786 5.33038234710693
-1.08000004291534 5.15707969665527
-1.07000005245209 4.98387765884399
-1.05999994277954 4.81077337265015
-1.04999995231628 4.637770652771
-1.03999996185303 4.46486806869507
-1.02999997138977 4.29206609725952
-1.01999998092651 4.11936330795288
-1.00999999046326 3.94676065444946
-1 3.77425813674927
-0.990000009536743 3.60185551643372
-0.980000019073486 3.42955303192139
-0.970000028610229 3.30845642089844
-0.959999978542328 3.25152039527893
-0.949999988079071 3.1946849822998
-0.939999997615814 3.13794946670532
-0.930000007152557 3.08131384849548
-0.920000016689301 3.02477836608887
-0.910000026226044 2.96834278106689
-0.899999976158142 2.91200685501099
-0.889999985694885 2.85577130317688
-0.879999995231628 2.79963564872742
-0.870000004768372 2.74360013008118
-0.860000014305115 2.68766450881958
-0.850000023841858 2.63182878494263
-0.839999973773956 2.57609272003174
-0.829999983310699 2.52045726776123
-0.819999992847443 2.46492171287537
-0.810000002384186 2.40948605537415
-0.800000011920929 2.35415053367615
-0.790000021457672 2.29891490936279
-0.779999971389771 2.2437789440155
-0.769999980926514 2.18874335289001
-0.759999990463257 2.13380789756775
-0.75 2.07897210121155
-0.740000009536743 2.02423644065857
-0.730000019073486 1.9696010351181
-0.720000028610229 1.91506540775299
-0.709999978542328 1.86062943935394
-0.699999988079071 1.8062938451767
-0.689999997615814 1.75205838680267
-0.680000007152557 1.697922706604
-0.670000016689301 1.64388704299927
-0.660000026226044 1.58995151519775
-0.649999976158142 1.5361156463623
-0.639999985694885 1.48237991333008
-0.629999995231628 1.42874443531036
-0.620000004768372 1.37520885467529
-0.610000014305115 1.32177317142487
-0.600000023841858 1.26843774318695
-0.589999973773956 1.21520161628723
-0.579999983310699 1.16206610202789
-0.569999992847443 1.1090304851532
-0.560000002384186 1.05609488487244
-0.550000011920929 1.00325930118561
-0.540000021457672 0.950523734092712
-0.529999971389771 0.897887825965881
-0.519999980926514 0.845352292060852
-0.509999990463257 0.792916595935822
-0.5 0.740581035614014
-0.490000009536743 0.688345432281494
-0.479999989271164 0.636209666728973
-0.469999998807907 0.58417409658432
-0.46000000834465 0.5322385430336
-0.449999988079071 0.480402737855911
-0.439999997615814 0.428667187690735
-0.430000007152557 0.37703150510788
-0.419999986886978 0.325495839118958
-0.409999996423721 0.274060249328613
-0.400000005960464 0.222724586725235
-0.389999985694885 0.171488910913467
-0.379999995231628 0.120353229343891
-0.370000004768372 0.0839416608214378
-0.360000014305115 0.0880890190601349
-0.349999994039536 0.0923363789916039
-0.340000003576279 0.0966837331652641
-0.330000013113022 0.101131089031696
-0.319999992847443 0.105678454041481
-0.310000002384186 0.110325805842876
-0.300000011920929 0.115073159337044
-0.28999999165535 0.119920521974564
-0.280000001192093 0.124867878854275
-0.270000010728836 0.129915237426758
-0.259999990463257 0.135062590241432
-0.25 0.140309944748878
-0.239999994635582 0.145657300949097
-0.230000004172325 0.151104643940926
-0.219999998807907 0.156652003526688
-0.209999993443489 0.162299394607544
-0.200000002980232 0.168046742677689
-0.189999997615814 0.173894092440605
-0.180000007152557 0.179841443896294
-0.170000001788139 0.185888797044754
-0.159999996423721 0.192036181688309
-0.150000005960464 0.198283538222313
-0.140000000596046 0.204630881547928
-0.129999995231628 0.211078226566315
-0.119999997317791 0.217625588178635
-0.109999999403954 0.224272936582565
-0.100000001490116 0.231020286679268
-0.0900000035762787 0.237867638468742
-0.0799999982118607 0.244815021753311
-0.0700000002980232 0.251862376928329
-0.0599999986588955 0.259009718894958
-0.0500000007450581 0.266257077455521
-0.0399999991059303 0.273604422807693
-0.0299999993294477 0.281051814556122
-0.0199999995529652 0.288599163293839
-0.00999999977648258 0.296246528625488
0 0.303993880748749
0.00999999977648258 0.31184121966362
0.0199999995529652 0.319788575172424
0.0299999993294477 0.327835917472839
0.0399999991059303 0.33598330616951
0.0500000007450581 0.344230651855469
0.0599999986588955 0.352578014135361
0.0700000002980232 0.361025363206863
0.0799999982118607 0.369572699069977
0.0900000035762787 0.378220111131668
0.100000001490116 0.386967450380325
0.109999999403954 0.395814806222916
0.119999997317791 0.404762148857117
0.129999995231628 0.413809508085251
0.140000000596046 0.422956854104996
0.150000005960464 0.432204186916351
0.159999996423721 0.44155153632164
0.170000001788139 0.450998961925507
0.180000007152557 0.460546284914017
0.189999997615814 0.470193654298782
0.200000002980232 0.479940980672836
0.209999993443489 0.489788353443146
0.219999998807907 0.499735742807388
0.230000004172325 0.509783089160919
0.239999994635582 0.519930422306061
0.25 0.530177772045135
0.259999990463257 0.540525138378143
0.270000010728836 0.550972461700439
0.280000001192093 0.561519801616669
0.28999999165535 0.572167158126831
0.300000011920929 0.582914650440216
0.310000002384186 0.5937619805336
0.319999992847443 0.604709327220917
0.330000013113022 0.615756690502167
0.340000003576279 0.626904010772705
0.349999994039536 0.638151407241821
0.360000014305115 0.649498760700226
0.370000004768372 0.660946071147919
0.379999995231628 0.672493398189545
0.389999985694885 0.684140741825104
0.400000005960464 0.695888102054596
0.409999996423721 0.707735478878021
0.419999986886978 0.719682812690735
0.430000007152557 0.731730163097382
0.439999997615814 0.743877470493317
0.449999988079071 0.75612485408783
0.46000000834465 0.76847231388092
0.469999998807907 0.780919671058655
0.479999989271164 0.793467044830322
0.490000009536743 0.806114375591278
0.5 0.818861722946167
0.509999990463257 0.831709027290344
0.519999980926514 0.844656407833099
0.529999971389771 0.857703745365143
0.540000021457672 0.870851218700409
0.550000011920929 0.884098589420319
0.560000002384186 0.897445917129517
0.569999992847443 0.910893261432648
0.579999983310699 0.924440622329712
0.589999973773956 0.938087940216064
0.600000023841858 0.951835334300995
0.610000014305115 0.965682685375214
0.620000004768372 0.979629993438721
0.629999995231628 0.993677318096161
0.639999985694885 1.00782465934753
0.649999976158142 1.02207207679749
0.660000026226044 1.03641939163208
0.670000016689301 1.05086672306061
0.680000007152557 1.06541407108307
0.689999997615814 1.08006143569946
0.699999988079071 1.0948086977005
0.709999978542328 1.10965609550476
0.720000028610229 1.12460362911224
0.730000019073486 1.13965094089508
0.740000009536743 1.15479826927185
0.75 1.17004561424255
0.759999990463257 1.18539297580719
0.769999980926514 1.20084035396576
0.779999971389771 1.21638762950897
0.790000021457672 1.2320351600647
0.800000011920929 1.24778258800507
0.810000002384186 1.26362991333008
0.819999992847443 1.27957725524902
0.829999983310699 1.2956246137619
0.839999973773956 1.31177186965942
0.850000023841858 1.32801926136017
0.860000014305115 1.34436655044556
0.870000004768372 1.36081397533417
0.879999995231628 1.37736129760742
0.889999985694885 1.39400863647461
0.899999976158142 1.41075599193573
0.910000026226044 1.42760324478149
0.920000016689301 1.44455063343048
0.930000007152557 1.46159791946411
0.939999997615814 1.47874534130096
0.949999988079071 1.49599266052246
0.959999978542328 1.51333999633789
0.970000028610229 1.53078758716583
0.980000019073486 1.54833483695984
0.990000009536743 1.56598222255707
1 1.58372950553894
1.00999999046326 1.60157692432404
1.01999998092651 1.61952424049377
1.02999997138977 1.63757157325745
1.03999996185303 1.65571892261505
1.04999995231628 1.67396628856659
1.05999994277954 1.69231355190277
1.07000005245209 1.71076118946075
1.08000004291534 1.7293084859848
1.0900000333786 1.74795579910278
1.10000002384186 1.7667031288147
1.11000001430511 1.78555047512054
1.12000000476837 1.80449783802032
1.12999999523163 1.82354521751404
1.13999998569489 1.8426924943924
1.14999997615814 1.86193990707397
1.1599999666214 1.8812872171402
1.16999995708466 1.90073454380035
1.17999994754791 1.92028188705444
1.19000005722046 1.93992948532104
1.20000004768372 1.95967674255371
1.21000003814697 1.9795241355896
1.22000002861023 1.99947142601013
1.23000001907349 2.01951861381531
1.24000000953674 2.03966641426086
1.25 2.05991315841675
1.25999999046326 2.08026099205017
1.26999998092651 2.1007080078125
1.27999997138977 2.12125563621521
1.28999996185303 2.14190268516541
1.29999995231628 2.16265034675598
1.30999994277954 2.18349719047546
1.32000005245209 2.20444512367249
1.33000004291534 2.22549247741699
1.3400000333786 2.24663972854614
1.35000002384186 2.26788711547852
1.36000001430511 2.28923439979553
1.37000000476837 2.31068181991577
1.37999999523163 2.33222913742065
1.38999998569489 2.35387635231018
1.39999997615814 2.37562370300293
1.4099999666214 2.3974711894989
1.41999995708466 2.41941833496094
1.42999994754791 2.44146585464478
1.44000005722046 2.46361303329468
1.45000004768372 2.48586106300354
1.46000003814697 2.50820779800415
1.47000002861023 2.5306556224823
1.48000001907349 2.55320239067078
1.49000000953674 2.57585024833679
1.5 2.59859704971313
1.50999999046326 2.62144494056702
1.51999998092651 2.64439177513123
1.52999997138977 2.66743969917297
1.53999996185303 2.69058656692505
1.54999995231628 2.71383428573608
1.55999994277954 2.73718118667603
1.57000005245209 2.76062893867493
1.58000004291534 2.78417634963989
1.5900000333786 2.8078236579895
1.60000002384186 2.83157110214233
1.61000001430511 2.85541844367981
1.62000000476837 2.87936568260193
1.62999999523163 2.90341305732727
1.63999998569489 2.92756032943726
1.64999997615814 2.95180773735046
1.6599999666214 2.97615504264832
1.66999995708466 3.00060224533081
1.67999994754791 3.02514958381653
1.69000005722046 3.04979705810547
1.70000004768372 3.07454490661621
1.71000003814697 3.09939169883728
1.72000002861023 3.12433958053589
1.73000001907349 3.14938640594482
1.74000000953674 3.1745343208313
1.75 3.19978094100952
1.75999999046326 3.22512888908386
1.76999998092651 3.25057578086853
1.77999997138977 3.27612352371216
1.78999996185303 3.30177044868469
1.79999995231628 3.32751822471619
1.80999994277954 3.35336494445801
1.82000005245209 3.37931299209595
1.83000004291534 3.40536022186279
1.8400000333786 3.43150758743286
1.85000002384186 3.45775485038757
1.86000001430511 3.48410224914551
1.87000000476837 3.51054954528809
1.87999999523163 3.53709697723389
1.88999998569489 3.56374430656433
1.89999997615814 3.59049153327942
1.9099999666214 3.61733889579773
1.91999995708466 3.64428615570068
1.92999994754791 3.67133355140686
1.94000005722046 3.69848084449768
1.95000004768372 3.72572898864746
1.96000003814697 3.75307559967041
1.97000002861023 3.78052353858948
1.98000001907349 3.80807018280029
1.99000000953674 3.83571815490723
};
\addlegendentry{Model of $f$}
\end{axis}
\end{tikzpicture}

==> include/cifar_train_dn_cifar100.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Applications/anaconda3/envs/torch_env/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{Arial.ttf}[Path=/Library/Fonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Applications/anaconda3/envs/torch_env/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530694in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.446667in}}%
\pgfpathlineto{\pgfqpoint{0.530694in}{4.446667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530694in}{0.387222in}}{\pgfqpoint{5.719306in}{4.059444in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790662in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.790662in}{4.446667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.790662in,y=0.290000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530694in}{0.387222in}}{\pgfqpoint{5.719306in}{4.059444in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671911in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.671911in}{4.446667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.671911in,y=0.290000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530694in}{0.387222in}}{\pgfqpoint{5.719306in}{4.059444in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553160in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{2.553160in}{4.446667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.553160in,y=0.290000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530694in}{0.387222in}}{\pgfqpoint{5.719306in}{4.059444in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434409in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.434409in}{4.446667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.434409in,y=0.290000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530694in}{0.387222in}}{\pgfqpoint{5.719306in}{4.059444in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315658in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.315658in}{4.446667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.315658in,y=0.290000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530694in}{0.387222in}}{\pgfqpoint{5.719306in}{4.059444in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.196907in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{5.196907in}{4.446667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.196907in,y=0.290000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530694in}{0.387222in}}{\pgfqpoint{5.719306in}{4.059444in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.078156in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.078156in}{4.446667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.078156in,y=0.290000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530694in}{0.387222in}}{\pgfqpoint{5.719306in}{4.059444in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530694in}{1.096580in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.096580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.145469in, y=1.046870in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530694in}{0.387222in}}{\pgfqpoint{5.719306in}{4.059444in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530694in}{2.111441in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.111441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.145469in, y=2.061731in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530694in}{0.387222in}}{\pgfqpoint{5.719306in}{4.059444in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530694in}{3.126302in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.126302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.145469in, y=3.076592in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530694in}{0.387222in}}{\pgfqpoint{5.719306in}{4.059444in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530694in}{4.141163in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.141163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.232275in, y=4.091453in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530694in}{0.387222in}}{\pgfqpoint{5.719306in}{4.059444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.860689in}{4.456667in}}%
\pgfpathlineto{\pgfqpoint{0.861162in}{4.455456in}}%
\pgfpathlineto{\pgfqpoint{0.878787in}{4.414805in}}%
\pgfpathlineto{\pgfqpoint{0.896412in}{4.379185in}}%
\pgfpathlineto{\pgfqpoint{0.914037in}{4.346651in}}%
\pgfpathlineto{\pgfqpoint{0.949287in}{4.289568in}}%
\pgfpathlineto{\pgfqpoint{0.984537in}{4.237926in}}%
\pgfpathlineto{\pgfqpoint{1.107912in}{4.068035in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{4.019718in}}%
\pgfpathlineto{\pgfqpoint{1.178412in}{3.969676in}}%
\pgfpathlineto{\pgfqpoint{1.196037in}{3.945935in}}%
\pgfpathlineto{\pgfqpoint{1.213662in}{3.919825in}}%
\pgfpathlineto{\pgfqpoint{1.231287in}{3.895831in}}%
\pgfpathlineto{\pgfqpoint{1.319412in}{3.767108in}}%
\pgfpathlineto{\pgfqpoint{1.354662in}{3.721184in}}%
\pgfpathlineto{\pgfqpoint{1.407537in}{3.646599in}}%
\pgfpathlineto{\pgfqpoint{1.460412in}{3.572212in}}%
\pgfpathlineto{\pgfqpoint{1.495662in}{3.518028in}}%
\pgfpathlineto{\pgfqpoint{1.548537in}{3.443328in}}%
\pgfpathlineto{\pgfqpoint{1.566161in}{3.425152in}}%
\pgfpathlineto{\pgfqpoint{1.583786in}{3.409454in}}%
\pgfpathlineto{\pgfqpoint{1.601411in}{3.390049in}}%
\pgfpathlineto{\pgfqpoint{1.636661in}{3.348178in}}%
\pgfpathlineto{\pgfqpoint{1.654286in}{3.328299in}}%
\pgfpathlineto{\pgfqpoint{1.671911in}{3.297284in}}%
\pgfpathlineto{\pgfqpoint{1.689536in}{3.273939in}}%
\pgfpathlineto{\pgfqpoint{1.707161in}{3.260282in}}%
\pgfpathlineto{\pgfqpoint{1.724786in}{3.242451in}}%
\pgfpathlineto{\pgfqpoint{1.742411in}{3.221051in}}%
\pgfpathlineto{\pgfqpoint{1.760036in}{3.210312in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{3.188357in}}%
\pgfpathlineto{\pgfqpoint{1.795286in}{3.169411in}}%
\pgfpathlineto{\pgfqpoint{1.812911in}{3.154062in}}%
\pgfpathlineto{\pgfqpoint{1.830536in}{3.137064in}}%
\pgfpathlineto{\pgfqpoint{1.848161in}{3.118477in}}%
\pgfpathlineto{\pgfqpoint{1.865786in}{3.104809in}}%
\pgfpathlineto{\pgfqpoint{1.883411in}{3.089041in}}%
\pgfpathlineto{\pgfqpoint{1.901036in}{3.080949in}}%
\pgfpathlineto{\pgfqpoint{1.918661in}{3.076848in}}%
\pgfpathlineto{\pgfqpoint{1.936286in}{3.064877in}}%
\pgfpathlineto{\pgfqpoint{1.953911in}{3.050281in}}%
\pgfpathlineto{\pgfqpoint{2.006786in}{2.991619in}}%
\pgfpathlineto{\pgfqpoint{2.024411in}{2.990071in}}%
\pgfpathlineto{\pgfqpoint{2.042036in}{2.990852in}}%
\pgfpathlineto{\pgfqpoint{2.077286in}{2.987746in}}%
\pgfpathlineto{\pgfqpoint{2.094911in}{2.991481in}}%
\pgfpathlineto{\pgfqpoint{2.112536in}{2.965925in}}%
\pgfpathlineto{\pgfqpoint{2.130161in}{2.949699in}}%
\pgfpathlineto{\pgfqpoint{2.147786in}{2.943589in}}%
\pgfpathlineto{\pgfqpoint{2.165411in}{2.928361in}}%
\pgfpathlineto{\pgfqpoint{2.183036in}{2.908078in}}%
\pgfpathlineto{\pgfqpoint{2.200661in}{2.905023in}}%
\pgfpathlineto{\pgfqpoint{2.218286in}{2.888063in}}%
\pgfpathlineto{\pgfqpoint{2.235911in}{2.867514in}}%
\pgfpathlineto{\pgfqpoint{2.253536in}{2.856893in}}%
\pgfpathlineto{\pgfqpoint{2.271161in}{2.836890in}}%
\pgfpathlineto{\pgfqpoint{2.288786in}{2.823471in}}%
\pgfpathlineto{\pgfqpoint{2.306411in}{2.822377in}}%
\pgfpathlineto{\pgfqpoint{2.324036in}{2.804573in}}%
\pgfpathlineto{\pgfqpoint{2.341661in}{2.780374in}}%
\pgfpathlineto{\pgfqpoint{2.359286in}{2.772745in}}%
\pgfpathlineto{\pgfqpoint{2.394536in}{2.751873in}}%
\pgfpathlineto{\pgfqpoint{2.412161in}{2.756083in}}%
\pgfpathlineto{\pgfqpoint{2.429786in}{2.747724in}}%
\pgfpathlineto{\pgfqpoint{2.447411in}{2.737046in}}%
\pgfpathlineto{\pgfqpoint{2.465035in}{2.728402in}}%
\pgfpathlineto{\pgfqpoint{2.482660in}{2.713621in}}%
\pgfpathlineto{\pgfqpoint{2.500285in}{2.726989in}}%
\pgfpathlineto{\pgfqpoint{2.517910in}{2.730536in}}%
\pgfpathlineto{\pgfqpoint{2.535535in}{2.729665in}}%
\pgfpathlineto{\pgfqpoint{2.553160in}{2.743880in}}%
\pgfpathlineto{\pgfqpoint{2.570785in}{2.743024in}}%
\pgfpathlineto{\pgfqpoint{2.588410in}{2.707711in}}%
\pgfpathlineto{\pgfqpoint{2.606035in}{2.720193in}}%
\pgfpathlineto{\pgfqpoint{2.623660in}{2.716300in}}%
\pgfpathlineto{\pgfqpoint{2.641285in}{2.696494in}}%
\pgfpathlineto{\pgfqpoint{2.658910in}{2.686750in}}%
\pgfpathlineto{\pgfqpoint{2.676535in}{2.681477in}}%
\pgfpathlineto{\pgfqpoint{2.694160in}{2.652032in}}%
\pgfpathlineto{\pgfqpoint{2.711785in}{2.640950in}}%
\pgfpathlineto{\pgfqpoint{2.729410in}{2.623564in}}%
\pgfpathlineto{\pgfqpoint{2.747035in}{2.618196in}}%
\pgfpathlineto{\pgfqpoint{2.764660in}{2.611502in}}%
\pgfpathlineto{\pgfqpoint{2.782285in}{2.609107in}}%
\pgfpathlineto{\pgfqpoint{2.835160in}{2.595338in}}%
\pgfpathlineto{\pgfqpoint{2.852785in}{2.584472in}}%
\pgfpathlineto{\pgfqpoint{2.870410in}{2.566098in}}%
\pgfpathlineto{\pgfqpoint{2.888035in}{2.545346in}}%
\pgfpathlineto{\pgfqpoint{2.905660in}{2.556348in}}%
\pgfpathlineto{\pgfqpoint{2.923285in}{2.546119in}}%
\pgfpathlineto{\pgfqpoint{2.958535in}{2.543808in}}%
\pgfpathlineto{\pgfqpoint{2.976160in}{2.581809in}}%
\pgfpathlineto{\pgfqpoint{3.011410in}{2.606684in}}%
\pgfpathlineto{\pgfqpoint{3.029035in}{2.598589in}}%
\pgfpathlineto{\pgfqpoint{3.046660in}{2.583240in}}%
\pgfpathlineto{\pgfqpoint{3.064285in}{2.563597in}}%
\pgfpathlineto{\pgfqpoint{3.081910in}{2.539462in}}%
\pgfpathlineto{\pgfqpoint{3.099535in}{2.522072in}}%
\pgfpathlineto{\pgfqpoint{3.117160in}{2.542502in}}%
\pgfpathlineto{\pgfqpoint{3.134785in}{2.556942in}}%
\pgfpathlineto{\pgfqpoint{3.152410in}{2.548702in}}%
\pgfpathlineto{\pgfqpoint{3.170035in}{2.537319in}}%
\pgfpathlineto{\pgfqpoint{3.187660in}{2.561309in}}%
\pgfpathlineto{\pgfqpoint{3.205285in}{2.556473in}}%
\pgfpathlineto{\pgfqpoint{3.222910in}{2.539890in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{2.513486in}}%
\pgfpathlineto{\pgfqpoint{3.258160in}{2.506728in}}%
\pgfpathlineto{\pgfqpoint{3.275785in}{2.463308in}}%
\pgfpathlineto{\pgfqpoint{3.293410in}{2.450375in}}%
\pgfpathlineto{\pgfqpoint{3.311035in}{2.452558in}}%
\pgfpathlineto{\pgfqpoint{3.328660in}{2.462372in}}%
\pgfpathlineto{\pgfqpoint{3.346285in}{2.475816in}}%
\pgfpathlineto{\pgfqpoint{3.363909in}{2.481532in}}%
\pgfpathlineto{\pgfqpoint{3.381534in}{2.498437in}}%
\pgfpathlineto{\pgfqpoint{3.399159in}{2.524210in}}%
\pgfpathlineto{\pgfqpoint{3.416784in}{2.582614in}}%
\pgfpathlineto{\pgfqpoint{3.434409in}{2.589007in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{2.601405in}}%
\pgfpathlineto{\pgfqpoint{3.469659in}{2.587468in}}%
\pgfpathlineto{\pgfqpoint{3.487284in}{2.570396in}}%
\pgfpathlineto{\pgfqpoint{3.504909in}{2.496592in}}%
\pgfpathlineto{\pgfqpoint{3.522534in}{2.502255in}}%
\pgfpathlineto{\pgfqpoint{3.540159in}{2.511343in}}%
\pgfpathlineto{\pgfqpoint{3.557784in}{2.503967in}}%
\pgfpathlineto{\pgfqpoint{3.575409in}{2.501996in}}%
\pgfpathlineto{\pgfqpoint{3.593034in}{2.513524in}}%
\pgfpathlineto{\pgfqpoint{3.610659in}{2.496773in}}%
\pgfpathlineto{\pgfqpoint{3.645909in}{2.477136in}}%
\pgfpathlineto{\pgfqpoint{3.663534in}{2.461317in}}%
\pgfpathlineto{\pgfqpoint{3.681159in}{2.474918in}}%
\pgfpathlineto{\pgfqpoint{3.698784in}{2.478103in}}%
\pgfpathlineto{\pgfqpoint{3.716409in}{2.448648in}}%
\pgfpathlineto{\pgfqpoint{3.734034in}{2.432113in}}%
\pgfpathlineto{\pgfqpoint{3.751659in}{2.420435in}}%
\pgfpathlineto{\pgfqpoint{3.769284in}{2.392534in}}%
\pgfpathlineto{\pgfqpoint{3.786909in}{2.355310in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{2.356745in}}%
\pgfpathlineto{\pgfqpoint{3.822159in}{2.356494in}}%
\pgfpathlineto{\pgfqpoint{3.839784in}{2.378813in}}%
\pgfpathlineto{\pgfqpoint{3.857409in}{2.373467in}}%
\pgfpathlineto{\pgfqpoint{3.875034in}{2.399293in}}%
\pgfpathlineto{\pgfqpoint{3.892659in}{2.416018in}}%
\pgfpathlineto{\pgfqpoint{3.910284in}{2.430005in}}%
\pgfpathlineto{\pgfqpoint{3.927909in}{2.412365in}}%
\pgfpathlineto{\pgfqpoint{3.945534in}{2.407307in}}%
\pgfpathlineto{\pgfqpoint{3.963159in}{2.407299in}}%
\pgfpathlineto{\pgfqpoint{3.980784in}{2.371589in}}%
\pgfpathlineto{\pgfqpoint{3.998409in}{2.364451in}}%
\pgfpathlineto{\pgfqpoint{4.016034in}{2.352972in}}%
\pgfpathlineto{\pgfqpoint{4.033659in}{2.331123in}}%
\pgfpathlineto{\pgfqpoint{4.051284in}{2.292806in}}%
\pgfpathlineto{\pgfqpoint{4.068909in}{2.294280in}}%
\pgfpathlineto{\pgfqpoint{4.086534in}{2.275023in}}%
\pgfpathlineto{\pgfqpoint{4.104159in}{2.288021in}}%
\pgfpathlineto{\pgfqpoint{4.121784in}{2.321807in}}%
\pgfpathlineto{\pgfqpoint{4.139409in}{2.328325in}}%
\pgfpathlineto{\pgfqpoint{4.157034in}{2.341676in}}%
\pgfpathlineto{\pgfqpoint{4.174659in}{2.379612in}}%
\pgfpathlineto{\pgfqpoint{4.192284in}{2.385704in}}%
\pgfpathlineto{\pgfqpoint{4.209909in}{2.388973in}}%
\pgfpathlineto{\pgfqpoint{4.227534in}{2.379923in}}%
\pgfpathlineto{\pgfqpoint{4.245158in}{2.368002in}}%
\pgfpathlineto{\pgfqpoint{4.262783in}{2.337400in}}%
\pgfpathlineto{\pgfqpoint{4.280408in}{2.378686in}}%
\pgfpathlineto{\pgfqpoint{4.298033in}{2.385735in}}%
\pgfpathlineto{\pgfqpoint{4.315658in}{2.381329in}}%
\pgfpathlineto{\pgfqpoint{4.333283in}{2.394236in}}%
\pgfpathlineto{\pgfqpoint{4.350908in}{2.393681in}}%
\pgfpathlineto{\pgfqpoint{4.368533in}{2.337367in}}%
\pgfpathlineto{\pgfqpoint{4.386158in}{2.289015in}}%
\pgfpathlineto{\pgfqpoint{4.403783in}{2.301605in}}%
\pgfpathlineto{\pgfqpoint{4.421408in}{2.282624in}}%
\pgfpathlineto{\pgfqpoint{4.439033in}{2.324564in}}%
\pgfpathlineto{\pgfqpoint{4.456658in}{2.351601in}}%
\pgfpathlineto{\pgfqpoint{4.474283in}{2.367673in}}%
\pgfpathlineto{\pgfqpoint{4.491908in}{2.367143in}}%
\pgfpathlineto{\pgfqpoint{4.509533in}{2.363373in}}%
\pgfpathlineto{\pgfqpoint{4.527158in}{2.336231in}}%
\pgfpathlineto{\pgfqpoint{4.544783in}{2.319834in}}%
\pgfpathlineto{\pgfqpoint{4.562408in}{2.357675in}}%
\pgfpathlineto{\pgfqpoint{4.580033in}{2.349363in}}%
\pgfpathlineto{\pgfqpoint{4.597658in}{2.333336in}}%
\pgfpathlineto{\pgfqpoint{4.615283in}{2.321432in}}%
\pgfpathlineto{\pgfqpoint{4.632908in}{2.314878in}}%
\pgfpathlineto{\pgfqpoint{4.650533in}{2.290410in}}%
\pgfpathlineto{\pgfqpoint{4.668158in}{2.289286in}}%
\pgfpathlineto{\pgfqpoint{4.685783in}{2.293347in}}%
\pgfpathlineto{\pgfqpoint{4.703408in}{2.342411in}}%
\pgfpathlineto{\pgfqpoint{4.721033in}{2.360618in}}%
\pgfpathlineto{\pgfqpoint{4.738658in}{2.360743in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{2.362199in}}%
\pgfpathlineto{\pgfqpoint{4.773908in}{2.394683in}}%
\pgfpathlineto{\pgfqpoint{4.791533in}{2.341332in}}%
\pgfpathlineto{\pgfqpoint{4.809158in}{2.333331in}}%
\pgfpathlineto{\pgfqpoint{4.826783in}{2.318963in}}%
\pgfpathlineto{\pgfqpoint{4.844408in}{2.335048in}}%
\pgfpathlineto{\pgfqpoint{4.862033in}{2.319814in}}%
\pgfpathlineto{\pgfqpoint{4.879658in}{2.335510in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.328504in}}%
\pgfpathlineto{\pgfqpoint{4.914908in}{2.310183in}}%
\pgfpathlineto{\pgfqpoint{4.932533in}{2.314860in}}%
\pgfpathlineto{\pgfqpoint{4.950158in}{2.313204in}}%
\pgfpathlineto{\pgfqpoint{4.967783in}{2.290227in}}%
\pgfpathlineto{\pgfqpoint{4.985408in}{2.280018in}}%
\pgfpathlineto{\pgfqpoint{5.003033in}{2.292583in}}%
\pgfpathlineto{\pgfqpoint{5.020658in}{2.237549in}}%
\pgfpathlineto{\pgfqpoint{5.038283in}{2.205461in}}%
\pgfpathlineto{\pgfqpoint{5.055908in}{2.208192in}}%
\pgfpathlineto{\pgfqpoint{5.073533in}{2.229258in}}%
\pgfpathlineto{\pgfqpoint{5.091158in}{2.215970in}}%
\pgfpathlineto{\pgfqpoint{5.108783in}{2.231484in}}%
\pgfpathlineto{\pgfqpoint{5.126408in}{2.284576in}}%
\pgfpathlineto{\pgfqpoint{5.144032in}{2.274140in}}%
\pgfpathlineto{\pgfqpoint{5.161657in}{2.231033in}}%
\pgfpathlineto{\pgfqpoint{5.179282in}{2.244144in}}%
\pgfpathlineto{\pgfqpoint{5.196907in}{2.254928in}}%
\pgfpathlineto{\pgfqpoint{5.214532in}{2.243038in}}%
\pgfpathlineto{\pgfqpoint{5.232157in}{2.248351in}}%
\pgfpathlineto{\pgfqpoint{5.249782in}{2.262986in}}%
\pgfpathlineto{\pgfqpoint{5.267407in}{2.236080in}}%
\pgfpathlineto{\pgfqpoint{5.285032in}{2.219843in}}%
\pgfpathlineto{\pgfqpoint{5.302657in}{2.183763in}}%
\pgfpathlineto{\pgfqpoint{5.320282in}{2.206401in}}%
\pgfpathlineto{\pgfqpoint{5.337907in}{2.197095in}}%
\pgfpathlineto{\pgfqpoint{5.355532in}{2.217362in}}%
\pgfpathlineto{\pgfqpoint{5.373157in}{2.226922in}}%
\pgfpathlineto{\pgfqpoint{5.390782in}{2.250851in}}%
\pgfpathlineto{\pgfqpoint{5.408407in}{2.252624in}}%
\pgfpathlineto{\pgfqpoint{5.426032in}{2.280813in}}%
\pgfpathlineto{\pgfqpoint{5.443657in}{2.272434in}}%
\pgfpathlineto{\pgfqpoint{5.461282in}{2.259136in}}%
\pgfpathlineto{\pgfqpoint{5.496532in}{2.170482in}}%
\pgfpathlineto{\pgfqpoint{5.514157in}{2.150277in}}%
\pgfpathlineto{\pgfqpoint{5.531782in}{2.175766in}}%
\pgfpathlineto{\pgfqpoint{5.549407in}{2.164191in}}%
\pgfpathlineto{\pgfqpoint{5.567032in}{2.215999in}}%
\pgfpathlineto{\pgfqpoint{5.584657in}{2.238553in}}%
\pgfpathlineto{\pgfqpoint{5.602282in}{2.211520in}}%
\pgfpathlineto{\pgfqpoint{5.619907in}{2.189243in}}%
\pgfpathlineto{\pgfqpoint{5.637532in}{2.187664in}}%
\pgfpathlineto{\pgfqpoint{5.655157in}{2.168043in}}%
\pgfpathlineto{\pgfqpoint{5.672782in}{2.143215in}}%
\pgfpathlineto{\pgfqpoint{5.690407in}{2.184075in}}%
\pgfpathlineto{\pgfqpoint{5.708032in}{2.179302in}}%
\pgfpathlineto{\pgfqpoint{5.725657in}{2.247312in}}%
\pgfpathlineto{\pgfqpoint{5.743282in}{2.258666in}}%
\pgfpathlineto{\pgfqpoint{5.760907in}{2.263509in}}%
\pgfpathlineto{\pgfqpoint{5.778532in}{2.228423in}}%
\pgfpathlineto{\pgfqpoint{5.796157in}{2.230713in}}%
\pgfpathlineto{\pgfqpoint{5.813782in}{2.163042in}}%
\pgfpathlineto{\pgfqpoint{5.831407in}{2.107991in}}%
\pgfpathlineto{\pgfqpoint{5.849032in}{2.107584in}}%
\pgfpathlineto{\pgfqpoint{5.866657in}{2.136033in}}%
\pgfpathlineto{\pgfqpoint{5.884282in}{2.143062in}}%
\pgfpathlineto{\pgfqpoint{5.901907in}{2.140854in}}%
\pgfpathlineto{\pgfqpoint{5.919532in}{2.181791in}}%
\pgfpathlineto{\pgfqpoint{5.937157in}{2.179004in}}%
\pgfpathlineto{\pgfqpoint{5.954782in}{2.194055in}}%
\pgfpathlineto{\pgfqpoint{5.972407in}{2.174365in}}%
\pgfpathlineto{\pgfqpoint{5.990032in}{2.219198in}}%
\pgfpathlineto{\pgfqpoint{5.990032in}{2.219198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530694in}{0.387222in}}{\pgfqpoint{5.719306in}{4.059444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.817593in}{4.456667in}}%
\pgfpathlineto{\pgfqpoint{0.825912in}{4.429528in}}%
\pgfpathlineto{\pgfqpoint{0.843537in}{4.381663in}}%
\pgfpathlineto{\pgfqpoint{0.861162in}{4.340534in}}%
\pgfpathlineto{\pgfqpoint{0.878787in}{4.303801in}}%
\pgfpathlineto{\pgfqpoint{0.914037in}{4.238527in}}%
\pgfpathlineto{\pgfqpoint{0.949287in}{4.179108in}}%
\pgfpathlineto{\pgfqpoint{1.037412in}{4.037838in}}%
\pgfpathlineto{\pgfqpoint{1.072662in}{3.982520in}}%
\pgfpathlineto{\pgfqpoint{1.213662in}{3.765122in}}%
\pgfpathlineto{\pgfqpoint{1.266537in}{3.693181in}}%
\pgfpathlineto{\pgfqpoint{1.284162in}{3.666250in}}%
\pgfpathlineto{\pgfqpoint{1.301787in}{3.649018in}}%
\pgfpathlineto{\pgfqpoint{1.319412in}{3.622136in}}%
\pgfpathlineto{\pgfqpoint{1.372287in}{3.559830in}}%
\pgfpathlineto{\pgfqpoint{1.389912in}{3.535350in}}%
\pgfpathlineto{\pgfqpoint{1.407537in}{3.521132in}}%
\pgfpathlineto{\pgfqpoint{1.425162in}{3.500041in}}%
\pgfpathlineto{\pgfqpoint{1.442787in}{3.483342in}}%
\pgfpathlineto{\pgfqpoint{1.460412in}{3.470927in}}%
\pgfpathlineto{\pgfqpoint{1.478037in}{3.452897in}}%
\pgfpathlineto{\pgfqpoint{1.495662in}{3.443163in}}%
\pgfpathlineto{\pgfqpoint{1.513287in}{3.427280in}}%
\pgfpathlineto{\pgfqpoint{1.530912in}{3.415029in}}%
\pgfpathlineto{\pgfqpoint{1.548537in}{3.399835in}}%
\pgfpathlineto{\pgfqpoint{1.566161in}{3.387422in}}%
\pgfpathlineto{\pgfqpoint{1.583786in}{3.371476in}}%
\pgfpathlineto{\pgfqpoint{1.601411in}{3.358385in}}%
\pgfpathlineto{\pgfqpoint{1.636661in}{3.325705in}}%
\pgfpathlineto{\pgfqpoint{1.654286in}{3.320056in}}%
\pgfpathlineto{\pgfqpoint{1.671911in}{3.308077in}}%
\pgfpathlineto{\pgfqpoint{1.689536in}{3.304697in}}%
\pgfpathlineto{\pgfqpoint{1.707161in}{3.295230in}}%
\pgfpathlineto{\pgfqpoint{1.724786in}{3.288493in}}%
\pgfpathlineto{\pgfqpoint{1.742411in}{3.271168in}}%
\pgfpathlineto{\pgfqpoint{1.760036in}{3.268491in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{3.248289in}}%
\pgfpathlineto{\pgfqpoint{1.812911in}{3.256141in}}%
\pgfpathlineto{\pgfqpoint{1.830536in}{3.242125in}}%
\pgfpathlineto{\pgfqpoint{1.848161in}{3.224875in}}%
\pgfpathlineto{\pgfqpoint{1.865786in}{3.224855in}}%
\pgfpathlineto{\pgfqpoint{1.883411in}{3.215249in}}%
\pgfpathlineto{\pgfqpoint{1.901036in}{3.199119in}}%
\pgfpathlineto{\pgfqpoint{1.918661in}{3.191990in}}%
\pgfpathlineto{\pgfqpoint{1.953911in}{3.188433in}}%
\pgfpathlineto{\pgfqpoint{1.971536in}{3.181310in}}%
\pgfpathlineto{\pgfqpoint{1.989161in}{3.167676in}}%
\pgfpathlineto{\pgfqpoint{2.006786in}{3.168706in}}%
\pgfpathlineto{\pgfqpoint{2.024411in}{3.148250in}}%
\pgfpathlineto{\pgfqpoint{2.042036in}{3.134263in}}%
\pgfpathlineto{\pgfqpoint{2.059661in}{3.125734in}}%
\pgfpathlineto{\pgfqpoint{2.077286in}{3.128682in}}%
\pgfpathlineto{\pgfqpoint{2.094911in}{3.120602in}}%
\pgfpathlineto{\pgfqpoint{2.112536in}{3.126284in}}%
\pgfpathlineto{\pgfqpoint{2.130161in}{3.119458in}}%
\pgfpathlineto{\pgfqpoint{2.147786in}{3.119792in}}%
\pgfpathlineto{\pgfqpoint{2.165411in}{3.113368in}}%
\pgfpathlineto{\pgfqpoint{2.183036in}{3.111470in}}%
\pgfpathlineto{\pgfqpoint{2.200661in}{3.093501in}}%
\pgfpathlineto{\pgfqpoint{2.218286in}{3.088328in}}%
\pgfpathlineto{\pgfqpoint{2.235911in}{3.071644in}}%
\pgfpathlineto{\pgfqpoint{2.271161in}{3.050693in}}%
\pgfpathlineto{\pgfqpoint{2.288786in}{3.048681in}}%
\pgfpathlineto{\pgfqpoint{2.306411in}{3.051048in}}%
\pgfpathlineto{\pgfqpoint{2.324036in}{3.057582in}}%
\pgfpathlineto{\pgfqpoint{2.341661in}{3.044462in}}%
\pgfpathlineto{\pgfqpoint{2.376911in}{3.040276in}}%
\pgfpathlineto{\pgfqpoint{2.394536in}{3.028749in}}%
\pgfpathlineto{\pgfqpoint{2.412161in}{3.032754in}}%
\pgfpathlineto{\pgfqpoint{2.429786in}{3.017217in}}%
\pgfpathlineto{\pgfqpoint{2.447411in}{3.023096in}}%
\pgfpathlineto{\pgfqpoint{2.465035in}{3.023600in}}%
\pgfpathlineto{\pgfqpoint{2.482660in}{3.011185in}}%
\pgfpathlineto{\pgfqpoint{2.500285in}{2.994617in}}%
\pgfpathlineto{\pgfqpoint{2.517910in}{3.008377in}}%
\pgfpathlineto{\pgfqpoint{2.535535in}{2.997927in}}%
\pgfpathlineto{\pgfqpoint{2.553160in}{2.990922in}}%
\pgfpathlineto{\pgfqpoint{2.570785in}{3.003515in}}%
\pgfpathlineto{\pgfqpoint{2.588410in}{2.993487in}}%
\pgfpathlineto{\pgfqpoint{2.606035in}{2.984976in}}%
\pgfpathlineto{\pgfqpoint{2.623660in}{2.986040in}}%
\pgfpathlineto{\pgfqpoint{2.641285in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{2.658910in}{2.950441in}}%
\pgfpathlineto{\pgfqpoint{2.676535in}{2.944449in}}%
\pgfpathlineto{\pgfqpoint{2.694160in}{2.949515in}}%
\pgfpathlineto{\pgfqpoint{2.711785in}{2.934193in}}%
\pgfpathlineto{\pgfqpoint{2.729410in}{2.954082in}}%
\pgfpathlineto{\pgfqpoint{2.747035in}{2.963917in}}%
\pgfpathlineto{\pgfqpoint{2.764660in}{2.948351in}}%
\pgfpathlineto{\pgfqpoint{2.782285in}{2.955928in}}%
\pgfpathlineto{\pgfqpoint{2.799910in}{2.952668in}}%
\pgfpathlineto{\pgfqpoint{2.817535in}{2.925364in}}%
\pgfpathlineto{\pgfqpoint{2.852785in}{2.926765in}}%
\pgfpathlineto{\pgfqpoint{2.870410in}{2.903968in}}%
\pgfpathlineto{\pgfqpoint{2.888035in}{2.911263in}}%
\pgfpathlineto{\pgfqpoint{2.905660in}{2.925597in}}%
\pgfpathlineto{\pgfqpoint{2.923285in}{2.913652in}}%
\pgfpathlineto{\pgfqpoint{2.940910in}{2.909332in}}%
\pgfpathlineto{\pgfqpoint{2.958535in}{2.902992in}}%
\pgfpathlineto{\pgfqpoint{2.976160in}{2.886317in}}%
\pgfpathlineto{\pgfqpoint{2.993785in}{2.888080in}}%
\pgfpathlineto{\pgfqpoint{3.011410in}{2.867938in}}%
\pgfpathlineto{\pgfqpoint{3.029035in}{2.885199in}}%
\pgfpathlineto{\pgfqpoint{3.046660in}{2.898999in}}%
\pgfpathlineto{\pgfqpoint{3.081910in}{2.873462in}}%
\pgfpathlineto{\pgfqpoint{3.099535in}{2.870531in}}%
\pgfpathlineto{\pgfqpoint{3.117160in}{2.853244in}}%
\pgfpathlineto{\pgfqpoint{3.134785in}{2.825104in}}%
\pgfpathlineto{\pgfqpoint{3.170035in}{2.854503in}}%
\pgfpathlineto{\pgfqpoint{3.187660in}{2.856812in}}%
\pgfpathlineto{\pgfqpoint{3.205285in}{2.853876in}}%
\pgfpathlineto{\pgfqpoint{3.222910in}{2.841586in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{2.864253in}}%
\pgfpathlineto{\pgfqpoint{3.258160in}{2.836556in}}%
\pgfpathlineto{\pgfqpoint{3.275785in}{2.849220in}}%
\pgfpathlineto{\pgfqpoint{3.293410in}{2.856408in}}%
\pgfpathlineto{\pgfqpoint{3.311035in}{2.867299in}}%
\pgfpathlineto{\pgfqpoint{3.328660in}{2.825581in}}%
\pgfpathlineto{\pgfqpoint{3.346285in}{2.837114in}}%
\pgfpathlineto{\pgfqpoint{3.363909in}{2.820281in}}%
\pgfpathlineto{\pgfqpoint{3.381534in}{2.821900in}}%
\pgfpathlineto{\pgfqpoint{3.399159in}{2.822156in}}%
\pgfpathlineto{\pgfqpoint{3.416784in}{2.828901in}}%
\pgfpathlineto{\pgfqpoint{3.434409in}{2.816496in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{2.811320in}}%
\pgfpathlineto{\pgfqpoint{3.469659in}{2.787867in}}%
\pgfpathlineto{\pgfqpoint{3.487284in}{2.801877in}}%
\pgfpathlineto{\pgfqpoint{3.504909in}{2.797194in}}%
\pgfpathlineto{\pgfqpoint{3.540159in}{2.782368in}}%
\pgfpathlineto{\pgfqpoint{3.557784in}{2.783311in}}%
\pgfpathlineto{\pgfqpoint{3.575409in}{2.765606in}}%
\pgfpathlineto{\pgfqpoint{3.593034in}{2.761471in}}%
\pgfpathlineto{\pgfqpoint{3.610659in}{2.801608in}}%
\pgfpathlineto{\pgfqpoint{3.628284in}{2.806571in}}%
\pgfpathlineto{\pgfqpoint{3.645909in}{2.807620in}}%
\pgfpathlineto{\pgfqpoint{3.663534in}{2.785343in}}%
\pgfpathlineto{\pgfqpoint{3.681159in}{2.797708in}}%
\pgfpathlineto{\pgfqpoint{3.698784in}{2.774376in}}%
\pgfpathlineto{\pgfqpoint{3.716409in}{2.783387in}}%
\pgfpathlineto{\pgfqpoint{3.734034in}{2.770705in}}%
\pgfpathlineto{\pgfqpoint{3.751659in}{2.776836in}}%
\pgfpathlineto{\pgfqpoint{3.769284in}{2.785911in}}%
\pgfpathlineto{\pgfqpoint{3.786909in}{2.783354in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{2.755474in}}%
\pgfpathlineto{\pgfqpoint{3.839784in}{2.767855in}}%
\pgfpathlineto{\pgfqpoint{3.857409in}{2.761562in}}%
\pgfpathlineto{\pgfqpoint{3.892659in}{2.744707in}}%
\pgfpathlineto{\pgfqpoint{3.910284in}{2.750742in}}%
\pgfpathlineto{\pgfqpoint{3.927909in}{2.762117in}}%
\pgfpathlineto{\pgfqpoint{3.945534in}{2.729958in}}%
\pgfpathlineto{\pgfqpoint{3.963159in}{2.738951in}}%
\pgfpathlineto{\pgfqpoint{3.980784in}{2.753445in}}%
\pgfpathlineto{\pgfqpoint{3.998409in}{2.757751in}}%
\pgfpathlineto{\pgfqpoint{4.016034in}{2.730463in}}%
\pgfpathlineto{\pgfqpoint{4.033659in}{2.737495in}}%
\pgfpathlineto{\pgfqpoint{4.051284in}{2.713622in}}%
\pgfpathlineto{\pgfqpoint{4.068909in}{2.707908in}}%
\pgfpathlineto{\pgfqpoint{4.086534in}{2.690197in}}%
\pgfpathlineto{\pgfqpoint{4.104159in}{2.703440in}}%
\pgfpathlineto{\pgfqpoint{4.121784in}{2.689391in}}%
\pgfpathlineto{\pgfqpoint{4.139409in}{2.698042in}}%
\pgfpathlineto{\pgfqpoint{4.157034in}{2.702288in}}%
\pgfpathlineto{\pgfqpoint{4.174659in}{2.715565in}}%
\pgfpathlineto{\pgfqpoint{4.192284in}{2.717242in}}%
\pgfpathlineto{\pgfqpoint{4.209909in}{2.735592in}}%
\pgfpathlineto{\pgfqpoint{4.227534in}{2.731125in}}%
\pgfpathlineto{\pgfqpoint{4.245158in}{2.728405in}}%
\pgfpathlineto{\pgfqpoint{4.262783in}{2.708270in}}%
\pgfpathlineto{\pgfqpoint{4.280408in}{2.702062in}}%
\pgfpathlineto{\pgfqpoint{4.298033in}{2.701299in}}%
\pgfpathlineto{\pgfqpoint{4.315658in}{2.683478in}}%
\pgfpathlineto{\pgfqpoint{4.333283in}{2.706105in}}%
\pgfpathlineto{\pgfqpoint{4.350908in}{2.694115in}}%
\pgfpathlineto{\pgfqpoint{4.368533in}{2.688835in}}%
\pgfpathlineto{\pgfqpoint{4.386158in}{2.672974in}}%
\pgfpathlineto{\pgfqpoint{4.403783in}{2.674245in}}%
\pgfpathlineto{\pgfqpoint{4.421408in}{2.679599in}}%
\pgfpathlineto{\pgfqpoint{4.439033in}{2.676042in}}%
\pgfpathlineto{\pgfqpoint{4.456658in}{2.663301in}}%
\pgfpathlineto{\pgfqpoint{4.474283in}{2.684793in}}%
\pgfpathlineto{\pgfqpoint{4.491908in}{2.675139in}}%
\pgfpathlineto{\pgfqpoint{4.509533in}{2.632358in}}%
\pgfpathlineto{\pgfqpoint{4.527158in}{2.651599in}}%
\pgfpathlineto{\pgfqpoint{4.544783in}{2.650033in}}%
\pgfpathlineto{\pgfqpoint{4.562408in}{2.655522in}}%
\pgfpathlineto{\pgfqpoint{4.580033in}{2.665786in}}%
\pgfpathlineto{\pgfqpoint{4.597658in}{2.664207in}}%
\pgfpathlineto{\pgfqpoint{4.615283in}{2.655276in}}%
\pgfpathlineto{\pgfqpoint{4.632908in}{2.667074in}}%
\pgfpathlineto{\pgfqpoint{4.650533in}{2.643396in}}%
\pgfpathlineto{\pgfqpoint{4.668158in}{2.662620in}}%
\pgfpathlineto{\pgfqpoint{4.703408in}{2.661126in}}%
\pgfpathlineto{\pgfqpoint{4.721033in}{2.659705in}}%
\pgfpathlineto{\pgfqpoint{4.738658in}{2.671957in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{2.655050in}}%
\pgfpathlineto{\pgfqpoint{4.773908in}{2.642060in}}%
\pgfpathlineto{\pgfqpoint{4.791533in}{2.638959in}}%
\pgfpathlineto{\pgfqpoint{4.809158in}{2.632820in}}%
\pgfpathlineto{\pgfqpoint{4.826783in}{2.644164in}}%
\pgfpathlineto{\pgfqpoint{4.844408in}{2.632084in}}%
\pgfpathlineto{\pgfqpoint{4.862033in}{2.637635in}}%
\pgfpathlineto{\pgfqpoint{4.879658in}{2.637851in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.639265in}}%
\pgfpathlineto{\pgfqpoint{4.914908in}{2.604977in}}%
\pgfpathlineto{\pgfqpoint{4.932533in}{2.623601in}}%
\pgfpathlineto{\pgfqpoint{4.950158in}{2.630458in}}%
\pgfpathlineto{\pgfqpoint{4.967783in}{2.610718in}}%
\pgfpathlineto{\pgfqpoint{4.985408in}{2.615247in}}%
\pgfpathlineto{\pgfqpoint{5.003033in}{2.606042in}}%
\pgfpathlineto{\pgfqpoint{5.020658in}{2.625121in}}%
\pgfpathlineto{\pgfqpoint{5.038283in}{2.616088in}}%
\pgfpathlineto{\pgfqpoint{5.073533in}{2.633121in}}%
\pgfpathlineto{\pgfqpoint{5.091158in}{2.628575in}}%
\pgfpathlineto{\pgfqpoint{5.108783in}{2.583684in}}%
\pgfpathlineto{\pgfqpoint{5.144032in}{2.571046in}}%
\pgfpathlineto{\pgfqpoint{5.161657in}{2.555748in}}%
\pgfpathlineto{\pgfqpoint{5.179282in}{2.554119in}}%
\pgfpathlineto{\pgfqpoint{5.196907in}{2.566012in}}%
\pgfpathlineto{\pgfqpoint{5.214532in}{2.585009in}}%
\pgfpathlineto{\pgfqpoint{5.232157in}{2.592762in}}%
\pgfpathlineto{\pgfqpoint{5.249782in}{2.585634in}}%
\pgfpathlineto{\pgfqpoint{5.267407in}{2.585659in}}%
\pgfpathlineto{\pgfqpoint{5.285032in}{2.600210in}}%
\pgfpathlineto{\pgfqpoint{5.302657in}{2.580093in}}%
\pgfpathlineto{\pgfqpoint{5.320282in}{2.585049in}}%
\pgfpathlineto{\pgfqpoint{5.337907in}{2.608448in}}%
\pgfpathlineto{\pgfqpoint{5.355532in}{2.621236in}}%
\pgfpathlineto{\pgfqpoint{5.373157in}{2.576584in}}%
\pgfpathlineto{\pgfqpoint{5.390782in}{2.599623in}}%
\pgfpathlineto{\pgfqpoint{5.408407in}{2.584309in}}%
\pgfpathlineto{\pgfqpoint{5.426032in}{2.581214in}}%
\pgfpathlineto{\pgfqpoint{5.443657in}{2.555554in}}%
\pgfpathlineto{\pgfqpoint{5.461282in}{2.593352in}}%
\pgfpathlineto{\pgfqpoint{5.478907in}{2.591399in}}%
\pgfpathlineto{\pgfqpoint{5.496532in}{2.595942in}}%
\pgfpathlineto{\pgfqpoint{5.514157in}{2.548985in}}%
\pgfpathlineto{\pgfqpoint{5.531782in}{2.570909in}}%
\pgfpathlineto{\pgfqpoint{5.549407in}{2.556561in}}%
\pgfpathlineto{\pgfqpoint{5.567032in}{2.521716in}}%
\pgfpathlineto{\pgfqpoint{5.584657in}{2.564942in}}%
\pgfpathlineto{\pgfqpoint{5.602282in}{2.603271in}}%
\pgfpathlineto{\pgfqpoint{5.619907in}{2.572327in}}%
\pgfpathlineto{\pgfqpoint{5.637532in}{2.562063in}}%
\pgfpathlineto{\pgfqpoint{5.655157in}{2.588895in}}%
\pgfpathlineto{\pgfqpoint{5.672782in}{2.562481in}}%
\pgfpathlineto{\pgfqpoint{5.690407in}{2.542801in}}%
\pgfpathlineto{\pgfqpoint{5.708032in}{2.580899in}}%
\pgfpathlineto{\pgfqpoint{5.725657in}{2.589804in}}%
\pgfpathlineto{\pgfqpoint{5.743282in}{2.564131in}}%
\pgfpathlineto{\pgfqpoint{5.760907in}{2.547978in}}%
\pgfpathlineto{\pgfqpoint{5.778532in}{2.542580in}}%
\pgfpathlineto{\pgfqpoint{5.796157in}{2.514261in}}%
\pgfpathlineto{\pgfqpoint{5.813782in}{2.519892in}}%
\pgfpathlineto{\pgfqpoint{5.831407in}{2.545830in}}%
\pgfpathlineto{\pgfqpoint{5.866657in}{2.522712in}}%
\pgfpathlineto{\pgfqpoint{5.884282in}{2.556187in}}%
\pgfpathlineto{\pgfqpoint{5.901907in}{2.524747in}}%
\pgfpathlineto{\pgfqpoint{5.919532in}{2.502849in}}%
\pgfpathlineto{\pgfqpoint{5.937157in}{2.531210in}}%
\pgfpathlineto{\pgfqpoint{5.954782in}{2.512917in}}%
\pgfpathlineto{\pgfqpoint{5.972407in}{2.487992in}}%
\pgfpathlineto{\pgfqpoint{5.990032in}{2.521185in}}%
\pgfpathlineto{\pgfqpoint{5.990032in}{2.521185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530694in}{0.387222in}}{\pgfqpoint{5.719306in}{4.059444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.892147in}{4.456667in}}%
\pgfpathlineto{\pgfqpoint{0.914037in}{4.422288in}}%
\pgfpathlineto{\pgfqpoint{0.949287in}{4.371233in}}%
\pgfpathlineto{\pgfqpoint{0.984537in}{4.326003in}}%
\pgfpathlineto{\pgfqpoint{1.019787in}{4.283832in}}%
\pgfpathlineto{\pgfqpoint{1.072662in}{4.225115in}}%
\pgfpathlineto{\pgfqpoint{1.231287in}{4.062296in}}%
\pgfpathlineto{\pgfqpoint{1.301787in}{3.994182in}}%
\pgfpathlineto{\pgfqpoint{1.372287in}{3.923888in}}%
\pgfpathlineto{\pgfqpoint{1.389912in}{3.905382in}}%
\pgfpathlineto{\pgfqpoint{1.407537in}{3.888828in}}%
\pgfpathlineto{\pgfqpoint{1.460412in}{3.834442in}}%
\pgfpathlineto{\pgfqpoint{1.478037in}{3.818223in}}%
\pgfpathlineto{\pgfqpoint{1.495662in}{3.799417in}}%
\pgfpathlineto{\pgfqpoint{1.513287in}{3.785307in}}%
\pgfpathlineto{\pgfqpoint{1.530912in}{3.769665in}}%
\pgfpathlineto{\pgfqpoint{1.548537in}{3.749017in}}%
\pgfpathlineto{\pgfqpoint{1.566161in}{3.730276in}}%
\pgfpathlineto{\pgfqpoint{1.583786in}{3.713610in}}%
\pgfpathlineto{\pgfqpoint{1.601411in}{3.693433in}}%
\pgfpathlineto{\pgfqpoint{1.619036in}{3.676293in}}%
\pgfpathlineto{\pgfqpoint{1.636661in}{3.662765in}}%
\pgfpathlineto{\pgfqpoint{1.654286in}{3.645851in}}%
\pgfpathlineto{\pgfqpoint{1.671911in}{3.626246in}}%
\pgfpathlineto{\pgfqpoint{1.707161in}{3.596212in}}%
\pgfpathlineto{\pgfqpoint{1.724786in}{3.576860in}}%
\pgfpathlineto{\pgfqpoint{1.742411in}{3.559712in}}%
\pgfpathlineto{\pgfqpoint{1.760036in}{3.548612in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{3.535034in}}%
\pgfpathlineto{\pgfqpoint{1.795286in}{3.516212in}}%
\pgfpathlineto{\pgfqpoint{1.812911in}{3.509024in}}%
\pgfpathlineto{\pgfqpoint{1.848161in}{3.478757in}}%
\pgfpathlineto{\pgfqpoint{1.865786in}{3.456571in}}%
\pgfpathlineto{\pgfqpoint{1.883411in}{3.439417in}}%
\pgfpathlineto{\pgfqpoint{1.901036in}{3.419078in}}%
\pgfpathlineto{\pgfqpoint{1.918661in}{3.404451in}}%
\pgfpathlineto{\pgfqpoint{1.936286in}{3.385817in}}%
\pgfpathlineto{\pgfqpoint{1.971536in}{3.357562in}}%
\pgfpathlineto{\pgfqpoint{1.989161in}{3.339912in}}%
\pgfpathlineto{\pgfqpoint{2.006786in}{3.334380in}}%
\pgfpathlineto{\pgfqpoint{2.024411in}{3.320138in}}%
\pgfpathlineto{\pgfqpoint{2.042036in}{3.310402in}}%
\pgfpathlineto{\pgfqpoint{2.077286in}{3.282950in}}%
\pgfpathlineto{\pgfqpoint{2.094911in}{3.269038in}}%
\pgfpathlineto{\pgfqpoint{2.130161in}{3.244715in}}%
\pgfpathlineto{\pgfqpoint{2.147786in}{3.245307in}}%
\pgfpathlineto{\pgfqpoint{2.165411in}{3.228410in}}%
\pgfpathlineto{\pgfqpoint{2.183036in}{3.209308in}}%
\pgfpathlineto{\pgfqpoint{2.218286in}{3.190164in}}%
\pgfpathlineto{\pgfqpoint{2.235911in}{3.171658in}}%
\pgfpathlineto{\pgfqpoint{2.271161in}{3.169352in}}%
\pgfpathlineto{\pgfqpoint{2.288786in}{3.143624in}}%
\pgfpathlineto{\pgfqpoint{2.306411in}{3.146793in}}%
\pgfpathlineto{\pgfqpoint{2.324036in}{3.144856in}}%
\pgfpathlineto{\pgfqpoint{2.341661in}{3.146524in}}%
\pgfpathlineto{\pgfqpoint{2.359286in}{3.146387in}}%
\pgfpathlineto{\pgfqpoint{2.376911in}{3.158910in}}%
\pgfpathlineto{\pgfqpoint{2.394536in}{3.154679in}}%
\pgfpathlineto{\pgfqpoint{2.412161in}{3.141582in}}%
\pgfpathlineto{\pgfqpoint{2.429786in}{3.137982in}}%
\pgfpathlineto{\pgfqpoint{2.447411in}{3.126172in}}%
\pgfpathlineto{\pgfqpoint{2.482660in}{3.097606in}}%
\pgfpathlineto{\pgfqpoint{2.500285in}{3.090496in}}%
\pgfpathlineto{\pgfqpoint{2.517910in}{3.081395in}}%
\pgfpathlineto{\pgfqpoint{2.535535in}{3.060509in}}%
\pgfpathlineto{\pgfqpoint{2.553160in}{3.063799in}}%
\pgfpathlineto{\pgfqpoint{2.570785in}{3.050902in}}%
\pgfpathlineto{\pgfqpoint{2.588410in}{3.033880in}}%
\pgfpathlineto{\pgfqpoint{2.606035in}{2.999786in}}%
\pgfpathlineto{\pgfqpoint{2.623660in}{2.973027in}}%
\pgfpathlineto{\pgfqpoint{2.641285in}{2.961401in}}%
\pgfpathlineto{\pgfqpoint{2.658910in}{2.955516in}}%
\pgfpathlineto{\pgfqpoint{2.676535in}{2.937790in}}%
\pgfpathlineto{\pgfqpoint{2.694160in}{2.934586in}}%
\pgfpathlineto{\pgfqpoint{2.711785in}{2.930065in}}%
\pgfpathlineto{\pgfqpoint{2.729410in}{2.916222in}}%
\pgfpathlineto{\pgfqpoint{2.747035in}{2.906791in}}%
\pgfpathlineto{\pgfqpoint{2.782285in}{2.878320in}}%
\pgfpathlineto{\pgfqpoint{2.799910in}{2.866638in}}%
\pgfpathlineto{\pgfqpoint{2.817535in}{2.858279in}}%
\pgfpathlineto{\pgfqpoint{2.835160in}{2.851277in}}%
\pgfpathlineto{\pgfqpoint{2.852785in}{2.883672in}}%
\pgfpathlineto{\pgfqpoint{2.870410in}{2.885360in}}%
\pgfpathlineto{\pgfqpoint{2.888035in}{2.898423in}}%
\pgfpathlineto{\pgfqpoint{2.905660in}{2.894666in}}%
\pgfpathlineto{\pgfqpoint{2.940910in}{2.883701in}}%
\pgfpathlineto{\pgfqpoint{2.958535in}{2.890878in}}%
\pgfpathlineto{\pgfqpoint{2.976160in}{2.873775in}}%
\pgfpathlineto{\pgfqpoint{2.993785in}{2.853837in}}%
\pgfpathlineto{\pgfqpoint{3.011410in}{2.836190in}}%
\pgfpathlineto{\pgfqpoint{3.029035in}{2.880707in}}%
\pgfpathlineto{\pgfqpoint{3.046660in}{2.862996in}}%
\pgfpathlineto{\pgfqpoint{3.064285in}{2.858625in}}%
\pgfpathlineto{\pgfqpoint{3.081910in}{2.855403in}}%
\pgfpathlineto{\pgfqpoint{3.099535in}{2.837664in}}%
\pgfpathlineto{\pgfqpoint{3.117160in}{2.758291in}}%
\pgfpathlineto{\pgfqpoint{3.134785in}{2.741910in}}%
\pgfpathlineto{\pgfqpoint{3.152410in}{2.747348in}}%
\pgfpathlineto{\pgfqpoint{3.170035in}{2.736038in}}%
\pgfpathlineto{\pgfqpoint{3.187660in}{2.714980in}}%
\pgfpathlineto{\pgfqpoint{3.205285in}{2.673206in}}%
\pgfpathlineto{\pgfqpoint{3.222910in}{2.650966in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{2.637040in}}%
\pgfpathlineto{\pgfqpoint{3.258160in}{2.674361in}}%
\pgfpathlineto{\pgfqpoint{3.275785in}{2.698084in}}%
\pgfpathlineto{\pgfqpoint{3.293410in}{2.712615in}}%
\pgfpathlineto{\pgfqpoint{3.311035in}{2.730398in}}%
\pgfpathlineto{\pgfqpoint{3.328660in}{2.734079in}}%
\pgfpathlineto{\pgfqpoint{3.346285in}{2.716281in}}%
\pgfpathlineto{\pgfqpoint{3.363909in}{2.718801in}}%
\pgfpathlineto{\pgfqpoint{3.381534in}{2.707666in}}%
\pgfpathlineto{\pgfqpoint{3.399159in}{2.754760in}}%
\pgfpathlineto{\pgfqpoint{3.416784in}{2.770654in}}%
\pgfpathlineto{\pgfqpoint{3.434409in}{2.784144in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{2.795996in}}%
\pgfpathlineto{\pgfqpoint{3.469659in}{2.809626in}}%
\pgfpathlineto{\pgfqpoint{3.487284in}{2.770043in}}%
\pgfpathlineto{\pgfqpoint{3.504909in}{2.742128in}}%
\pgfpathlineto{\pgfqpoint{3.522534in}{2.689610in}}%
\pgfpathlineto{\pgfqpoint{3.540159in}{2.641119in}}%
\pgfpathlineto{\pgfqpoint{3.557784in}{2.633154in}}%
\pgfpathlineto{\pgfqpoint{3.575409in}{2.585411in}}%
\pgfpathlineto{\pgfqpoint{3.593034in}{2.572921in}}%
\pgfpathlineto{\pgfqpoint{3.610659in}{2.580569in}}%
\pgfpathlineto{\pgfqpoint{3.628284in}{2.571494in}}%
\pgfpathlineto{\pgfqpoint{3.645909in}{2.538412in}}%
\pgfpathlineto{\pgfqpoint{3.663534in}{2.538257in}}%
\pgfpathlineto{\pgfqpoint{3.681159in}{2.533021in}}%
\pgfpathlineto{\pgfqpoint{3.698784in}{2.562516in}}%
\pgfpathlineto{\pgfqpoint{3.716409in}{2.589696in}}%
\pgfpathlineto{\pgfqpoint{3.734034in}{2.610971in}}%
\pgfpathlineto{\pgfqpoint{3.751659in}{2.642935in}}%
\pgfpathlineto{\pgfqpoint{3.769284in}{2.656912in}}%
\pgfpathlineto{\pgfqpoint{3.786909in}{2.623217in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{2.584222in}}%
\pgfpathlineto{\pgfqpoint{3.822159in}{2.549398in}}%
\pgfpathlineto{\pgfqpoint{3.839784in}{2.503286in}}%
\pgfpathlineto{\pgfqpoint{3.857409in}{2.452782in}}%
\pgfpathlineto{\pgfqpoint{3.875034in}{2.494439in}}%
\pgfpathlineto{\pgfqpoint{3.892659in}{2.516396in}}%
\pgfpathlineto{\pgfqpoint{3.910284in}{2.552401in}}%
\pgfpathlineto{\pgfqpoint{3.927909in}{2.582767in}}%
\pgfpathlineto{\pgfqpoint{3.945534in}{2.594348in}}%
\pgfpathlineto{\pgfqpoint{3.963159in}{2.584276in}}%
\pgfpathlineto{\pgfqpoint{3.980784in}{2.605375in}}%
\pgfpathlineto{\pgfqpoint{3.998409in}{2.573088in}}%
\pgfpathlineto{\pgfqpoint{4.016034in}{2.534791in}}%
\pgfpathlineto{\pgfqpoint{4.033659in}{2.513767in}}%
\pgfpathlineto{\pgfqpoint{4.051284in}{2.609941in}}%
\pgfpathlineto{\pgfqpoint{4.068909in}{2.584261in}}%
\pgfpathlineto{\pgfqpoint{4.086534in}{2.587588in}}%
\pgfpathlineto{\pgfqpoint{4.104159in}{2.610899in}}%
\pgfpathlineto{\pgfqpoint{4.121784in}{2.646193in}}%
\pgfpathlineto{\pgfqpoint{4.139409in}{2.536709in}}%
\pgfpathlineto{\pgfqpoint{4.157034in}{2.560066in}}%
\pgfpathlineto{\pgfqpoint{4.174659in}{2.551893in}}%
\pgfpathlineto{\pgfqpoint{4.192284in}{2.530052in}}%
\pgfpathlineto{\pgfqpoint{4.209909in}{2.528554in}}%
\pgfpathlineto{\pgfqpoint{4.227534in}{2.546099in}}%
\pgfpathlineto{\pgfqpoint{4.245158in}{2.515486in}}%
\pgfpathlineto{\pgfqpoint{4.262783in}{2.519348in}}%
\pgfpathlineto{\pgfqpoint{4.280408in}{2.510717in}}%
\pgfpathlineto{\pgfqpoint{4.298033in}{2.516471in}}%
\pgfpathlineto{\pgfqpoint{4.315658in}{2.517104in}}%
\pgfpathlineto{\pgfqpoint{4.333283in}{2.506990in}}%
\pgfpathlineto{\pgfqpoint{4.350908in}{2.539322in}}%
\pgfpathlineto{\pgfqpoint{4.368533in}{2.555362in}}%
\pgfpathlineto{\pgfqpoint{4.386158in}{2.509625in}}%
\pgfpathlineto{\pgfqpoint{4.403783in}{2.478455in}}%
\pgfpathlineto{\pgfqpoint{4.421408in}{2.475281in}}%
\pgfpathlineto{\pgfqpoint{4.439033in}{2.453742in}}%
\pgfpathlineto{\pgfqpoint{4.456658in}{2.504776in}}%
\pgfpathlineto{\pgfqpoint{4.474283in}{2.587707in}}%
\pgfpathlineto{\pgfqpoint{4.491908in}{2.591819in}}%
\pgfpathlineto{\pgfqpoint{4.527158in}{2.623353in}}%
\pgfpathlineto{\pgfqpoint{4.544783in}{2.616745in}}%
\pgfpathlineto{\pgfqpoint{4.562408in}{2.559772in}}%
\pgfpathlineto{\pgfqpoint{4.580033in}{2.576059in}}%
\pgfpathlineto{\pgfqpoint{4.597658in}{2.580121in}}%
\pgfpathlineto{\pgfqpoint{4.615283in}{2.544471in}}%
\pgfpathlineto{\pgfqpoint{4.632908in}{2.492948in}}%
\pgfpathlineto{\pgfqpoint{4.650533in}{2.504170in}}%
\pgfpathlineto{\pgfqpoint{4.668158in}{2.490591in}}%
\pgfpathlineto{\pgfqpoint{4.685783in}{2.518197in}}%
\pgfpathlineto{\pgfqpoint{4.703408in}{2.531010in}}%
\pgfpathlineto{\pgfqpoint{4.721033in}{2.536638in}}%
\pgfpathlineto{\pgfqpoint{4.738658in}{2.497027in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{2.497951in}}%
\pgfpathlineto{\pgfqpoint{4.773908in}{2.446828in}}%
\pgfpathlineto{\pgfqpoint{4.791533in}{2.509935in}}%
\pgfpathlineto{\pgfqpoint{4.809158in}{2.564450in}}%
\pgfpathlineto{\pgfqpoint{4.826783in}{2.570871in}}%
\pgfpathlineto{\pgfqpoint{4.844408in}{2.547814in}}%
\pgfpathlineto{\pgfqpoint{4.862033in}{2.540686in}}%
\pgfpathlineto{\pgfqpoint{4.879658in}{2.512973in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.469721in}}%
\pgfpathlineto{\pgfqpoint{4.914908in}{2.510726in}}%
\pgfpathlineto{\pgfqpoint{4.932533in}{2.536836in}}%
\pgfpathlineto{\pgfqpoint{4.950158in}{2.543075in}}%
\pgfpathlineto{\pgfqpoint{4.967783in}{2.535244in}}%
\pgfpathlineto{\pgfqpoint{4.985408in}{2.504681in}}%
\pgfpathlineto{\pgfqpoint{5.003033in}{2.549245in}}%
\pgfpathlineto{\pgfqpoint{5.020658in}{2.559331in}}%
\pgfpathlineto{\pgfqpoint{5.038283in}{2.563001in}}%
\pgfpathlineto{\pgfqpoint{5.055908in}{2.581949in}}%
\pgfpathlineto{\pgfqpoint{5.073533in}{2.591259in}}%
\pgfpathlineto{\pgfqpoint{5.091158in}{2.501010in}}%
\pgfpathlineto{\pgfqpoint{5.108783in}{2.448252in}}%
\pgfpathlineto{\pgfqpoint{5.126408in}{2.441710in}}%
\pgfpathlineto{\pgfqpoint{5.144032in}{2.360465in}}%
\pgfpathlineto{\pgfqpoint{5.161657in}{2.396621in}}%
\pgfpathlineto{\pgfqpoint{5.179282in}{2.401437in}}%
\pgfpathlineto{\pgfqpoint{5.196907in}{2.429849in}}%
\pgfpathlineto{\pgfqpoint{5.214532in}{2.428011in}}%
\pgfpathlineto{\pgfqpoint{5.232157in}{2.463738in}}%
\pgfpathlineto{\pgfqpoint{5.249782in}{2.487243in}}%
\pgfpathlineto{\pgfqpoint{5.267407in}{2.515329in}}%
\pgfpathlineto{\pgfqpoint{5.285032in}{2.498242in}}%
\pgfpathlineto{\pgfqpoint{5.302657in}{2.475744in}}%
\pgfpathlineto{\pgfqpoint{5.320282in}{2.416686in}}%
\pgfpathlineto{\pgfqpoint{5.337907in}{2.294762in}}%
\pgfpathlineto{\pgfqpoint{5.355532in}{2.283809in}}%
\pgfpathlineto{\pgfqpoint{5.390782in}{2.397408in}}%
\pgfpathlineto{\pgfqpoint{5.408407in}{2.422468in}}%
\pgfpathlineto{\pgfqpoint{5.426032in}{2.507215in}}%
\pgfpathlineto{\pgfqpoint{5.443657in}{2.480405in}}%
\pgfpathlineto{\pgfqpoint{5.461282in}{2.478500in}}%
\pgfpathlineto{\pgfqpoint{5.478907in}{2.462506in}}%
\pgfpathlineto{\pgfqpoint{5.496532in}{2.519046in}}%
\pgfpathlineto{\pgfqpoint{5.514157in}{2.474539in}}%
\pgfpathlineto{\pgfqpoint{5.531782in}{2.459894in}}%
\pgfpathlineto{\pgfqpoint{5.549407in}{2.401840in}}%
\pgfpathlineto{\pgfqpoint{5.567032in}{2.385231in}}%
\pgfpathlineto{\pgfqpoint{5.584657in}{2.280559in}}%
\pgfpathlineto{\pgfqpoint{5.602282in}{2.319159in}}%
\pgfpathlineto{\pgfqpoint{5.637532in}{2.370911in}}%
\pgfpathlineto{\pgfqpoint{5.655157in}{2.352427in}}%
\pgfpathlineto{\pgfqpoint{5.672782in}{2.406834in}}%
\pgfpathlineto{\pgfqpoint{5.690407in}{2.380777in}}%
\pgfpathlineto{\pgfqpoint{5.708032in}{2.369367in}}%
\pgfpathlineto{\pgfqpoint{5.725657in}{2.402686in}}%
\pgfpathlineto{\pgfqpoint{5.743282in}{2.406152in}}%
\pgfpathlineto{\pgfqpoint{5.760907in}{2.336273in}}%
\pgfpathlineto{\pgfqpoint{5.778532in}{2.310357in}}%
\pgfpathlineto{\pgfqpoint{5.796157in}{2.321717in}}%
\pgfpathlineto{\pgfqpoint{5.813782in}{2.345855in}}%
\pgfpathlineto{\pgfqpoint{5.831407in}{2.332776in}}%
\pgfpathlineto{\pgfqpoint{5.849032in}{2.409600in}}%
\pgfpathlineto{\pgfqpoint{5.866657in}{2.392566in}}%
\pgfpathlineto{\pgfqpoint{5.884282in}{2.380624in}}%
\pgfpathlineto{\pgfqpoint{5.901907in}{2.302170in}}%
\pgfpathlineto{\pgfqpoint{5.919532in}{2.340296in}}%
\pgfpathlineto{\pgfqpoint{5.937157in}{2.297213in}}%
\pgfpathlineto{\pgfqpoint{5.954782in}{2.305431in}}%
\pgfpathlineto{\pgfqpoint{5.972407in}{2.279012in}}%
\pgfpathlineto{\pgfqpoint{5.990032in}{2.255359in}}%
\pgfpathlineto{\pgfqpoint{5.990032in}{2.255359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530694in}{0.387222in}}{\pgfqpoint{5.719306in}{4.059444in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812510in}{4.456667in}}%
\pgfpathlineto{\pgfqpoint{0.825912in}{4.405502in}}%
\pgfpathlineto{\pgfqpoint{0.843537in}{4.351954in}}%
\pgfpathlineto{\pgfqpoint{0.861162in}{4.307292in}}%
\pgfpathlineto{\pgfqpoint{0.878787in}{4.267872in}}%
\pgfpathlineto{\pgfqpoint{0.914037in}{4.197865in}}%
\pgfpathlineto{\pgfqpoint{0.966912in}{4.105377in}}%
\pgfpathlineto{\pgfqpoint{1.002162in}{4.049499in}}%
\pgfpathlineto{\pgfqpoint{1.072662in}{3.942808in}}%
\pgfpathlineto{\pgfqpoint{1.125537in}{3.866965in}}%
\pgfpathlineto{\pgfqpoint{1.178412in}{3.789522in}}%
\pgfpathlineto{\pgfqpoint{1.213662in}{3.735189in}}%
\pgfpathlineto{\pgfqpoint{1.231287in}{3.713334in}}%
\pgfpathlineto{\pgfqpoint{1.248912in}{3.685221in}}%
\pgfpathlineto{\pgfqpoint{1.301787in}{3.623217in}}%
\pgfpathlineto{\pgfqpoint{1.319412in}{3.596563in}}%
\pgfpathlineto{\pgfqpoint{1.337037in}{3.579213in}}%
\pgfpathlineto{\pgfqpoint{1.354662in}{3.559887in}}%
\pgfpathlineto{\pgfqpoint{1.389912in}{3.513265in}}%
\pgfpathlineto{\pgfqpoint{1.407537in}{3.493058in}}%
\pgfpathlineto{\pgfqpoint{1.425162in}{3.470557in}}%
\pgfpathlineto{\pgfqpoint{1.442787in}{3.450800in}}%
\pgfpathlineto{\pgfqpoint{1.460412in}{3.429206in}}%
\pgfpathlineto{\pgfqpoint{1.495662in}{3.382931in}}%
\pgfpathlineto{\pgfqpoint{1.513287in}{3.360198in}}%
\pgfpathlineto{\pgfqpoint{1.530912in}{3.328472in}}%
\pgfpathlineto{\pgfqpoint{1.548537in}{3.303443in}}%
\pgfpathlineto{\pgfqpoint{1.619036in}{3.214377in}}%
\pgfpathlineto{\pgfqpoint{1.636661in}{3.188309in}}%
\pgfpathlineto{\pgfqpoint{1.654286in}{3.154543in}}%
\pgfpathlineto{\pgfqpoint{1.671911in}{3.125221in}}%
\pgfpathlineto{\pgfqpoint{1.689536in}{3.090839in}}%
\pgfpathlineto{\pgfqpoint{1.707161in}{3.050806in}}%
\pgfpathlineto{\pgfqpoint{1.724786in}{3.021165in}}%
\pgfpathlineto{\pgfqpoint{1.742411in}{3.003701in}}%
\pgfpathlineto{\pgfqpoint{1.760036in}{2.969365in}}%
\pgfpathlineto{\pgfqpoint{1.795286in}{2.907231in}}%
\pgfpathlineto{\pgfqpoint{1.812911in}{2.879295in}}%
\pgfpathlineto{\pgfqpoint{1.830536in}{2.835945in}}%
\pgfpathlineto{\pgfqpoint{1.848161in}{2.796240in}}%
\pgfpathlineto{\pgfqpoint{1.883411in}{2.745434in}}%
\pgfpathlineto{\pgfqpoint{1.901036in}{2.707962in}}%
\pgfpathlineto{\pgfqpoint{1.918661in}{2.676075in}}%
\pgfpathlineto{\pgfqpoint{1.936286in}{2.654654in}}%
\pgfpathlineto{\pgfqpoint{1.953911in}{2.604416in}}%
\pgfpathlineto{\pgfqpoint{1.971536in}{2.560264in}}%
\pgfpathlineto{\pgfqpoint{1.989161in}{2.532415in}}%
\pgfpathlineto{\pgfqpoint{2.006786in}{2.500040in}}%
\pgfpathlineto{\pgfqpoint{2.024411in}{2.459861in}}%
\pgfpathlineto{\pgfqpoint{2.042036in}{2.432898in}}%
\pgfpathlineto{\pgfqpoint{2.077286in}{2.398828in}}%
\pgfpathlineto{\pgfqpoint{2.094911in}{2.376908in}}%
\pgfpathlineto{\pgfqpoint{2.112536in}{2.372155in}}%
\pgfpathlineto{\pgfqpoint{2.130161in}{2.368651in}}%
\pgfpathlineto{\pgfqpoint{2.147786in}{2.354001in}}%
\pgfpathlineto{\pgfqpoint{2.165411in}{2.323312in}}%
\pgfpathlineto{\pgfqpoint{2.183036in}{2.297488in}}%
\pgfpathlineto{\pgfqpoint{2.200661in}{2.261840in}}%
\pgfpathlineto{\pgfqpoint{2.218286in}{2.214318in}}%
\pgfpathlineto{\pgfqpoint{2.235911in}{2.171412in}}%
\pgfpathlineto{\pgfqpoint{2.271161in}{2.116742in}}%
\pgfpathlineto{\pgfqpoint{2.288786in}{2.093473in}}%
\pgfpathlineto{\pgfqpoint{2.306411in}{2.082978in}}%
\pgfpathlineto{\pgfqpoint{2.324036in}{2.052406in}}%
\pgfpathlineto{\pgfqpoint{2.359286in}{2.000376in}}%
\pgfpathlineto{\pgfqpoint{2.376911in}{1.986557in}}%
\pgfpathlineto{\pgfqpoint{2.394536in}{1.957967in}}%
\pgfpathlineto{\pgfqpoint{2.412161in}{1.960594in}}%
\pgfpathlineto{\pgfqpoint{2.429786in}{1.952634in}}%
\pgfpathlineto{\pgfqpoint{2.447411in}{1.958248in}}%
\pgfpathlineto{\pgfqpoint{2.465035in}{1.936878in}}%
\pgfpathlineto{\pgfqpoint{2.482660in}{1.928275in}}%
\pgfpathlineto{\pgfqpoint{2.500285in}{1.913596in}}%
\pgfpathlineto{\pgfqpoint{2.517910in}{1.900527in}}%
\pgfpathlineto{\pgfqpoint{2.535535in}{1.880574in}}%
\pgfpathlineto{\pgfqpoint{2.553160in}{1.874586in}}%
\pgfpathlineto{\pgfqpoint{2.570785in}{1.871227in}}%
\pgfpathlineto{\pgfqpoint{2.588410in}{1.845722in}}%
\pgfpathlineto{\pgfqpoint{2.606035in}{1.835489in}}%
\pgfpathlineto{\pgfqpoint{2.623660in}{1.820855in}}%
\pgfpathlineto{\pgfqpoint{2.641285in}{1.794010in}}%
\pgfpathlineto{\pgfqpoint{2.658910in}{1.762003in}}%
\pgfpathlineto{\pgfqpoint{2.676535in}{1.755884in}}%
\pgfpathlineto{\pgfqpoint{2.694160in}{1.758190in}}%
\pgfpathlineto{\pgfqpoint{2.729410in}{1.725670in}}%
\pgfpathlineto{\pgfqpoint{2.747035in}{1.720086in}}%
\pgfpathlineto{\pgfqpoint{2.764660in}{1.707427in}}%
\pgfpathlineto{\pgfqpoint{2.782285in}{1.674511in}}%
\pgfpathlineto{\pgfqpoint{2.799910in}{1.674027in}}%
\pgfpathlineto{\pgfqpoint{2.817535in}{1.677793in}}%
\pgfpathlineto{\pgfqpoint{2.835160in}{1.689566in}}%
\pgfpathlineto{\pgfqpoint{2.852785in}{1.683785in}}%
\pgfpathlineto{\pgfqpoint{2.870410in}{1.672094in}}%
\pgfpathlineto{\pgfqpoint{2.888035in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.905660in}{1.653233in}}%
\pgfpathlineto{\pgfqpoint{2.923285in}{1.631887in}}%
\pgfpathlineto{\pgfqpoint{2.940910in}{1.618535in}}%
\pgfpathlineto{\pgfqpoint{2.976160in}{1.623572in}}%
\pgfpathlineto{\pgfqpoint{2.993785in}{1.605422in}}%
\pgfpathlineto{\pgfqpoint{3.011410in}{1.591951in}}%
\pgfpathlineto{\pgfqpoint{3.029035in}{1.605513in}}%
\pgfpathlineto{\pgfqpoint{3.046660in}{1.599883in}}%
\pgfpathlineto{\pgfqpoint{3.064285in}{1.602775in}}%
\pgfpathlineto{\pgfqpoint{3.081910in}{1.611367in}}%
\pgfpathlineto{\pgfqpoint{3.099535in}{1.604513in}}%
\pgfpathlineto{\pgfqpoint{3.117160in}{1.586084in}}%
\pgfpathlineto{\pgfqpoint{3.134785in}{1.582326in}}%
\pgfpathlineto{\pgfqpoint{3.152410in}{1.541979in}}%
\pgfpathlineto{\pgfqpoint{3.170035in}{1.525357in}}%
\pgfpathlineto{\pgfqpoint{3.187660in}{1.524971in}}%
\pgfpathlineto{\pgfqpoint{3.205285in}{1.513377in}}%
\pgfpathlineto{\pgfqpoint{3.222910in}{1.508856in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{1.502442in}}%
\pgfpathlineto{\pgfqpoint{3.258160in}{1.527487in}}%
\pgfpathlineto{\pgfqpoint{3.275785in}{1.530369in}}%
\pgfpathlineto{\pgfqpoint{3.293410in}{1.540359in}}%
\pgfpathlineto{\pgfqpoint{3.311035in}{1.537756in}}%
\pgfpathlineto{\pgfqpoint{3.328660in}{1.539217in}}%
\pgfpathlineto{\pgfqpoint{3.346285in}{1.506059in}}%
\pgfpathlineto{\pgfqpoint{3.363909in}{1.499666in}}%
\pgfpathlineto{\pgfqpoint{3.381534in}{1.488806in}}%
\pgfpathlineto{\pgfqpoint{3.399159in}{1.503325in}}%
\pgfpathlineto{\pgfqpoint{3.416784in}{1.516171in}}%
\pgfpathlineto{\pgfqpoint{3.434409in}{1.544711in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{1.539502in}}%
\pgfpathlineto{\pgfqpoint{3.469659in}{1.547073in}}%
\pgfpathlineto{\pgfqpoint{3.487284in}{1.519302in}}%
\pgfpathlineto{\pgfqpoint{3.504909in}{1.499588in}}%
\pgfpathlineto{\pgfqpoint{3.522534in}{1.467080in}}%
\pgfpathlineto{\pgfqpoint{3.540159in}{1.471027in}}%
\pgfpathlineto{\pgfqpoint{3.557784in}{1.448689in}}%
\pgfpathlineto{\pgfqpoint{3.575409in}{1.464228in}}%
\pgfpathlineto{\pgfqpoint{3.593034in}{1.464252in}}%
\pgfpathlineto{\pgfqpoint{3.610659in}{1.486003in}}%
\pgfpathlineto{\pgfqpoint{3.628284in}{1.475857in}}%
\pgfpathlineto{\pgfqpoint{3.645909in}{1.469347in}}%
\pgfpathlineto{\pgfqpoint{3.663534in}{1.453098in}}%
\pgfpathlineto{\pgfqpoint{3.681159in}{1.442233in}}%
\pgfpathlineto{\pgfqpoint{3.698784in}{1.412581in}}%
\pgfpathlineto{\pgfqpoint{3.716409in}{1.408391in}}%
\pgfpathlineto{\pgfqpoint{3.751659in}{1.413539in}}%
\pgfpathlineto{\pgfqpoint{3.769284in}{1.420131in}}%
\pgfpathlineto{\pgfqpoint{3.786909in}{1.411672in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{1.397081in}}%
\pgfpathlineto{\pgfqpoint{3.822159in}{1.378369in}}%
\pgfpathlineto{\pgfqpoint{3.839784in}{1.365909in}}%
\pgfpathlineto{\pgfqpoint{3.857409in}{1.381695in}}%
\pgfpathlineto{\pgfqpoint{3.892659in}{1.396382in}}%
\pgfpathlineto{\pgfqpoint{3.910284in}{1.392546in}}%
\pgfpathlineto{\pgfqpoint{3.927909in}{1.355293in}}%
\pgfpathlineto{\pgfqpoint{3.945534in}{1.325485in}}%
\pgfpathlineto{\pgfqpoint{3.963159in}{1.312330in}}%
\pgfpathlineto{\pgfqpoint{3.980784in}{1.327481in}}%
\pgfpathlineto{\pgfqpoint{3.998409in}{1.365426in}}%
\pgfpathlineto{\pgfqpoint{4.016034in}{1.389615in}}%
\pgfpathlineto{\pgfqpoint{4.033659in}{1.401864in}}%
\pgfpathlineto{\pgfqpoint{4.051284in}{1.410996in}}%
\pgfpathlineto{\pgfqpoint{4.068909in}{1.412166in}}%
\pgfpathlineto{\pgfqpoint{4.086534in}{1.406726in}}%
\pgfpathlineto{\pgfqpoint{4.104159in}{1.412355in}}%
\pgfpathlineto{\pgfqpoint{4.121784in}{1.398481in}}%
\pgfpathlineto{\pgfqpoint{4.139409in}{1.376460in}}%
\pgfpathlineto{\pgfqpoint{4.157034in}{1.367893in}}%
\pgfpathlineto{\pgfqpoint{4.174659in}{1.351677in}}%
\pgfpathlineto{\pgfqpoint{4.192284in}{1.333124in}}%
\pgfpathlineto{\pgfqpoint{4.209909in}{1.360918in}}%
\pgfpathlineto{\pgfqpoint{4.227534in}{1.356675in}}%
\pgfpathlineto{\pgfqpoint{4.262783in}{1.333188in}}%
\pgfpathlineto{\pgfqpoint{4.280408in}{1.350857in}}%
\pgfpathlineto{\pgfqpoint{4.298033in}{1.327039in}}%
\pgfpathlineto{\pgfqpoint{4.315658in}{1.337825in}}%
\pgfpathlineto{\pgfqpoint{4.333283in}{1.325173in}}%
\pgfpathlineto{\pgfqpoint{4.350908in}{1.333085in}}%
\pgfpathlineto{\pgfqpoint{4.368533in}{1.318080in}}%
\pgfpathlineto{\pgfqpoint{4.386158in}{1.325264in}}%
\pgfpathlineto{\pgfqpoint{4.403783in}{1.325300in}}%
\pgfpathlineto{\pgfqpoint{4.421408in}{1.334903in}}%
\pgfpathlineto{\pgfqpoint{4.439033in}{1.304252in}}%
\pgfpathlineto{\pgfqpoint{4.456658in}{1.294622in}}%
\pgfpathlineto{\pgfqpoint{4.491908in}{1.271049in}}%
\pgfpathlineto{\pgfqpoint{4.509533in}{1.273751in}}%
\pgfpathlineto{\pgfqpoint{4.527158in}{1.296199in}}%
\pgfpathlineto{\pgfqpoint{4.580033in}{1.333290in}}%
\pgfpathlineto{\pgfqpoint{4.597658in}{1.314519in}}%
\pgfpathlineto{\pgfqpoint{4.615283in}{1.292161in}}%
\pgfpathlineto{\pgfqpoint{4.632908in}{1.266873in}}%
\pgfpathlineto{\pgfqpoint{4.650533in}{1.228769in}}%
\pgfpathlineto{\pgfqpoint{4.668158in}{1.215102in}}%
\pgfpathlineto{\pgfqpoint{4.703408in}{1.269341in}}%
\pgfpathlineto{\pgfqpoint{4.721033in}{1.260476in}}%
\pgfpathlineto{\pgfqpoint{4.738658in}{1.268725in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{1.257261in}}%
\pgfpathlineto{\pgfqpoint{4.773908in}{1.213341in}}%
\pgfpathlineto{\pgfqpoint{4.791533in}{1.218006in}}%
\pgfpathlineto{\pgfqpoint{4.809158in}{1.212653in}}%
\pgfpathlineto{\pgfqpoint{4.826783in}{1.210226in}}%
\pgfpathlineto{\pgfqpoint{4.844408in}{1.199889in}}%
\pgfpathlineto{\pgfqpoint{4.862033in}{1.209585in}}%
\pgfpathlineto{\pgfqpoint{4.879658in}{1.182043in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{1.200251in}}%
\pgfpathlineto{\pgfqpoint{4.914908in}{1.208505in}}%
\pgfpathlineto{\pgfqpoint{4.950158in}{1.236014in}}%
\pgfpathlineto{\pgfqpoint{4.967783in}{1.252829in}}%
\pgfpathlineto{\pgfqpoint{4.985408in}{1.285276in}}%
\pgfpathlineto{\pgfqpoint{5.003033in}{1.281314in}}%
\pgfpathlineto{\pgfqpoint{5.020658in}{1.279751in}}%
\pgfpathlineto{\pgfqpoint{5.038283in}{1.265559in}}%
\pgfpathlineto{\pgfqpoint{5.055908in}{1.245231in}}%
\pgfpathlineto{\pgfqpoint{5.073533in}{1.230488in}}%
\pgfpathlineto{\pgfqpoint{5.108783in}{1.252964in}}%
\pgfpathlineto{\pgfqpoint{5.126408in}{1.257368in}}%
\pgfpathlineto{\pgfqpoint{5.144032in}{1.255013in}}%
\pgfpathlineto{\pgfqpoint{5.161657in}{1.237697in}}%
\pgfpathlineto{\pgfqpoint{5.179282in}{1.216025in}}%
\pgfpathlineto{\pgfqpoint{5.196907in}{1.208976in}}%
\pgfpathlineto{\pgfqpoint{5.214532in}{1.205095in}}%
\pgfpathlineto{\pgfqpoint{5.232157in}{1.222864in}}%
\pgfpathlineto{\pgfqpoint{5.249782in}{1.212452in}}%
\pgfpathlineto{\pgfqpoint{5.267407in}{1.188863in}}%
\pgfpathlineto{\pgfqpoint{5.285032in}{1.219718in}}%
\pgfpathlineto{\pgfqpoint{5.302657in}{1.225039in}}%
\pgfpathlineto{\pgfqpoint{5.320282in}{1.231583in}}%
\pgfpathlineto{\pgfqpoint{5.337907in}{1.257695in}}%
\pgfpathlineto{\pgfqpoint{5.355532in}{1.265328in}}%
\pgfpathlineto{\pgfqpoint{5.373157in}{1.242421in}}%
\pgfpathlineto{\pgfqpoint{5.390782in}{1.229814in}}%
\pgfpathlineto{\pgfqpoint{5.408407in}{1.192011in}}%
\pgfpathlineto{\pgfqpoint{5.426032in}{1.142076in}}%
\pgfpathlineto{\pgfqpoint{5.443657in}{1.166884in}}%
\pgfpathlineto{\pgfqpoint{5.461282in}{1.163552in}}%
\pgfpathlineto{\pgfqpoint{5.478907in}{1.155699in}}%
\pgfpathlineto{\pgfqpoint{5.496532in}{1.156745in}}%
\pgfpathlineto{\pgfqpoint{5.514157in}{1.191277in}}%
\pgfpathlineto{\pgfqpoint{5.531782in}{1.159061in}}%
\pgfpathlineto{\pgfqpoint{5.549407in}{1.151667in}}%
\pgfpathlineto{\pgfqpoint{5.584657in}{1.170509in}}%
\pgfpathlineto{\pgfqpoint{5.602282in}{1.157424in}}%
\pgfpathlineto{\pgfqpoint{5.619907in}{1.146283in}}%
\pgfpathlineto{\pgfqpoint{5.637532in}{1.101506in}}%
\pgfpathlineto{\pgfqpoint{5.655157in}{1.104847in}}%
\pgfpathlineto{\pgfqpoint{5.672782in}{1.111375in}}%
\pgfpathlineto{\pgfqpoint{5.690407in}{1.107211in}}%
\pgfpathlineto{\pgfqpoint{5.725657in}{1.178800in}}%
\pgfpathlineto{\pgfqpoint{5.743282in}{1.157707in}}%
\pgfpathlineto{\pgfqpoint{5.760907in}{1.132206in}}%
\pgfpathlineto{\pgfqpoint{5.778532in}{1.149554in}}%
\pgfpathlineto{\pgfqpoint{5.796157in}{1.143826in}}%
\pgfpathlineto{\pgfqpoint{5.813782in}{1.120973in}}%
\pgfpathlineto{\pgfqpoint{5.831407in}{1.155670in}}%
\pgfpathlineto{\pgfqpoint{5.849032in}{1.153682in}}%
\pgfpathlineto{\pgfqpoint{5.866657in}{1.119751in}}%
\pgfpathlineto{\pgfqpoint{5.884282in}{1.114971in}}%
\pgfpathlineto{\pgfqpoint{5.901907in}{1.143290in}}%
\pgfpathlineto{\pgfqpoint{5.919532in}{1.122992in}}%
\pgfpathlineto{\pgfqpoint{5.954782in}{1.160654in}}%
\pgfpathlineto{\pgfqpoint{5.972407in}{1.170633in}}%
\pgfpathlineto{\pgfqpoint{5.990032in}{1.157113in}}%
\pgfpathlineto{\pgfqpoint{5.990032in}{1.157113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530694in}{0.387222in}}{\pgfqpoint{5.719306in}{4.059444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.843223in}{4.456667in}}%
\pgfpathlineto{\pgfqpoint{0.843537in}{4.455833in}}%
\pgfpathlineto{\pgfqpoint{0.861162in}{4.414658in}}%
\pgfpathlineto{\pgfqpoint{0.878787in}{4.378059in}}%
\pgfpathlineto{\pgfqpoint{0.896412in}{4.345828in}}%
\pgfpathlineto{\pgfqpoint{0.931662in}{4.287716in}}%
\pgfpathlineto{\pgfqpoint{0.966912in}{4.237926in}}%
\pgfpathlineto{\pgfqpoint{1.002162in}{4.192014in}}%
\pgfpathlineto{\pgfqpoint{1.055037in}{4.124517in}}%
\pgfpathlineto{\pgfqpoint{1.107912in}{4.059606in}}%
\pgfpathlineto{\pgfqpoint{1.125537in}{4.039009in}}%
\pgfpathlineto{\pgfqpoint{1.231287in}{3.901610in}}%
\pgfpathlineto{\pgfqpoint{1.284162in}{3.820003in}}%
\pgfpathlineto{\pgfqpoint{1.319412in}{3.761410in}}%
\pgfpathlineto{\pgfqpoint{1.337037in}{3.739789in}}%
\pgfpathlineto{\pgfqpoint{1.460412in}{3.551244in}}%
\pgfpathlineto{\pgfqpoint{1.478037in}{3.528864in}}%
\pgfpathlineto{\pgfqpoint{1.495662in}{3.510937in}}%
\pgfpathlineto{\pgfqpoint{1.513287in}{3.486817in}}%
\pgfpathlineto{\pgfqpoint{1.530912in}{3.470992in}}%
\pgfpathlineto{\pgfqpoint{1.566161in}{3.428811in}}%
\pgfpathlineto{\pgfqpoint{1.583786in}{3.403090in}}%
\pgfpathlineto{\pgfqpoint{1.619036in}{3.356688in}}%
\pgfpathlineto{\pgfqpoint{1.654286in}{3.317430in}}%
\pgfpathlineto{\pgfqpoint{1.671911in}{3.290948in}}%
\pgfpathlineto{\pgfqpoint{1.724786in}{3.226861in}}%
\pgfpathlineto{\pgfqpoint{1.742411in}{3.207736in}}%
\pgfpathlineto{\pgfqpoint{1.760036in}{3.191969in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{3.184981in}}%
\pgfpathlineto{\pgfqpoint{1.812911in}{3.166286in}}%
\pgfpathlineto{\pgfqpoint{1.830536in}{3.143129in}}%
\pgfpathlineto{\pgfqpoint{1.848161in}{3.126256in}}%
\pgfpathlineto{\pgfqpoint{1.865786in}{3.091807in}}%
\pgfpathlineto{\pgfqpoint{1.883411in}{3.063970in}}%
\pgfpathlineto{\pgfqpoint{1.918661in}{3.019217in}}%
\pgfpathlineto{\pgfqpoint{1.953911in}{2.987259in}}%
\pgfpathlineto{\pgfqpoint{1.971536in}{2.968717in}}%
\pgfpathlineto{\pgfqpoint{1.989161in}{2.931466in}}%
\pgfpathlineto{\pgfqpoint{2.006786in}{2.915371in}}%
\pgfpathlineto{\pgfqpoint{2.024411in}{2.883376in}}%
\pgfpathlineto{\pgfqpoint{2.042036in}{2.870232in}}%
\pgfpathlineto{\pgfqpoint{2.059661in}{2.839302in}}%
\pgfpathlineto{\pgfqpoint{2.112536in}{2.768565in}}%
\pgfpathlineto{\pgfqpoint{2.130161in}{2.728685in}}%
\pgfpathlineto{\pgfqpoint{2.147786in}{2.707158in}}%
\pgfpathlineto{\pgfqpoint{2.165411in}{2.693742in}}%
\pgfpathlineto{\pgfqpoint{2.183036in}{2.662992in}}%
\pgfpathlineto{\pgfqpoint{2.200661in}{2.637821in}}%
\pgfpathlineto{\pgfqpoint{2.218286in}{2.608029in}}%
\pgfpathlineto{\pgfqpoint{2.235911in}{2.584157in}}%
\pgfpathlineto{\pgfqpoint{2.271161in}{2.526121in}}%
\pgfpathlineto{\pgfqpoint{2.288786in}{2.484881in}}%
\pgfpathlineto{\pgfqpoint{2.306411in}{2.465534in}}%
\pgfpathlineto{\pgfqpoint{2.324036in}{2.421166in}}%
\pgfpathlineto{\pgfqpoint{2.341661in}{2.391578in}}%
\pgfpathlineto{\pgfqpoint{2.376911in}{2.384577in}}%
\pgfpathlineto{\pgfqpoint{2.394536in}{2.367852in}}%
\pgfpathlineto{\pgfqpoint{2.412161in}{2.360791in}}%
\pgfpathlineto{\pgfqpoint{2.429786in}{2.340699in}}%
\pgfpathlineto{\pgfqpoint{2.447411in}{2.314851in}}%
\pgfpathlineto{\pgfqpoint{2.465035in}{2.312711in}}%
\pgfpathlineto{\pgfqpoint{2.482660in}{2.319680in}}%
\pgfpathlineto{\pgfqpoint{2.500285in}{2.293540in}}%
\pgfpathlineto{\pgfqpoint{2.517910in}{2.277766in}}%
\pgfpathlineto{\pgfqpoint{2.535535in}{2.250968in}}%
\pgfpathlineto{\pgfqpoint{2.553160in}{2.210291in}}%
\pgfpathlineto{\pgfqpoint{2.570785in}{2.156173in}}%
\pgfpathlineto{\pgfqpoint{2.606035in}{2.130726in}}%
\pgfpathlineto{\pgfqpoint{2.623660in}{2.114467in}}%
\pgfpathlineto{\pgfqpoint{2.641285in}{2.095934in}}%
\pgfpathlineto{\pgfqpoint{2.658910in}{2.110491in}}%
\pgfpathlineto{\pgfqpoint{2.676535in}{2.110499in}}%
\pgfpathlineto{\pgfqpoint{2.694160in}{2.086325in}}%
\pgfpathlineto{\pgfqpoint{2.711785in}{2.083182in}}%
\pgfpathlineto{\pgfqpoint{2.729410in}{2.095217in}}%
\pgfpathlineto{\pgfqpoint{2.747035in}{2.058666in}}%
\pgfpathlineto{\pgfqpoint{2.764660in}{2.029088in}}%
\pgfpathlineto{\pgfqpoint{2.782285in}{2.031754in}}%
\pgfpathlineto{\pgfqpoint{2.799910in}{2.016756in}}%
\pgfpathlineto{\pgfqpoint{2.817535in}{1.967038in}}%
\pgfpathlineto{\pgfqpoint{2.852785in}{1.934855in}}%
\pgfpathlineto{\pgfqpoint{2.870410in}{1.908947in}}%
\pgfpathlineto{\pgfqpoint{2.888035in}{1.901207in}}%
\pgfpathlineto{\pgfqpoint{2.905660in}{1.904195in}}%
\pgfpathlineto{\pgfqpoint{2.923285in}{1.884404in}}%
\pgfpathlineto{\pgfqpoint{2.958535in}{1.894847in}}%
\pgfpathlineto{\pgfqpoint{2.976160in}{1.873004in}}%
\pgfpathlineto{\pgfqpoint{2.993785in}{1.867724in}}%
\pgfpathlineto{\pgfqpoint{3.011410in}{1.872656in}}%
\pgfpathlineto{\pgfqpoint{3.029035in}{1.847525in}}%
\pgfpathlineto{\pgfqpoint{3.046660in}{1.832814in}}%
\pgfpathlineto{\pgfqpoint{3.064285in}{1.859248in}}%
\pgfpathlineto{\pgfqpoint{3.081910in}{1.850741in}}%
\pgfpathlineto{\pgfqpoint{3.099535in}{1.829983in}}%
\pgfpathlineto{\pgfqpoint{3.117160in}{1.814630in}}%
\pgfpathlineto{\pgfqpoint{3.134785in}{1.805929in}}%
\pgfpathlineto{\pgfqpoint{3.152410in}{1.775986in}}%
\pgfpathlineto{\pgfqpoint{3.170035in}{1.767514in}}%
\pgfpathlineto{\pgfqpoint{3.187660in}{1.762252in}}%
\pgfpathlineto{\pgfqpoint{3.205285in}{1.760619in}}%
\pgfpathlineto{\pgfqpoint{3.222910in}{1.757859in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{1.758188in}}%
\pgfpathlineto{\pgfqpoint{3.258160in}{1.753383in}}%
\pgfpathlineto{\pgfqpoint{3.275785in}{1.774232in}}%
\pgfpathlineto{\pgfqpoint{3.293410in}{1.792862in}}%
\pgfpathlineto{\pgfqpoint{3.311035in}{1.768857in}}%
\pgfpathlineto{\pgfqpoint{3.328660in}{1.756915in}}%
\pgfpathlineto{\pgfqpoint{3.346285in}{1.754343in}}%
\pgfpathlineto{\pgfqpoint{3.363909in}{1.739557in}}%
\pgfpathlineto{\pgfqpoint{3.381534in}{1.730122in}}%
\pgfpathlineto{\pgfqpoint{3.399159in}{1.732284in}}%
\pgfpathlineto{\pgfqpoint{3.416784in}{1.728839in}}%
\pgfpathlineto{\pgfqpoint{3.434409in}{1.717182in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{3.469659in}{1.678271in}}%
\pgfpathlineto{\pgfqpoint{3.487284in}{1.683199in}}%
\pgfpathlineto{\pgfqpoint{3.504909in}{1.662008in}}%
\pgfpathlineto{\pgfqpoint{3.522534in}{1.664022in}}%
\pgfpathlineto{\pgfqpoint{3.540159in}{1.644094in}}%
\pgfpathlineto{\pgfqpoint{3.557784in}{1.646136in}}%
\pgfpathlineto{\pgfqpoint{3.575409in}{1.632469in}}%
\pgfpathlineto{\pgfqpoint{3.593034in}{1.642906in}}%
\pgfpathlineto{\pgfqpoint{3.610659in}{1.627420in}}%
\pgfpathlineto{\pgfqpoint{3.628284in}{1.636983in}}%
\pgfpathlineto{\pgfqpoint{3.645909in}{1.653012in}}%
\pgfpathlineto{\pgfqpoint{3.663534in}{1.643863in}}%
\pgfpathlineto{\pgfqpoint{3.681159in}{1.625412in}}%
\pgfpathlineto{\pgfqpoint{3.698784in}{1.635429in}}%
\pgfpathlineto{\pgfqpoint{3.716409in}{1.616743in}}%
\pgfpathlineto{\pgfqpoint{3.734034in}{1.559477in}}%
\pgfpathlineto{\pgfqpoint{3.751659in}{1.529377in}}%
\pgfpathlineto{\pgfqpoint{3.769284in}{1.515781in}}%
\pgfpathlineto{\pgfqpoint{3.786909in}{1.494771in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{1.516857in}}%
\pgfpathlineto{\pgfqpoint{3.822159in}{1.530976in}}%
\pgfpathlineto{\pgfqpoint{3.839784in}{1.576940in}}%
\pgfpathlineto{\pgfqpoint{3.857409in}{1.598371in}}%
\pgfpathlineto{\pgfqpoint{3.875034in}{1.602518in}}%
\pgfpathlineto{\pgfqpoint{3.892659in}{1.597687in}}%
\pgfpathlineto{\pgfqpoint{3.910284in}{1.587187in}}%
\pgfpathlineto{\pgfqpoint{3.927909in}{1.545547in}}%
\pgfpathlineto{\pgfqpoint{3.945534in}{1.535353in}}%
\pgfpathlineto{\pgfqpoint{3.963159in}{1.517470in}}%
\pgfpathlineto{\pgfqpoint{3.980784in}{1.472588in}}%
\pgfpathlineto{\pgfqpoint{3.998409in}{1.488730in}}%
\pgfpathlineto{\pgfqpoint{4.016034in}{1.483542in}}%
\pgfpathlineto{\pgfqpoint{4.033659in}{1.468559in}}%
\pgfpathlineto{\pgfqpoint{4.051284in}{1.475662in}}%
\pgfpathlineto{\pgfqpoint{4.068909in}{1.507952in}}%
\pgfpathlineto{\pgfqpoint{4.104159in}{1.538543in}}%
\pgfpathlineto{\pgfqpoint{4.121784in}{1.524760in}}%
\pgfpathlineto{\pgfqpoint{4.139409in}{1.514570in}}%
\pgfpathlineto{\pgfqpoint{4.157034in}{1.498134in}}%
\pgfpathlineto{\pgfqpoint{4.174659in}{1.454310in}}%
\pgfpathlineto{\pgfqpoint{4.192284in}{1.457841in}}%
\pgfpathlineto{\pgfqpoint{4.209909in}{1.502224in}}%
\pgfpathlineto{\pgfqpoint{4.245158in}{1.541161in}}%
\pgfpathlineto{\pgfqpoint{4.262783in}{1.545472in}}%
\pgfpathlineto{\pgfqpoint{4.280408in}{1.542356in}}%
\pgfpathlineto{\pgfqpoint{4.298033in}{1.525951in}}%
\pgfpathlineto{\pgfqpoint{4.315658in}{1.485356in}}%
\pgfpathlineto{\pgfqpoint{4.333283in}{1.440083in}}%
\pgfpathlineto{\pgfqpoint{4.350908in}{1.413390in}}%
\pgfpathlineto{\pgfqpoint{4.368533in}{1.397447in}}%
\pgfpathlineto{\pgfqpoint{4.386158in}{1.355124in}}%
\pgfpathlineto{\pgfqpoint{4.403783in}{1.394261in}}%
\pgfpathlineto{\pgfqpoint{4.421408in}{1.400118in}}%
\pgfpathlineto{\pgfqpoint{4.439033in}{1.418019in}}%
\pgfpathlineto{\pgfqpoint{4.456658in}{1.404555in}}%
\pgfpathlineto{\pgfqpoint{4.474283in}{1.413366in}}%
\pgfpathlineto{\pgfqpoint{4.491908in}{1.373439in}}%
\pgfpathlineto{\pgfqpoint{4.509533in}{1.362177in}}%
\pgfpathlineto{\pgfqpoint{4.527158in}{1.358979in}}%
\pgfpathlineto{\pgfqpoint{4.544783in}{1.344714in}}%
\pgfpathlineto{\pgfqpoint{4.562408in}{1.332483in}}%
\pgfpathlineto{\pgfqpoint{4.580033in}{1.333849in}}%
\pgfpathlineto{\pgfqpoint{4.597658in}{1.339820in}}%
\pgfpathlineto{\pgfqpoint{4.615283in}{1.334347in}}%
\pgfpathlineto{\pgfqpoint{4.632908in}{1.355150in}}%
\pgfpathlineto{\pgfqpoint{4.650533in}{1.378485in}}%
\pgfpathlineto{\pgfqpoint{4.668158in}{1.397787in}}%
\pgfpathlineto{\pgfqpoint{4.685783in}{1.392508in}}%
\pgfpathlineto{\pgfqpoint{4.703408in}{1.384814in}}%
\pgfpathlineto{\pgfqpoint{4.738658in}{1.329461in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{1.305230in}}%
\pgfpathlineto{\pgfqpoint{4.809158in}{1.361792in}}%
\pgfpathlineto{\pgfqpoint{4.826783in}{1.377911in}}%
\pgfpathlineto{\pgfqpoint{4.844408in}{1.366376in}}%
\pgfpathlineto{\pgfqpoint{4.862033in}{1.351409in}}%
\pgfpathlineto{\pgfqpoint{4.879658in}{1.349138in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{1.374923in}}%
\pgfpathlineto{\pgfqpoint{4.914908in}{1.335786in}}%
\pgfpathlineto{\pgfqpoint{4.932533in}{1.322399in}}%
\pgfpathlineto{\pgfqpoint{4.950158in}{1.294984in}}%
\pgfpathlineto{\pgfqpoint{4.967783in}{1.255625in}}%
\pgfpathlineto{\pgfqpoint{4.985408in}{1.229467in}}%
\pgfpathlineto{\pgfqpoint{5.003033in}{1.271448in}}%
\pgfpathlineto{\pgfqpoint{5.020658in}{1.337552in}}%
\pgfpathlineto{\pgfqpoint{5.038283in}{1.377383in}}%
\pgfpathlineto{\pgfqpoint{5.055908in}{1.393265in}}%
\pgfpathlineto{\pgfqpoint{5.073533in}{1.364671in}}%
\pgfpathlineto{\pgfqpoint{5.091158in}{1.356871in}}%
\pgfpathlineto{\pgfqpoint{5.108783in}{1.306484in}}%
\pgfpathlineto{\pgfqpoint{5.126408in}{1.313278in}}%
\pgfpathlineto{\pgfqpoint{5.144032in}{1.299731in}}%
\pgfpathlineto{\pgfqpoint{5.161657in}{1.301219in}}%
\pgfpathlineto{\pgfqpoint{5.179282in}{1.284967in}}%
\pgfpathlineto{\pgfqpoint{5.196907in}{1.273406in}}%
\pgfpathlineto{\pgfqpoint{5.214532in}{1.231777in}}%
\pgfpathlineto{\pgfqpoint{5.232157in}{1.215010in}}%
\pgfpathlineto{\pgfqpoint{5.249782in}{1.209546in}}%
\pgfpathlineto{\pgfqpoint{5.285032in}{1.221504in}}%
\pgfpathlineto{\pgfqpoint{5.302657in}{1.211275in}}%
\pgfpathlineto{\pgfqpoint{5.320282in}{1.247280in}}%
\pgfpathlineto{\pgfqpoint{5.337907in}{1.295725in}}%
\pgfpathlineto{\pgfqpoint{5.355532in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{5.373157in}{1.341628in}}%
\pgfpathlineto{\pgfqpoint{5.390782in}{1.378982in}}%
\pgfpathlineto{\pgfqpoint{5.408407in}{1.357305in}}%
\pgfpathlineto{\pgfqpoint{5.426032in}{1.328580in}}%
\pgfpathlineto{\pgfqpoint{5.443657in}{1.305588in}}%
\pgfpathlineto{\pgfqpoint{5.461282in}{1.304391in}}%
\pgfpathlineto{\pgfqpoint{5.478907in}{1.255346in}}%
\pgfpathlineto{\pgfqpoint{5.496532in}{1.268810in}}%
\pgfpathlineto{\pgfqpoint{5.514157in}{1.284481in}}%
\pgfpathlineto{\pgfqpoint{5.531782in}{1.265863in}}%
\pgfpathlineto{\pgfqpoint{5.549407in}{1.249697in}}%
\pgfpathlineto{\pgfqpoint{5.567032in}{1.224392in}}%
\pgfpathlineto{\pgfqpoint{5.584657in}{1.205465in}}%
\pgfpathlineto{\pgfqpoint{5.619907in}{1.195744in}}%
\pgfpathlineto{\pgfqpoint{5.637532in}{1.226800in}}%
\pgfpathlineto{\pgfqpoint{5.655157in}{1.261053in}}%
\pgfpathlineto{\pgfqpoint{5.672782in}{1.272710in}}%
\pgfpathlineto{\pgfqpoint{5.690407in}{1.225115in}}%
\pgfpathlineto{\pgfqpoint{5.708032in}{1.208180in}}%
\pgfpathlineto{\pgfqpoint{5.725657in}{1.170510in}}%
\pgfpathlineto{\pgfqpoint{5.743282in}{1.181704in}}%
\pgfpathlineto{\pgfqpoint{5.760907in}{1.179420in}}%
\pgfpathlineto{\pgfqpoint{5.778532in}{1.200282in}}%
\pgfpathlineto{\pgfqpoint{5.796157in}{1.195423in}}%
\pgfpathlineto{\pgfqpoint{5.813782in}{1.204733in}}%
\pgfpathlineto{\pgfqpoint{5.831407in}{1.222044in}}%
\pgfpathlineto{\pgfqpoint{5.849032in}{1.230403in}}%
\pgfpathlineto{\pgfqpoint{5.866657in}{1.223921in}}%
\pgfpathlineto{\pgfqpoint{5.884282in}{1.244714in}}%
\pgfpathlineto{\pgfqpoint{5.901907in}{1.245658in}}%
\pgfpathlineto{\pgfqpoint{5.919532in}{1.230341in}}%
\pgfpathlineto{\pgfqpoint{5.937157in}{1.196555in}}%
\pgfpathlineto{\pgfqpoint{5.954782in}{1.204687in}}%
\pgfpathlineto{\pgfqpoint{5.972407in}{1.222729in}}%
\pgfpathlineto{\pgfqpoint{5.990032in}{1.199675in}}%
\pgfpathlineto{\pgfqpoint{5.990032in}{1.199675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530694in}{0.387222in}}{\pgfqpoint{5.719306in}{4.059444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.844488in}{4.456667in}}%
\pgfpathlineto{\pgfqpoint{0.861162in}{4.417166in}}%
\pgfpathlineto{\pgfqpoint{0.878787in}{4.380978in}}%
\pgfpathlineto{\pgfqpoint{0.914037in}{4.321139in}}%
\pgfpathlineto{\pgfqpoint{0.931662in}{4.293925in}}%
\pgfpathlineto{\pgfqpoint{0.949287in}{4.269802in}}%
\pgfpathlineto{\pgfqpoint{0.984537in}{4.227310in}}%
\pgfpathlineto{\pgfqpoint{1.002162in}{4.207587in}}%
\pgfpathlineto{\pgfqpoint{1.037412in}{4.159773in}}%
\pgfpathlineto{\pgfqpoint{1.055037in}{4.134580in}}%
\pgfpathlineto{\pgfqpoint{1.072662in}{4.113619in}}%
\pgfpathlineto{\pgfqpoint{1.090287in}{4.089551in}}%
\pgfpathlineto{\pgfqpoint{1.125537in}{4.047792in}}%
\pgfpathlineto{\pgfqpoint{1.178412in}{3.979294in}}%
\pgfpathlineto{\pgfqpoint{1.196037in}{3.952576in}}%
\pgfpathlineto{\pgfqpoint{1.231287in}{3.904123in}}%
\pgfpathlineto{\pgfqpoint{1.248912in}{3.878227in}}%
\pgfpathlineto{\pgfqpoint{1.266537in}{3.850330in}}%
\pgfpathlineto{\pgfqpoint{1.284162in}{3.826541in}}%
\pgfpathlineto{\pgfqpoint{1.301787in}{3.798223in}}%
\pgfpathlineto{\pgfqpoint{1.319412in}{3.772694in}}%
\pgfpathlineto{\pgfqpoint{1.337037in}{3.743885in}}%
\pgfpathlineto{\pgfqpoint{1.354662in}{3.718543in}}%
\pgfpathlineto{\pgfqpoint{1.372287in}{3.688837in}}%
\pgfpathlineto{\pgfqpoint{1.407537in}{3.642314in}}%
\pgfpathlineto{\pgfqpoint{1.425162in}{3.622061in}}%
\pgfpathlineto{\pgfqpoint{1.442787in}{3.595542in}}%
\pgfpathlineto{\pgfqpoint{1.460412in}{3.566300in}}%
\pgfpathlineto{\pgfqpoint{1.495662in}{3.521579in}}%
\pgfpathlineto{\pgfqpoint{1.513287in}{3.495635in}}%
\pgfpathlineto{\pgfqpoint{1.530912in}{3.478385in}}%
\pgfpathlineto{\pgfqpoint{1.548537in}{3.463183in}}%
\pgfpathlineto{\pgfqpoint{1.566161in}{3.443858in}}%
\pgfpathlineto{\pgfqpoint{1.583786in}{3.421768in}}%
\pgfpathlineto{\pgfqpoint{1.601411in}{3.397722in}}%
\pgfpathlineto{\pgfqpoint{1.619036in}{3.377481in}}%
\pgfpathlineto{\pgfqpoint{1.636661in}{3.364890in}}%
\pgfpathlineto{\pgfqpoint{1.654286in}{3.340986in}}%
\pgfpathlineto{\pgfqpoint{1.671911in}{3.320745in}}%
\pgfpathlineto{\pgfqpoint{1.689536in}{3.309378in}}%
\pgfpathlineto{\pgfqpoint{1.707161in}{3.292098in}}%
\pgfpathlineto{\pgfqpoint{1.724786in}{3.266672in}}%
\pgfpathlineto{\pgfqpoint{1.742411in}{3.257184in}}%
\pgfpathlineto{\pgfqpoint{1.760036in}{3.240900in}}%
\pgfpathlineto{\pgfqpoint{1.795286in}{3.185548in}}%
\pgfpathlineto{\pgfqpoint{1.812911in}{3.172375in}}%
\pgfpathlineto{\pgfqpoint{1.830536in}{3.153215in}}%
\pgfpathlineto{\pgfqpoint{1.848161in}{3.142100in}}%
\pgfpathlineto{\pgfqpoint{1.901036in}{3.101789in}}%
\pgfpathlineto{\pgfqpoint{1.918661in}{3.076794in}}%
\pgfpathlineto{\pgfqpoint{1.936286in}{3.059910in}}%
\pgfpathlineto{\pgfqpoint{1.953911in}{3.057010in}}%
\pgfpathlineto{\pgfqpoint{1.971536in}{3.045336in}}%
\pgfpathlineto{\pgfqpoint{1.989161in}{3.016487in}}%
\pgfpathlineto{\pgfqpoint{2.006786in}{2.991987in}}%
\pgfpathlineto{\pgfqpoint{2.024411in}{2.971220in}}%
\pgfpathlineto{\pgfqpoint{2.042036in}{2.939635in}}%
\pgfpathlineto{\pgfqpoint{2.077286in}{2.910555in}}%
\pgfpathlineto{\pgfqpoint{2.094911in}{2.917058in}}%
\pgfpathlineto{\pgfqpoint{2.112536in}{2.894767in}}%
\pgfpathlineto{\pgfqpoint{2.130161in}{2.884490in}}%
\pgfpathlineto{\pgfqpoint{2.147786in}{2.868307in}}%
\pgfpathlineto{\pgfqpoint{2.165411in}{2.841848in}}%
\pgfpathlineto{\pgfqpoint{2.183036in}{2.804677in}}%
\pgfpathlineto{\pgfqpoint{2.200661in}{2.785787in}}%
\pgfpathlineto{\pgfqpoint{2.218286in}{2.751409in}}%
\pgfpathlineto{\pgfqpoint{2.235911in}{2.734791in}}%
\pgfpathlineto{\pgfqpoint{2.253536in}{2.732050in}}%
\pgfpathlineto{\pgfqpoint{2.271161in}{2.736292in}}%
\pgfpathlineto{\pgfqpoint{2.288786in}{2.739269in}}%
\pgfpathlineto{\pgfqpoint{2.306411in}{2.734280in}}%
\pgfpathlineto{\pgfqpoint{2.324036in}{2.698957in}}%
\pgfpathlineto{\pgfqpoint{2.341661in}{2.660121in}}%
\pgfpathlineto{\pgfqpoint{2.359286in}{2.616931in}}%
\pgfpathlineto{\pgfqpoint{2.394536in}{2.547004in}}%
\pgfpathlineto{\pgfqpoint{2.429786in}{2.520159in}}%
\pgfpathlineto{\pgfqpoint{2.447411in}{2.495839in}}%
\pgfpathlineto{\pgfqpoint{2.465035in}{2.494800in}}%
\pgfpathlineto{\pgfqpoint{2.482660in}{2.503332in}}%
\pgfpathlineto{\pgfqpoint{2.535535in}{2.498023in}}%
\pgfpathlineto{\pgfqpoint{2.553160in}{2.461485in}}%
\pgfpathlineto{\pgfqpoint{2.570785in}{2.402420in}}%
\pgfpathlineto{\pgfqpoint{2.588410in}{2.365664in}}%
\pgfpathlineto{\pgfqpoint{2.606035in}{2.371818in}}%
\pgfpathlineto{\pgfqpoint{2.623660in}{2.359553in}}%
\pgfpathlineto{\pgfqpoint{2.641285in}{2.344361in}}%
\pgfpathlineto{\pgfqpoint{2.658910in}{2.348321in}}%
\pgfpathlineto{\pgfqpoint{2.676535in}{2.344772in}}%
\pgfpathlineto{\pgfqpoint{2.711785in}{2.296363in}}%
\pgfpathlineto{\pgfqpoint{2.729410in}{2.292879in}}%
\pgfpathlineto{\pgfqpoint{2.747035in}{2.306084in}}%
\pgfpathlineto{\pgfqpoint{2.764660in}{2.322606in}}%
\pgfpathlineto{\pgfqpoint{2.782285in}{2.309699in}}%
\pgfpathlineto{\pgfqpoint{2.799910in}{2.312900in}}%
\pgfpathlineto{\pgfqpoint{2.817535in}{2.342870in}}%
\pgfpathlineto{\pgfqpoint{2.835160in}{2.335474in}}%
\pgfpathlineto{\pgfqpoint{2.852785in}{2.318113in}}%
\pgfpathlineto{\pgfqpoint{2.888035in}{2.271266in}}%
\pgfpathlineto{\pgfqpoint{2.905660in}{2.206390in}}%
\pgfpathlineto{\pgfqpoint{2.923285in}{2.190044in}}%
\pgfpathlineto{\pgfqpoint{2.940910in}{2.141978in}}%
\pgfpathlineto{\pgfqpoint{2.976160in}{2.122048in}}%
\pgfpathlineto{\pgfqpoint{3.011410in}{2.091036in}}%
\pgfpathlineto{\pgfqpoint{3.029035in}{2.077366in}}%
\pgfpathlineto{\pgfqpoint{3.046660in}{2.076380in}}%
\pgfpathlineto{\pgfqpoint{3.064285in}{2.060231in}}%
\pgfpathlineto{\pgfqpoint{3.081910in}{2.073776in}}%
\pgfpathlineto{\pgfqpoint{3.099535in}{2.080142in}}%
\pgfpathlineto{\pgfqpoint{3.117160in}{2.061426in}}%
\pgfpathlineto{\pgfqpoint{3.134785in}{2.054257in}}%
\pgfpathlineto{\pgfqpoint{3.152410in}{2.082270in}}%
\pgfpathlineto{\pgfqpoint{3.170035in}{2.093820in}}%
\pgfpathlineto{\pgfqpoint{3.187660in}{2.100988in}}%
\pgfpathlineto{\pgfqpoint{3.205285in}{2.116094in}}%
\pgfpathlineto{\pgfqpoint{3.222910in}{2.096934in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{2.097177in}}%
\pgfpathlineto{\pgfqpoint{3.258160in}{2.064291in}}%
\pgfpathlineto{\pgfqpoint{3.275785in}{2.019646in}}%
\pgfpathlineto{\pgfqpoint{3.293410in}{2.011112in}}%
\pgfpathlineto{\pgfqpoint{3.311035in}{2.018535in}}%
\pgfpathlineto{\pgfqpoint{3.328660in}{1.969352in}}%
\pgfpathlineto{\pgfqpoint{3.346285in}{1.983042in}}%
\pgfpathlineto{\pgfqpoint{3.363909in}{2.024497in}}%
\pgfpathlineto{\pgfqpoint{3.381534in}{2.037784in}}%
\pgfpathlineto{\pgfqpoint{3.399159in}{2.066367in}}%
\pgfpathlineto{\pgfqpoint{3.416784in}{2.071680in}}%
\pgfpathlineto{\pgfqpoint{3.434409in}{2.028628in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{2.006034in}}%
\pgfpathlineto{\pgfqpoint{3.469659in}{1.968660in}}%
\pgfpathlineto{\pgfqpoint{3.487284in}{1.920470in}}%
\pgfpathlineto{\pgfqpoint{3.504909in}{1.915597in}}%
\pgfpathlineto{\pgfqpoint{3.522534in}{1.939945in}}%
\pgfpathlineto{\pgfqpoint{3.540159in}{1.910070in}}%
\pgfpathlineto{\pgfqpoint{3.557784in}{1.931273in}}%
\pgfpathlineto{\pgfqpoint{3.575409in}{1.931402in}}%
\pgfpathlineto{\pgfqpoint{3.593034in}{1.927359in}}%
\pgfpathlineto{\pgfqpoint{3.610659in}{1.925307in}}%
\pgfpathlineto{\pgfqpoint{3.628284in}{1.893835in}}%
\pgfpathlineto{\pgfqpoint{3.645909in}{1.859303in}}%
\pgfpathlineto{\pgfqpoint{3.663534in}{1.855099in}}%
\pgfpathlineto{\pgfqpoint{3.681159in}{1.840079in}}%
\pgfpathlineto{\pgfqpoint{3.698784in}{1.793222in}}%
\pgfpathlineto{\pgfqpoint{3.716409in}{1.821769in}}%
\pgfpathlineto{\pgfqpoint{3.734034in}{1.814892in}}%
\pgfpathlineto{\pgfqpoint{3.751659in}{1.793543in}}%
\pgfpathlineto{\pgfqpoint{3.769284in}{1.762733in}}%
\pgfpathlineto{\pgfqpoint{3.786909in}{1.786247in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{1.750182in}}%
\pgfpathlineto{\pgfqpoint{3.822159in}{1.766544in}}%
\pgfpathlineto{\pgfqpoint{3.839784in}{1.747289in}}%
\pgfpathlineto{\pgfqpoint{3.857409in}{1.757206in}}%
\pgfpathlineto{\pgfqpoint{3.875034in}{1.707457in}}%
\pgfpathlineto{\pgfqpoint{3.892659in}{1.685283in}}%
\pgfpathlineto{\pgfqpoint{3.910284in}{1.651134in}}%
\pgfpathlineto{\pgfqpoint{3.927909in}{1.647527in}}%
\pgfpathlineto{\pgfqpoint{3.945534in}{1.692777in}}%
\pgfpathlineto{\pgfqpoint{3.963159in}{1.718157in}}%
\pgfpathlineto{\pgfqpoint{3.980784in}{1.719448in}}%
\pgfpathlineto{\pgfqpoint{3.998409in}{1.687970in}}%
\pgfpathlineto{\pgfqpoint{4.016034in}{1.659503in}}%
\pgfpathlineto{\pgfqpoint{4.033659in}{1.580360in}}%
\pgfpathlineto{\pgfqpoint{4.051284in}{1.533698in}}%
\pgfpathlineto{\pgfqpoint{4.068909in}{1.535424in}}%
\pgfpathlineto{\pgfqpoint{4.086534in}{1.580205in}}%
\pgfpathlineto{\pgfqpoint{4.104159in}{1.600282in}}%
\pgfpathlineto{\pgfqpoint{4.121784in}{1.602170in}}%
\pgfpathlineto{\pgfqpoint{4.139409in}{1.640788in}}%
\pgfpathlineto{\pgfqpoint{4.157034in}{1.642689in}}%
\pgfpathlineto{\pgfqpoint{4.174659in}{1.618807in}}%
\pgfpathlineto{\pgfqpoint{4.209909in}{1.601862in}}%
\pgfpathlineto{\pgfqpoint{4.227534in}{1.586369in}}%
\pgfpathlineto{\pgfqpoint{4.262783in}{1.535606in}}%
\pgfpathlineto{\pgfqpoint{4.280408in}{1.555767in}}%
\pgfpathlineto{\pgfqpoint{4.298033in}{1.534459in}}%
\pgfpathlineto{\pgfqpoint{4.315658in}{1.492308in}}%
\pgfpathlineto{\pgfqpoint{4.333283in}{1.523287in}}%
\pgfpathlineto{\pgfqpoint{4.350908in}{1.551048in}}%
\pgfpathlineto{\pgfqpoint{4.368533in}{1.522150in}}%
\pgfpathlineto{\pgfqpoint{4.386158in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{4.403783in}{1.515078in}}%
\pgfpathlineto{\pgfqpoint{4.421408in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{4.439033in}{1.460526in}}%
\pgfpathlineto{\pgfqpoint{4.456658in}{1.437957in}}%
\pgfpathlineto{\pgfqpoint{4.474283in}{1.491041in}}%
\pgfpathlineto{\pgfqpoint{4.491908in}{1.507275in}}%
\pgfpathlineto{\pgfqpoint{4.509533in}{1.521713in}}%
\pgfpathlineto{\pgfqpoint{4.527158in}{1.487983in}}%
\pgfpathlineto{\pgfqpoint{4.544783in}{1.497228in}}%
\pgfpathlineto{\pgfqpoint{4.562408in}{1.460514in}}%
\pgfpathlineto{\pgfqpoint{4.597658in}{1.394663in}}%
\pgfpathlineto{\pgfqpoint{4.615283in}{1.409485in}}%
\pgfpathlineto{\pgfqpoint{4.632908in}{1.374814in}}%
\pgfpathlineto{\pgfqpoint{4.650533in}{1.388153in}}%
\pgfpathlineto{\pgfqpoint{4.668158in}{1.409703in}}%
\pgfpathlineto{\pgfqpoint{4.685783in}{1.446664in}}%
\pgfpathlineto{\pgfqpoint{4.703408in}{1.469546in}}%
\pgfpathlineto{\pgfqpoint{4.721033in}{1.460677in}}%
\pgfpathlineto{\pgfqpoint{4.738658in}{1.429184in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{1.442802in}}%
\pgfpathlineto{\pgfqpoint{4.773908in}{1.426353in}}%
\pgfpathlineto{\pgfqpoint{4.791533in}{1.399456in}}%
\pgfpathlineto{\pgfqpoint{4.826783in}{1.434859in}}%
\pgfpathlineto{\pgfqpoint{4.862033in}{1.432520in}}%
\pgfpathlineto{\pgfqpoint{4.879658in}{1.445481in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{1.448811in}}%
\pgfpathlineto{\pgfqpoint{4.914908in}{1.440650in}}%
\pgfpathlineto{\pgfqpoint{4.932533in}{1.430307in}}%
\pgfpathlineto{\pgfqpoint{4.950158in}{1.450747in}}%
\pgfpathlineto{\pgfqpoint{4.967783in}{1.432467in}}%
\pgfpathlineto{\pgfqpoint{4.985408in}{1.429918in}}%
\pgfpathlineto{\pgfqpoint{5.020658in}{1.411912in}}%
\pgfpathlineto{\pgfqpoint{5.038283in}{1.385500in}}%
\pgfpathlineto{\pgfqpoint{5.055908in}{1.399528in}}%
\pgfpathlineto{\pgfqpoint{5.073533in}{1.416914in}}%
\pgfpathlineto{\pgfqpoint{5.091158in}{1.424650in}}%
\pgfpathlineto{\pgfqpoint{5.108783in}{1.434827in}}%
\pgfpathlineto{\pgfqpoint{5.126408in}{1.410421in}}%
\pgfpathlineto{\pgfqpoint{5.144032in}{1.369271in}}%
\pgfpathlineto{\pgfqpoint{5.161657in}{1.339559in}}%
\pgfpathlineto{\pgfqpoint{5.179282in}{1.285854in}}%
\pgfpathlineto{\pgfqpoint{5.196907in}{1.228003in}}%
\pgfpathlineto{\pgfqpoint{5.214532in}{1.242806in}}%
\pgfpathlineto{\pgfqpoint{5.232157in}{1.210856in}}%
\pgfpathlineto{\pgfqpoint{5.249782in}{1.160527in}}%
\pgfpathlineto{\pgfqpoint{5.267407in}{1.168555in}}%
\pgfpathlineto{\pgfqpoint{5.285032in}{1.173223in}}%
\pgfpathlineto{\pgfqpoint{5.302657in}{1.193835in}}%
\pgfpathlineto{\pgfqpoint{5.320282in}{1.270698in}}%
\pgfpathlineto{\pgfqpoint{5.337907in}{1.317307in}}%
\pgfpathlineto{\pgfqpoint{5.355532in}{1.370125in}}%
\pgfpathlineto{\pgfqpoint{5.373157in}{1.383428in}}%
\pgfpathlineto{\pgfqpoint{5.390782in}{1.373651in}}%
\pgfpathlineto{\pgfqpoint{5.408407in}{1.355400in}}%
\pgfpathlineto{\pgfqpoint{5.426032in}{1.323747in}}%
\pgfpathlineto{\pgfqpoint{5.443657in}{1.296770in}}%
\pgfpathlineto{\pgfqpoint{5.461282in}{1.319147in}}%
\pgfpathlineto{\pgfqpoint{5.478907in}{1.319034in}}%
\pgfpathlineto{\pgfqpoint{5.496532in}{1.363840in}}%
\pgfpathlineto{\pgfqpoint{5.514157in}{1.346617in}}%
\pgfpathlineto{\pgfqpoint{5.531782in}{1.307171in}}%
\pgfpathlineto{\pgfqpoint{5.549407in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{5.567032in}{1.309233in}}%
\pgfpathlineto{\pgfqpoint{5.584657in}{1.225853in}}%
\pgfpathlineto{\pgfqpoint{5.602282in}{1.233833in}}%
\pgfpathlineto{\pgfqpoint{5.619907in}{1.238621in}}%
\pgfpathlineto{\pgfqpoint{5.637532in}{1.192841in}}%
\pgfpathlineto{\pgfqpoint{5.655157in}{1.162980in}}%
\pgfpathlineto{\pgfqpoint{5.672782in}{1.181942in}}%
\pgfpathlineto{\pgfqpoint{5.690407in}{1.258069in}}%
\pgfpathlineto{\pgfqpoint{5.708032in}{1.304574in}}%
\pgfpathlineto{\pgfqpoint{5.725657in}{1.305424in}}%
\pgfpathlineto{\pgfqpoint{5.743282in}{1.418495in}}%
\pgfpathlineto{\pgfqpoint{5.760907in}{1.408537in}}%
\pgfpathlineto{\pgfqpoint{5.778532in}{1.373167in}}%
\pgfpathlineto{\pgfqpoint{5.796157in}{1.320711in}}%
\pgfpathlineto{\pgfqpoint{5.813782in}{1.305768in}}%
\pgfpathlineto{\pgfqpoint{5.831407in}{1.138065in}}%
\pgfpathlineto{\pgfqpoint{5.849032in}{1.141590in}}%
\pgfpathlineto{\pgfqpoint{5.866657in}{1.137336in}}%
\pgfpathlineto{\pgfqpoint{5.901907in}{1.250664in}}%
\pgfpathlineto{\pgfqpoint{5.919532in}{1.279736in}}%
\pgfpathlineto{\pgfqpoint{5.937157in}{1.282703in}}%
\pgfpathlineto{\pgfqpoint{5.954782in}{1.261472in}}%
\pgfpathlineto{\pgfqpoint{5.972407in}{1.275340in}}%
\pgfpathlineto{\pgfqpoint{5.990032in}{1.232544in}}%
\pgfpathlineto{\pgfqpoint{5.990032in}{1.232544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530694in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.530694in}{4.446667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250000in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.446667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530694in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.387222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530694in}{4.446667in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.446667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.390347in,y=4.530000in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont DN-CIFAR100}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> include/cifar_train_wrn_cifar100.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Applications/anaconda3/envs/torch_env/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{Arial.ttf}[Path=/Library/Fonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Applications/anaconda3/envs/torch_env/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726249in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.243587in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.243587in}{4.446667in}}%
\pgfpathlineto{\pgfqpoint{0.726249in}{4.446667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726249in}{0.387222in}}{\pgfqpoint{5.517337in}{4.059444in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977038in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.977038in}{4.446667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.977038in,y=0.290000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726249in}{0.387222in}}{\pgfqpoint{5.517337in}{4.059444in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620084in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.620084in}{4.446667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.620084in,y=0.290000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726249in}{0.387222in}}{\pgfqpoint{5.517337in}{4.059444in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263130in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{2.263130in}{4.446667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.263130in,y=0.290000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726249in}{0.387222in}}{\pgfqpoint{5.517337in}{4.059444in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906176in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{2.906176in}{4.446667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.906176in,y=0.290000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726249in}{0.387222in}}{\pgfqpoint{5.517337in}{4.059444in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549223in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.549223in}{4.446667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.549223in,y=0.290000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726249in}{0.387222in}}{\pgfqpoint{5.517337in}{4.059444in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192269in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.192269in}{4.446667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.192269in,y=0.290000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726249in}{0.387222in}}{\pgfqpoint{5.517337in}{4.059444in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835315in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.835315in}{4.446667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.835315in,y=0.290000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726249in}{0.387222in}}{\pgfqpoint{5.517337in}{4.059444in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478362in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{5.478362in}{4.446667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.478362in,y=0.290000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 175}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726249in}{0.387222in}}{\pgfqpoint{5.517337in}{4.059444in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.121408in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.121408in}{4.446667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.121408in,y=0.290000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726249in}{0.387222in}}{\pgfqpoint{5.517337in}{4.059444in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726249in}{1.096580in}}%
\pgfpathlineto{\pgfqpoint{6.243587in}{1.096580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341025in, y=1.046870in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726249in}{0.387222in}}{\pgfqpoint{5.517337in}{4.059444in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726249in}{2.111441in}}%
\pgfpathlineto{\pgfqpoint{6.243587in}{2.111441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341025in, y=2.061731in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726249in}{0.387222in}}{\pgfqpoint{5.517337in}{4.059444in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726249in}{3.126302in}}%
\pgfpathlineto{\pgfqpoint{6.243587in}{3.126302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341025in, y=3.076592in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726249in}{0.387222in}}{\pgfqpoint{5.517337in}{4.059444in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726249in}{4.141163in}}%
\pgfpathlineto{\pgfqpoint{6.243587in}{4.141163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427831in, y=4.091453in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285469in,y=2.416944in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Training Objective}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726249in}{0.387222in}}{\pgfqpoint{5.517337in}{4.059444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.137713in}{4.456667in}}%
\pgfpathlineto{\pgfqpoint{1.182812in}{4.392220in}}%
\pgfpathlineto{\pgfqpoint{1.234256in}{4.324257in}}%
\pgfpathlineto{\pgfqpoint{1.337143in}{4.191034in}}%
\pgfpathlineto{\pgfqpoint{1.388587in}{4.119100in}}%
\pgfpathlineto{\pgfqpoint{1.414309in}{4.081298in}}%
\pgfpathlineto{\pgfqpoint{1.465753in}{3.999007in}}%
\pgfpathlineto{\pgfqpoint{1.491475in}{3.955630in}}%
\pgfpathlineto{\pgfqpoint{1.542918in}{3.862520in}}%
\pgfpathlineto{\pgfqpoint{1.568640in}{3.814527in}}%
\pgfpathlineto{\pgfqpoint{1.620084in}{3.711440in}}%
\pgfpathlineto{\pgfqpoint{1.748693in}{3.447100in}}%
\pgfpathlineto{\pgfqpoint{1.877302in}{3.190044in}}%
\pgfpathlineto{\pgfqpoint{1.928746in}{3.100569in}}%
\pgfpathlineto{\pgfqpoint{1.980190in}{3.030828in}}%
\pgfpathlineto{\pgfqpoint{2.057355in}{2.921488in}}%
\pgfpathlineto{\pgfqpoint{2.083077in}{2.880190in}}%
\pgfpathlineto{\pgfqpoint{2.134521in}{2.802934in}}%
\pgfpathlineto{\pgfqpoint{2.160243in}{2.768597in}}%
\pgfpathlineto{\pgfqpoint{2.185965in}{2.744188in}}%
\pgfpathlineto{\pgfqpoint{2.237408in}{2.701062in}}%
\pgfpathlineto{\pgfqpoint{2.263130in}{2.692825in}}%
\pgfpathlineto{\pgfqpoint{2.288852in}{2.670744in}}%
\pgfpathlineto{\pgfqpoint{2.314574in}{2.655663in}}%
\pgfpathlineto{\pgfqpoint{2.340296in}{2.628573in}}%
\pgfpathlineto{\pgfqpoint{2.391739in}{2.561170in}}%
\pgfpathlineto{\pgfqpoint{2.417461in}{2.541689in}}%
\pgfpathlineto{\pgfqpoint{2.468905in}{2.497355in}}%
\pgfpathlineto{\pgfqpoint{2.494627in}{2.492735in}}%
\pgfpathlineto{\pgfqpoint{2.520349in}{2.476407in}}%
\pgfpathlineto{\pgfqpoint{2.546071in}{2.466383in}}%
\pgfpathlineto{\pgfqpoint{2.571792in}{2.435076in}}%
\pgfpathlineto{\pgfqpoint{2.597514in}{2.418109in}}%
\pgfpathlineto{\pgfqpoint{2.623236in}{2.391796in}}%
\pgfpathlineto{\pgfqpoint{2.648958in}{2.378961in}}%
\pgfpathlineto{\pgfqpoint{2.674680in}{2.356327in}}%
\pgfpathlineto{\pgfqpoint{2.700402in}{2.349643in}}%
\pgfpathlineto{\pgfqpoint{2.726123in}{2.344778in}}%
\pgfpathlineto{\pgfqpoint{2.751845in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{2.777567in}{2.325305in}}%
\pgfpathlineto{\pgfqpoint{2.803289in}{2.310703in}}%
\pgfpathlineto{\pgfqpoint{2.829011in}{2.299803in}}%
\pgfpathlineto{\pgfqpoint{2.854733in}{2.285052in}}%
\pgfpathlineto{\pgfqpoint{2.880455in}{2.273040in}}%
\pgfpathlineto{\pgfqpoint{2.906176in}{2.253575in}}%
\pgfpathlineto{\pgfqpoint{2.931898in}{2.242526in}}%
\pgfpathlineto{\pgfqpoint{2.957620in}{2.216650in}}%
\pgfpathlineto{\pgfqpoint{2.983342in}{2.177254in}}%
\pgfpathlineto{\pgfqpoint{3.009064in}{2.154350in}}%
\pgfpathlineto{\pgfqpoint{3.034786in}{2.135105in}}%
\pgfpathlineto{\pgfqpoint{3.060508in}{2.107552in}}%
\pgfpathlineto{\pgfqpoint{3.086229in}{2.096560in}}%
\pgfpathlineto{\pgfqpoint{3.111951in}{2.123498in}}%
\pgfpathlineto{\pgfqpoint{3.137673in}{2.127791in}}%
\pgfpathlineto{\pgfqpoint{3.163395in}{2.124186in}}%
\pgfpathlineto{\pgfqpoint{3.189117in}{2.130034in}}%
\pgfpathlineto{\pgfqpoint{3.214839in}{2.143782in}}%
\pgfpathlineto{\pgfqpoint{3.240561in}{2.132333in}}%
\pgfpathlineto{\pgfqpoint{3.292004in}{2.125438in}}%
\pgfpathlineto{\pgfqpoint{3.317726in}{2.113726in}}%
\pgfpathlineto{\pgfqpoint{3.343448in}{2.083276in}}%
\pgfpathlineto{\pgfqpoint{3.369170in}{2.065268in}}%
\pgfpathlineto{\pgfqpoint{3.394892in}{2.044860in}}%
\pgfpathlineto{\pgfqpoint{3.420614in}{2.040820in}}%
\pgfpathlineto{\pgfqpoint{3.446335in}{2.046321in}}%
\pgfpathlineto{\pgfqpoint{3.472057in}{2.042019in}}%
\pgfpathlineto{\pgfqpoint{3.497779in}{2.026008in}}%
\pgfpathlineto{\pgfqpoint{3.523501in}{2.023774in}}%
\pgfpathlineto{\pgfqpoint{3.549223in}{2.008540in}}%
\pgfpathlineto{\pgfqpoint{3.574945in}{1.974616in}}%
\pgfpathlineto{\pgfqpoint{3.600666in}{1.954509in}}%
\pgfpathlineto{\pgfqpoint{3.626388in}{1.936847in}}%
\pgfpathlineto{\pgfqpoint{3.652110in}{1.921262in}}%
\pgfpathlineto{\pgfqpoint{3.677832in}{1.915842in}}%
\pgfpathlineto{\pgfqpoint{3.703554in}{1.913901in}}%
\pgfpathlineto{\pgfqpoint{3.729276in}{1.929579in}}%
\pgfpathlineto{\pgfqpoint{3.754998in}{1.936628in}}%
\pgfpathlineto{\pgfqpoint{3.780719in}{1.932884in}}%
\pgfpathlineto{\pgfqpoint{3.806441in}{1.914266in}}%
\pgfpathlineto{\pgfqpoint{3.832163in}{1.907553in}}%
\pgfpathlineto{\pgfqpoint{3.857885in}{1.874435in}}%
\pgfpathlineto{\pgfqpoint{3.883607in}{1.858652in}}%
\pgfpathlineto{\pgfqpoint{3.909329in}{1.868257in}}%
\pgfpathlineto{\pgfqpoint{3.935051in}{1.865852in}}%
\pgfpathlineto{\pgfqpoint{3.960772in}{1.858215in}}%
\pgfpathlineto{\pgfqpoint{3.986494in}{1.858126in}}%
\pgfpathlineto{\pgfqpoint{4.012216in}{1.841845in}}%
\pgfpathlineto{\pgfqpoint{4.037938in}{1.793796in}}%
\pgfpathlineto{\pgfqpoint{4.063660in}{1.781610in}}%
\pgfpathlineto{\pgfqpoint{4.089382in}{1.771309in}}%
\pgfpathlineto{\pgfqpoint{4.115104in}{1.775639in}}%
\pgfpathlineto{\pgfqpoint{4.140825in}{1.783669in}}%
\pgfpathlineto{\pgfqpoint{4.166547in}{1.800879in}}%
\pgfpathlineto{\pgfqpoint{4.192269in}{1.799998in}}%
\pgfpathlineto{\pgfqpoint{4.217991in}{1.805983in}}%
\pgfpathlineto{\pgfqpoint{4.243713in}{1.796317in}}%
\pgfpathlineto{\pgfqpoint{4.269435in}{1.794900in}}%
\pgfpathlineto{\pgfqpoint{4.295156in}{1.792357in}}%
\pgfpathlineto{\pgfqpoint{4.346600in}{1.798578in}}%
\pgfpathlineto{\pgfqpoint{4.372322in}{1.810435in}}%
\pgfpathlineto{\pgfqpoint{4.398044in}{1.804521in}}%
\pgfpathlineto{\pgfqpoint{4.423766in}{1.791932in}}%
\pgfpathlineto{\pgfqpoint{4.449488in}{1.775803in}}%
\pgfpathlineto{\pgfqpoint{4.475209in}{1.753205in}}%
\pgfpathlineto{\pgfqpoint{4.500931in}{1.734579in}}%
\pgfpathlineto{\pgfqpoint{4.526653in}{1.746263in}}%
\pgfpathlineto{\pgfqpoint{4.552375in}{1.744555in}}%
\pgfpathlineto{\pgfqpoint{4.578097in}{1.752456in}}%
\pgfpathlineto{\pgfqpoint{4.603819in}{1.756427in}}%
\pgfpathlineto{\pgfqpoint{4.629541in}{1.754483in}}%
\pgfpathlineto{\pgfqpoint{4.655262in}{1.733258in}}%
\pgfpathlineto{\pgfqpoint{4.680984in}{1.719884in}}%
\pgfpathlineto{\pgfqpoint{4.706706in}{1.721804in}}%
\pgfpathlineto{\pgfqpoint{4.732428in}{1.721886in}}%
\pgfpathlineto{\pgfqpoint{4.758150in}{1.700117in}}%
\pgfpathlineto{\pgfqpoint{4.783872in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{4.809594in}{1.697443in}}%
\pgfpathlineto{\pgfqpoint{4.835315in}{1.682967in}}%
\pgfpathlineto{\pgfqpoint{4.861037in}{1.664488in}}%
\pgfpathlineto{\pgfqpoint{4.886759in}{1.664665in}}%
\pgfpathlineto{\pgfqpoint{4.912481in}{1.649242in}}%
\pgfpathlineto{\pgfqpoint{4.938203in}{1.637707in}}%
\pgfpathlineto{\pgfqpoint{4.963925in}{1.612495in}}%
\pgfpathlineto{\pgfqpoint{4.989647in}{1.607044in}}%
\pgfpathlineto{\pgfqpoint{5.015368in}{1.594494in}}%
\pgfpathlineto{\pgfqpoint{5.041090in}{1.595944in}}%
\pgfpathlineto{\pgfqpoint{5.066812in}{1.603462in}}%
\pgfpathlineto{\pgfqpoint{5.092534in}{1.607037in}}%
\pgfpathlineto{\pgfqpoint{5.118256in}{1.614737in}}%
\pgfpathlineto{\pgfqpoint{5.143978in}{1.602456in}}%
\pgfpathlineto{\pgfqpoint{5.169699in}{1.605578in}}%
\pgfpathlineto{\pgfqpoint{5.195421in}{1.570925in}}%
\pgfpathlineto{\pgfqpoint{5.221143in}{1.567664in}}%
\pgfpathlineto{\pgfqpoint{5.246865in}{1.557218in}}%
\pgfpathlineto{\pgfqpoint{5.272587in}{1.573886in}}%
\pgfpathlineto{\pgfqpoint{5.298309in}{1.571307in}}%
\pgfpathlineto{\pgfqpoint{5.324031in}{1.589316in}}%
\pgfpathlineto{\pgfqpoint{5.349752in}{1.583800in}}%
\pgfpathlineto{\pgfqpoint{5.375474in}{1.556164in}}%
\pgfpathlineto{\pgfqpoint{5.401196in}{1.551676in}}%
\pgfpathlineto{\pgfqpoint{5.426918in}{1.516017in}}%
\pgfpathlineto{\pgfqpoint{5.452640in}{1.512986in}}%
\pgfpathlineto{\pgfqpoint{5.478362in}{1.512338in}}%
\pgfpathlineto{\pgfqpoint{5.504084in}{1.518388in}}%
\pgfpathlineto{\pgfqpoint{5.529805in}{1.512203in}}%
\pgfpathlineto{\pgfqpoint{5.555527in}{1.540888in}}%
\pgfpathlineto{\pgfqpoint{5.581249in}{1.531953in}}%
\pgfpathlineto{\pgfqpoint{5.606971in}{1.551416in}}%
\pgfpathlineto{\pgfqpoint{5.632693in}{1.550632in}}%
\pgfpathlineto{\pgfqpoint{5.658415in}{1.557925in}}%
\pgfpathlineto{\pgfqpoint{5.684137in}{1.551353in}}%
\pgfpathlineto{\pgfqpoint{5.709858in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{5.735580in}{1.532082in}}%
\pgfpathlineto{\pgfqpoint{5.761302in}{1.539873in}}%
\pgfpathlineto{\pgfqpoint{5.787024in}{1.523950in}}%
\pgfpathlineto{\pgfqpoint{5.812746in}{1.522589in}}%
\pgfpathlineto{\pgfqpoint{5.838468in}{1.512308in}}%
\pgfpathlineto{\pgfqpoint{5.864190in}{1.505791in}}%
\pgfpathlineto{\pgfqpoint{5.889911in}{1.481454in}}%
\pgfpathlineto{\pgfqpoint{5.915633in}{1.484398in}}%
\pgfpathlineto{\pgfqpoint{5.941355in}{1.506926in}}%
\pgfpathlineto{\pgfqpoint{5.967077in}{1.513838in}}%
\pgfpathlineto{\pgfqpoint{5.992799in}{1.526824in}}%
\pgfpathlineto{\pgfqpoint{5.992799in}{1.526824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726249in}{0.387222in}}{\pgfqpoint{5.517337in}{4.059444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.069301in}{4.456667in}}%
\pgfpathlineto{\pgfqpoint{1.079925in}{4.436734in}}%
\pgfpathlineto{\pgfqpoint{1.105647in}{4.392462in}}%
\pgfpathlineto{\pgfqpoint{1.131369in}{4.351900in}}%
\pgfpathlineto{\pgfqpoint{1.157090in}{4.313995in}}%
\pgfpathlineto{\pgfqpoint{1.208534in}{4.244606in}}%
\pgfpathlineto{\pgfqpoint{1.285700in}{4.145318in}}%
\pgfpathlineto{\pgfqpoint{1.414309in}{3.980960in}}%
\pgfpathlineto{\pgfqpoint{1.440031in}{3.946437in}}%
\pgfpathlineto{\pgfqpoint{1.491475in}{3.874591in}}%
\pgfpathlineto{\pgfqpoint{1.517196in}{3.839764in}}%
\pgfpathlineto{\pgfqpoint{1.542918in}{3.802843in}}%
\pgfpathlineto{\pgfqpoint{1.594362in}{3.734261in}}%
\pgfpathlineto{\pgfqpoint{1.697249in}{3.599638in}}%
\pgfpathlineto{\pgfqpoint{1.722971in}{3.570230in}}%
\pgfpathlineto{\pgfqpoint{1.748693in}{3.536341in}}%
\pgfpathlineto{\pgfqpoint{1.774415in}{3.510885in}}%
\pgfpathlineto{\pgfqpoint{1.825859in}{3.456031in}}%
\pgfpathlineto{\pgfqpoint{1.851581in}{3.427358in}}%
\pgfpathlineto{\pgfqpoint{1.877302in}{3.408660in}}%
\pgfpathlineto{\pgfqpoint{1.928746in}{3.363170in}}%
\pgfpathlineto{\pgfqpoint{1.954468in}{3.344438in}}%
\pgfpathlineto{\pgfqpoint{1.980190in}{3.329730in}}%
\pgfpathlineto{\pgfqpoint{2.005912in}{3.309618in}}%
\pgfpathlineto{\pgfqpoint{2.031633in}{3.287093in}}%
\pgfpathlineto{\pgfqpoint{2.057355in}{3.267513in}}%
\pgfpathlineto{\pgfqpoint{2.108799in}{3.237006in}}%
\pgfpathlineto{\pgfqpoint{2.134521in}{3.225663in}}%
\pgfpathlineto{\pgfqpoint{2.160243in}{3.212328in}}%
\pgfpathlineto{\pgfqpoint{2.185965in}{3.206073in}}%
\pgfpathlineto{\pgfqpoint{2.211686in}{3.193378in}}%
\pgfpathlineto{\pgfqpoint{2.237408in}{3.168894in}}%
\pgfpathlineto{\pgfqpoint{2.263130in}{3.152147in}}%
\pgfpathlineto{\pgfqpoint{2.288852in}{3.144540in}}%
\pgfpathlineto{\pgfqpoint{2.314574in}{3.132401in}}%
\pgfpathlineto{\pgfqpoint{2.340296in}{3.112079in}}%
\pgfpathlineto{\pgfqpoint{2.366018in}{3.111412in}}%
\pgfpathlineto{\pgfqpoint{2.391739in}{3.104792in}}%
\pgfpathlineto{\pgfqpoint{2.443183in}{3.080761in}}%
\pgfpathlineto{\pgfqpoint{2.468905in}{3.086753in}}%
\pgfpathlineto{\pgfqpoint{2.494627in}{3.075307in}}%
\pgfpathlineto{\pgfqpoint{2.546071in}{3.044620in}}%
\pgfpathlineto{\pgfqpoint{2.571792in}{3.037643in}}%
\pgfpathlineto{\pgfqpoint{2.597514in}{3.023763in}}%
\pgfpathlineto{\pgfqpoint{2.648958in}{3.004913in}}%
\pgfpathlineto{\pgfqpoint{2.674680in}{3.002142in}}%
\pgfpathlineto{\pgfqpoint{2.700402in}{2.991492in}}%
\pgfpathlineto{\pgfqpoint{2.726123in}{2.974911in}}%
\pgfpathlineto{\pgfqpoint{2.751845in}{2.976055in}}%
\pgfpathlineto{\pgfqpoint{2.777567in}{2.979906in}}%
\pgfpathlineto{\pgfqpoint{2.803289in}{2.970188in}}%
\pgfpathlineto{\pgfqpoint{2.829011in}{2.964927in}}%
\pgfpathlineto{\pgfqpoint{2.854733in}{2.952771in}}%
\pgfpathlineto{\pgfqpoint{2.880455in}{2.946293in}}%
\pgfpathlineto{\pgfqpoint{2.906176in}{2.938494in}}%
\pgfpathlineto{\pgfqpoint{2.931898in}{2.929110in}}%
\pgfpathlineto{\pgfqpoint{2.957620in}{2.913330in}}%
\pgfpathlineto{\pgfqpoint{2.983342in}{2.910879in}}%
\pgfpathlineto{\pgfqpoint{3.009064in}{2.910134in}}%
\pgfpathlineto{\pgfqpoint{3.060508in}{2.886015in}}%
\pgfpathlineto{\pgfqpoint{3.086229in}{2.883284in}}%
\pgfpathlineto{\pgfqpoint{3.111951in}{2.890293in}}%
\pgfpathlineto{\pgfqpoint{3.137673in}{2.877834in}}%
\pgfpathlineto{\pgfqpoint{3.163395in}{2.890991in}}%
\pgfpathlineto{\pgfqpoint{3.189117in}{2.881028in}}%
\pgfpathlineto{\pgfqpoint{3.214839in}{2.872898in}}%
\pgfpathlineto{\pgfqpoint{3.240561in}{2.862447in}}%
\pgfpathlineto{\pgfqpoint{3.266282in}{2.856655in}}%
\pgfpathlineto{\pgfqpoint{3.292004in}{2.835539in}}%
\pgfpathlineto{\pgfqpoint{3.317726in}{2.841767in}}%
\pgfpathlineto{\pgfqpoint{3.343448in}{2.838812in}}%
\pgfpathlineto{\pgfqpoint{3.369170in}{2.828927in}}%
\pgfpathlineto{\pgfqpoint{3.394892in}{2.822873in}}%
\pgfpathlineto{\pgfqpoint{3.420614in}{2.814155in}}%
\pgfpathlineto{\pgfqpoint{3.446335in}{2.799950in}}%
\pgfpathlineto{\pgfqpoint{3.472057in}{2.793966in}}%
\pgfpathlineto{\pgfqpoint{3.497779in}{2.803716in}}%
\pgfpathlineto{\pgfqpoint{3.523501in}{2.800556in}}%
\pgfpathlineto{\pgfqpoint{3.549223in}{2.790258in}}%
\pgfpathlineto{\pgfqpoint{3.574945in}{2.802569in}}%
\pgfpathlineto{\pgfqpoint{3.600666in}{2.794139in}}%
\pgfpathlineto{\pgfqpoint{3.626388in}{2.778734in}}%
\pgfpathlineto{\pgfqpoint{3.652110in}{2.764732in}}%
\pgfpathlineto{\pgfqpoint{3.677832in}{2.743705in}}%
\pgfpathlineto{\pgfqpoint{3.703554in}{2.732503in}}%
\pgfpathlineto{\pgfqpoint{3.729276in}{2.753964in}}%
\pgfpathlineto{\pgfqpoint{3.780719in}{2.741748in}}%
\pgfpathlineto{\pgfqpoint{3.806441in}{2.758275in}}%
\pgfpathlineto{\pgfqpoint{3.832163in}{2.754892in}}%
\pgfpathlineto{\pgfqpoint{3.857885in}{2.743016in}}%
\pgfpathlineto{\pgfqpoint{3.883607in}{2.733214in}}%
\pgfpathlineto{\pgfqpoint{3.909329in}{2.715095in}}%
\pgfpathlineto{\pgfqpoint{3.935051in}{2.714374in}}%
\pgfpathlineto{\pgfqpoint{3.960772in}{2.723555in}}%
\pgfpathlineto{\pgfqpoint{3.986494in}{2.707793in}}%
\pgfpathlineto{\pgfqpoint{4.012216in}{2.718605in}}%
\pgfpathlineto{\pgfqpoint{4.037938in}{2.731065in}}%
\pgfpathlineto{\pgfqpoint{4.063660in}{2.710246in}}%
\pgfpathlineto{\pgfqpoint{4.089382in}{2.698220in}}%
\pgfpathlineto{\pgfqpoint{4.115104in}{2.701746in}}%
\pgfpathlineto{\pgfqpoint{4.140825in}{2.691090in}}%
\pgfpathlineto{\pgfqpoint{4.166547in}{2.692731in}}%
\pgfpathlineto{\pgfqpoint{4.192269in}{2.685955in}}%
\pgfpathlineto{\pgfqpoint{4.217991in}{2.685005in}}%
\pgfpathlineto{\pgfqpoint{4.243713in}{2.679309in}}%
\pgfpathlineto{\pgfqpoint{4.269435in}{2.659720in}}%
\pgfpathlineto{\pgfqpoint{4.295156in}{2.633331in}}%
\pgfpathlineto{\pgfqpoint{4.320878in}{2.658350in}}%
\pgfpathlineto{\pgfqpoint{4.346600in}{2.648159in}}%
\pgfpathlineto{\pgfqpoint{4.372322in}{2.661098in}}%
\pgfpathlineto{\pgfqpoint{4.398044in}{2.666604in}}%
\pgfpathlineto{\pgfqpoint{4.423766in}{2.676431in}}%
\pgfpathlineto{\pgfqpoint{4.449488in}{2.656854in}}%
\pgfpathlineto{\pgfqpoint{4.475209in}{2.643895in}}%
\pgfpathlineto{\pgfqpoint{4.500931in}{2.618120in}}%
\pgfpathlineto{\pgfqpoint{4.552375in}{2.648266in}}%
\pgfpathlineto{\pgfqpoint{4.578097in}{2.627956in}}%
\pgfpathlineto{\pgfqpoint{4.603819in}{2.642926in}}%
\pgfpathlineto{\pgfqpoint{4.629541in}{2.638139in}}%
\pgfpathlineto{\pgfqpoint{4.655262in}{2.626676in}}%
\pgfpathlineto{\pgfqpoint{4.680984in}{2.604664in}}%
\pgfpathlineto{\pgfqpoint{4.706706in}{2.611270in}}%
\pgfpathlineto{\pgfqpoint{4.732428in}{2.592003in}}%
\pgfpathlineto{\pgfqpoint{4.758150in}{2.603584in}}%
\pgfpathlineto{\pgfqpoint{4.783872in}{2.586802in}}%
\pgfpathlineto{\pgfqpoint{4.809594in}{2.597216in}}%
\pgfpathlineto{\pgfqpoint{4.835315in}{2.597209in}}%
\pgfpathlineto{\pgfqpoint{4.861037in}{2.601097in}}%
\pgfpathlineto{\pgfqpoint{4.886759in}{2.577319in}}%
\pgfpathlineto{\pgfqpoint{4.912481in}{2.604512in}}%
\pgfpathlineto{\pgfqpoint{4.938203in}{2.606056in}}%
\pgfpathlineto{\pgfqpoint{4.963925in}{2.606353in}}%
\pgfpathlineto{\pgfqpoint{4.989647in}{2.594686in}}%
\pgfpathlineto{\pgfqpoint{5.015368in}{2.586585in}}%
\pgfpathlineto{\pgfqpoint{5.041090in}{2.573401in}}%
\pgfpathlineto{\pgfqpoint{5.066812in}{2.558614in}}%
\pgfpathlineto{\pgfqpoint{5.092534in}{2.565947in}}%
\pgfpathlineto{\pgfqpoint{5.118256in}{2.559406in}}%
\pgfpathlineto{\pgfqpoint{5.143978in}{2.560834in}}%
\pgfpathlineto{\pgfqpoint{5.169699in}{2.542795in}}%
\pgfpathlineto{\pgfqpoint{5.195421in}{2.548789in}}%
\pgfpathlineto{\pgfqpoint{5.221143in}{2.542327in}}%
\pgfpathlineto{\pgfqpoint{5.246865in}{2.545990in}}%
\pgfpathlineto{\pgfqpoint{5.272587in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{5.298309in}{2.562246in}}%
\pgfpathlineto{\pgfqpoint{5.324031in}{2.532418in}}%
\pgfpathlineto{\pgfqpoint{5.349752in}{2.508001in}}%
\pgfpathlineto{\pgfqpoint{5.375474in}{2.495183in}}%
\pgfpathlineto{\pgfqpoint{5.401196in}{2.523273in}}%
\pgfpathlineto{\pgfqpoint{5.426918in}{2.509581in}}%
\pgfpathlineto{\pgfqpoint{5.452640in}{2.523112in}}%
\pgfpathlineto{\pgfqpoint{5.478362in}{2.532468in}}%
\pgfpathlineto{\pgfqpoint{5.504084in}{2.532992in}}%
\pgfpathlineto{\pgfqpoint{5.529805in}{2.494876in}}%
\pgfpathlineto{\pgfqpoint{5.555527in}{2.506242in}}%
\pgfpathlineto{\pgfqpoint{5.581249in}{2.501502in}}%
\pgfpathlineto{\pgfqpoint{5.606971in}{2.510553in}}%
\pgfpathlineto{\pgfqpoint{5.632693in}{2.512442in}}%
\pgfpathlineto{\pgfqpoint{5.684137in}{2.528897in}}%
\pgfpathlineto{\pgfqpoint{5.709858in}{2.528012in}}%
\pgfpathlineto{\pgfqpoint{5.735580in}{2.501697in}}%
\pgfpathlineto{\pgfqpoint{5.761302in}{2.506671in}}%
\pgfpathlineto{\pgfqpoint{5.787024in}{2.514013in}}%
\pgfpathlineto{\pgfqpoint{5.812746in}{2.491398in}}%
\pgfpathlineto{\pgfqpoint{5.838468in}{2.472390in}}%
\pgfpathlineto{\pgfqpoint{5.864190in}{2.481763in}}%
\pgfpathlineto{\pgfqpoint{5.889911in}{2.499246in}}%
\pgfpathlineto{\pgfqpoint{5.915633in}{2.457368in}}%
\pgfpathlineto{\pgfqpoint{5.941355in}{2.448158in}}%
\pgfpathlineto{\pgfqpoint{5.967077in}{2.471332in}}%
\pgfpathlineto{\pgfqpoint{5.992799in}{2.478945in}}%
\pgfpathlineto{\pgfqpoint{5.992799in}{2.478945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726249in}{0.387222in}}{\pgfqpoint{5.517337in}{4.059444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.012441in}{4.456667in}}%
\pgfpathlineto{\pgfqpoint{1.028481in}{4.412942in}}%
\pgfpathlineto{\pgfqpoint{1.054203in}{4.355242in}}%
\pgfpathlineto{\pgfqpoint{1.079925in}{4.306460in}}%
\pgfpathlineto{\pgfqpoint{1.105647in}{4.263433in}}%
\pgfpathlineto{\pgfqpoint{1.131369in}{4.223606in}}%
\pgfpathlineto{\pgfqpoint{1.182812in}{4.149798in}}%
\pgfpathlineto{\pgfqpoint{1.362865in}{3.901695in}}%
\pgfpathlineto{\pgfqpoint{1.414309in}{3.828793in}}%
\pgfpathlineto{\pgfqpoint{1.465753in}{3.757589in}}%
\pgfpathlineto{\pgfqpoint{1.517196in}{3.681329in}}%
\pgfpathlineto{\pgfqpoint{1.542918in}{3.639869in}}%
\pgfpathlineto{\pgfqpoint{1.568640in}{3.605153in}}%
\pgfpathlineto{\pgfqpoint{1.594362in}{3.563014in}}%
\pgfpathlineto{\pgfqpoint{1.620084in}{3.524364in}}%
\pgfpathlineto{\pgfqpoint{1.645806in}{3.490249in}}%
\pgfpathlineto{\pgfqpoint{1.671528in}{3.458311in}}%
\pgfpathlineto{\pgfqpoint{1.697249in}{3.423425in}}%
\pgfpathlineto{\pgfqpoint{1.722971in}{3.392145in}}%
\pgfpathlineto{\pgfqpoint{1.748693in}{3.369502in}}%
\pgfpathlineto{\pgfqpoint{1.774415in}{3.339072in}}%
\pgfpathlineto{\pgfqpoint{1.800137in}{3.304017in}}%
\pgfpathlineto{\pgfqpoint{1.825859in}{3.259221in}}%
\pgfpathlineto{\pgfqpoint{1.851581in}{3.228668in}}%
\pgfpathlineto{\pgfqpoint{1.877302in}{3.188104in}}%
\pgfpathlineto{\pgfqpoint{1.928746in}{3.147314in}}%
\pgfpathlineto{\pgfqpoint{1.980190in}{3.121053in}}%
\pgfpathlineto{\pgfqpoint{2.005912in}{3.099744in}}%
\pgfpathlineto{\pgfqpoint{2.031633in}{3.067524in}}%
\pgfpathlineto{\pgfqpoint{2.083077in}{3.018809in}}%
\pgfpathlineto{\pgfqpoint{2.108799in}{2.984766in}}%
\pgfpathlineto{\pgfqpoint{2.134521in}{2.957883in}}%
\pgfpathlineto{\pgfqpoint{2.160243in}{2.939373in}}%
\pgfpathlineto{\pgfqpoint{2.185965in}{2.926379in}}%
\pgfpathlineto{\pgfqpoint{2.211686in}{2.919074in}}%
\pgfpathlineto{\pgfqpoint{2.237408in}{2.916625in}}%
\pgfpathlineto{\pgfqpoint{2.263130in}{2.898578in}}%
\pgfpathlineto{\pgfqpoint{2.288852in}{2.885126in}}%
\pgfpathlineto{\pgfqpoint{2.314574in}{2.880792in}}%
\pgfpathlineto{\pgfqpoint{2.340296in}{2.848827in}}%
\pgfpathlineto{\pgfqpoint{2.366018in}{2.822479in}}%
\pgfpathlineto{\pgfqpoint{2.391739in}{2.808431in}}%
\pgfpathlineto{\pgfqpoint{2.417461in}{2.777655in}}%
\pgfpathlineto{\pgfqpoint{2.443183in}{2.729222in}}%
\pgfpathlineto{\pgfqpoint{2.468905in}{2.718303in}}%
\pgfpathlineto{\pgfqpoint{2.494627in}{2.694787in}}%
\pgfpathlineto{\pgfqpoint{2.546071in}{2.671751in}}%
\pgfpathlineto{\pgfqpoint{2.571792in}{2.665003in}}%
\pgfpathlineto{\pgfqpoint{2.597514in}{2.635790in}}%
\pgfpathlineto{\pgfqpoint{2.623236in}{2.618420in}}%
\pgfpathlineto{\pgfqpoint{2.648958in}{2.584931in}}%
\pgfpathlineto{\pgfqpoint{2.674680in}{2.584181in}}%
\pgfpathlineto{\pgfqpoint{2.726123in}{2.589151in}}%
\pgfpathlineto{\pgfqpoint{2.751845in}{2.585244in}}%
\pgfpathlineto{\pgfqpoint{2.777567in}{2.596753in}}%
\pgfpathlineto{\pgfqpoint{2.803289in}{2.572838in}}%
\pgfpathlineto{\pgfqpoint{2.829011in}{2.557741in}}%
\pgfpathlineto{\pgfqpoint{2.854733in}{2.539734in}}%
\pgfpathlineto{\pgfqpoint{2.880455in}{2.517261in}}%
\pgfpathlineto{\pgfqpoint{2.906176in}{2.482786in}}%
\pgfpathlineto{\pgfqpoint{2.931898in}{2.469179in}}%
\pgfpathlineto{\pgfqpoint{2.957620in}{2.417015in}}%
\pgfpathlineto{\pgfqpoint{2.983342in}{2.385060in}}%
\pgfpathlineto{\pgfqpoint{3.009064in}{2.386511in}}%
\pgfpathlineto{\pgfqpoint{3.034786in}{2.395791in}}%
\pgfpathlineto{\pgfqpoint{3.060508in}{2.406642in}}%
\pgfpathlineto{\pgfqpoint{3.086229in}{2.447959in}}%
\pgfpathlineto{\pgfqpoint{3.111951in}{2.456526in}}%
\pgfpathlineto{\pgfqpoint{3.137673in}{2.451324in}}%
\pgfpathlineto{\pgfqpoint{3.163395in}{2.447528in}}%
\pgfpathlineto{\pgfqpoint{3.189117in}{2.436758in}}%
\pgfpathlineto{\pgfqpoint{3.214839in}{2.401362in}}%
\pgfpathlineto{\pgfqpoint{3.240561in}{2.396373in}}%
\pgfpathlineto{\pgfqpoint{3.266282in}{2.411334in}}%
\pgfpathlineto{\pgfqpoint{3.292004in}{2.418782in}}%
\pgfpathlineto{\pgfqpoint{3.317726in}{2.407566in}}%
\pgfpathlineto{\pgfqpoint{3.343448in}{2.405725in}}%
\pgfpathlineto{\pgfqpoint{3.369170in}{2.392713in}}%
\pgfpathlineto{\pgfqpoint{3.394892in}{2.357861in}}%
\pgfpathlineto{\pgfqpoint{3.420614in}{2.335988in}}%
\pgfpathlineto{\pgfqpoint{3.446335in}{2.350736in}}%
\pgfpathlineto{\pgfqpoint{3.472057in}{2.343448in}}%
\pgfpathlineto{\pgfqpoint{3.497779in}{2.357459in}}%
\pgfpathlineto{\pgfqpoint{3.523501in}{2.377347in}}%
\pgfpathlineto{\pgfqpoint{3.549223in}{2.363583in}}%
\pgfpathlineto{\pgfqpoint{3.574945in}{2.329599in}}%
\pgfpathlineto{\pgfqpoint{3.600666in}{2.306614in}}%
\pgfpathlineto{\pgfqpoint{3.626388in}{2.267258in}}%
\pgfpathlineto{\pgfqpoint{3.652110in}{2.208891in}}%
\pgfpathlineto{\pgfqpoint{3.677832in}{2.199219in}}%
\pgfpathlineto{\pgfqpoint{3.703554in}{2.178673in}}%
\pgfpathlineto{\pgfqpoint{3.729276in}{2.171223in}}%
\pgfpathlineto{\pgfqpoint{3.754998in}{2.169036in}}%
\pgfpathlineto{\pgfqpoint{3.780719in}{2.171771in}}%
\pgfpathlineto{\pgfqpoint{3.806441in}{2.169242in}}%
\pgfpathlineto{\pgfqpoint{3.832163in}{2.196936in}}%
\pgfpathlineto{\pgfqpoint{3.857885in}{2.232624in}}%
\pgfpathlineto{\pgfqpoint{3.883607in}{2.230194in}}%
\pgfpathlineto{\pgfqpoint{3.909329in}{2.260472in}}%
\pgfpathlineto{\pgfqpoint{3.935051in}{2.266899in}}%
\pgfpathlineto{\pgfqpoint{3.960772in}{2.237967in}}%
\pgfpathlineto{\pgfqpoint{3.986494in}{2.188594in}}%
\pgfpathlineto{\pgfqpoint{4.012216in}{2.184103in}}%
\pgfpathlineto{\pgfqpoint{4.037938in}{2.106376in}}%
\pgfpathlineto{\pgfqpoint{4.063660in}{2.039845in}}%
\pgfpathlineto{\pgfqpoint{4.089382in}{2.013006in}}%
\pgfpathlineto{\pgfqpoint{4.115104in}{2.013205in}}%
\pgfpathlineto{\pgfqpoint{4.140825in}{2.026529in}}%
\pgfpathlineto{\pgfqpoint{4.166547in}{2.073896in}}%
\pgfpathlineto{\pgfqpoint{4.192269in}{2.098205in}}%
\pgfpathlineto{\pgfqpoint{4.217991in}{2.133764in}}%
\pgfpathlineto{\pgfqpoint{4.243713in}{2.156498in}}%
\pgfpathlineto{\pgfqpoint{4.269435in}{2.134204in}}%
\pgfpathlineto{\pgfqpoint{4.295156in}{2.098150in}}%
\pgfpathlineto{\pgfqpoint{4.320878in}{2.091315in}}%
\pgfpathlineto{\pgfqpoint{4.346600in}{2.070984in}}%
\pgfpathlineto{\pgfqpoint{4.372322in}{2.036474in}}%
\pgfpathlineto{\pgfqpoint{4.398044in}{2.012392in}}%
\pgfpathlineto{\pgfqpoint{4.423766in}{2.047563in}}%
\pgfpathlineto{\pgfqpoint{4.449488in}{2.018578in}}%
\pgfpathlineto{\pgfqpoint{4.475209in}{2.009156in}}%
\pgfpathlineto{\pgfqpoint{4.500931in}{2.014997in}}%
\pgfpathlineto{\pgfqpoint{4.526653in}{2.051408in}}%
\pgfpathlineto{\pgfqpoint{4.552375in}{2.039802in}}%
\pgfpathlineto{\pgfqpoint{4.578097in}{2.053137in}}%
\pgfpathlineto{\pgfqpoint{4.603819in}{2.038575in}}%
\pgfpathlineto{\pgfqpoint{4.629541in}{2.105570in}}%
\pgfpathlineto{\pgfqpoint{4.655262in}{2.113882in}}%
\pgfpathlineto{\pgfqpoint{4.680984in}{2.127824in}}%
\pgfpathlineto{\pgfqpoint{4.706706in}{2.134362in}}%
\pgfpathlineto{\pgfqpoint{4.732428in}{2.153643in}}%
\pgfpathlineto{\pgfqpoint{4.758150in}{2.132192in}}%
\pgfpathlineto{\pgfqpoint{4.783872in}{2.130629in}}%
\pgfpathlineto{\pgfqpoint{4.809594in}{2.127354in}}%
\pgfpathlineto{\pgfqpoint{4.835315in}{2.122681in}}%
\pgfpathlineto{\pgfqpoint{4.861037in}{2.130194in}}%
\pgfpathlineto{\pgfqpoint{4.886759in}{2.119238in}}%
\pgfpathlineto{\pgfqpoint{4.912481in}{2.138093in}}%
\pgfpathlineto{\pgfqpoint{4.938203in}{2.131201in}}%
\pgfpathlineto{\pgfqpoint{4.963925in}{2.162320in}}%
\pgfpathlineto{\pgfqpoint{4.989647in}{2.164034in}}%
\pgfpathlineto{\pgfqpoint{5.015368in}{2.157983in}}%
\pgfpathlineto{\pgfqpoint{5.041090in}{2.140900in}}%
\pgfpathlineto{\pgfqpoint{5.066812in}{2.127427in}}%
\pgfpathlineto{\pgfqpoint{5.092534in}{2.068910in}}%
\pgfpathlineto{\pgfqpoint{5.118256in}{2.061014in}}%
\pgfpathlineto{\pgfqpoint{5.143978in}{2.015641in}}%
\pgfpathlineto{\pgfqpoint{5.169699in}{1.943484in}}%
\pgfpathlineto{\pgfqpoint{5.195421in}{1.899500in}}%
\pgfpathlineto{\pgfqpoint{5.221143in}{1.875673in}}%
\pgfpathlineto{\pgfqpoint{5.246865in}{1.790492in}}%
\pgfpathlineto{\pgfqpoint{5.272587in}{1.763851in}}%
\pgfpathlineto{\pgfqpoint{5.298309in}{1.721418in}}%
\pgfpathlineto{\pgfqpoint{5.324031in}{1.725214in}}%
\pgfpathlineto{\pgfqpoint{5.349752in}{1.772191in}}%
\pgfpathlineto{\pgfqpoint{5.375474in}{1.849477in}}%
\pgfpathlineto{\pgfqpoint{5.401196in}{1.865867in}}%
\pgfpathlineto{\pgfqpoint{5.452640in}{1.918967in}}%
\pgfpathlineto{\pgfqpoint{5.478362in}{1.903491in}}%
\pgfpathlineto{\pgfqpoint{5.504084in}{1.842391in}}%
\pgfpathlineto{\pgfqpoint{5.529805in}{1.817275in}}%
\pgfpathlineto{\pgfqpoint{5.555527in}{1.820336in}}%
\pgfpathlineto{\pgfqpoint{5.581249in}{1.800738in}}%
\pgfpathlineto{\pgfqpoint{5.606971in}{1.772901in}}%
\pgfpathlineto{\pgfqpoint{5.632693in}{1.756228in}}%
\pgfpathlineto{\pgfqpoint{5.658415in}{1.732877in}}%
\pgfpathlineto{\pgfqpoint{5.684137in}{1.706365in}}%
\pgfpathlineto{\pgfqpoint{5.709858in}{1.641201in}}%
\pgfpathlineto{\pgfqpoint{5.735580in}{1.628808in}}%
\pgfpathlineto{\pgfqpoint{5.761302in}{1.623869in}}%
\pgfpathlineto{\pgfqpoint{5.787024in}{1.678073in}}%
\pgfpathlineto{\pgfqpoint{5.812746in}{1.757356in}}%
\pgfpathlineto{\pgfqpoint{5.838468in}{1.803217in}}%
\pgfpathlineto{\pgfqpoint{5.864190in}{1.843057in}}%
\pgfpathlineto{\pgfqpoint{5.889911in}{1.877793in}}%
\pgfpathlineto{\pgfqpoint{5.915633in}{1.868126in}}%
\pgfpathlineto{\pgfqpoint{5.941355in}{1.836035in}}%
\pgfpathlineto{\pgfqpoint{5.967077in}{1.834740in}}%
\pgfpathlineto{\pgfqpoint{5.992799in}{1.813929in}}%
\pgfpathlineto{\pgfqpoint{5.992799in}{1.813929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726249in}{0.387222in}}{\pgfqpoint{5.517337in}{4.059444in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040146in}{4.456667in}}%
\pgfpathlineto{\pgfqpoint{1.054203in}{4.417873in}}%
\pgfpathlineto{\pgfqpoint{1.079925in}{4.356793in}}%
\pgfpathlineto{\pgfqpoint{1.105647in}{4.305084in}}%
\pgfpathlineto{\pgfqpoint{1.131369in}{4.259298in}}%
\pgfpathlineto{\pgfqpoint{1.157090in}{4.216255in}}%
\pgfpathlineto{\pgfqpoint{1.234256in}{4.096540in}}%
\pgfpathlineto{\pgfqpoint{1.362865in}{3.900538in}}%
\pgfpathlineto{\pgfqpoint{1.440031in}{3.778638in}}%
\pgfpathlineto{\pgfqpoint{1.491475in}{3.702166in}}%
\pgfpathlineto{\pgfqpoint{1.517196in}{3.664217in}}%
\pgfpathlineto{\pgfqpoint{1.542918in}{3.623305in}}%
\pgfpathlineto{\pgfqpoint{1.594362in}{3.525566in}}%
\pgfpathlineto{\pgfqpoint{1.620084in}{3.468277in}}%
\pgfpathlineto{\pgfqpoint{1.645806in}{3.398064in}}%
\pgfpathlineto{\pgfqpoint{1.671528in}{3.323048in}}%
\pgfpathlineto{\pgfqpoint{1.697249in}{3.238727in}}%
\pgfpathlineto{\pgfqpoint{1.722971in}{3.139157in}}%
\pgfpathlineto{\pgfqpoint{1.748693in}{3.032379in}}%
\pgfpathlineto{\pgfqpoint{1.774415in}{2.937068in}}%
\pgfpathlineto{\pgfqpoint{1.800137in}{2.833310in}}%
\pgfpathlineto{\pgfqpoint{1.825859in}{2.744432in}}%
\pgfpathlineto{\pgfqpoint{1.851581in}{2.683402in}}%
\pgfpathlineto{\pgfqpoint{1.877302in}{2.629164in}}%
\pgfpathlineto{\pgfqpoint{1.903024in}{2.569338in}}%
\pgfpathlineto{\pgfqpoint{1.928746in}{2.521821in}}%
\pgfpathlineto{\pgfqpoint{1.954468in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{1.980190in}{2.397683in}}%
\pgfpathlineto{\pgfqpoint{2.005912in}{2.347549in}}%
\pgfpathlineto{\pgfqpoint{2.031633in}{2.284344in}}%
\pgfpathlineto{\pgfqpoint{2.083077in}{2.209800in}}%
\pgfpathlineto{\pgfqpoint{2.108799in}{2.157554in}}%
\pgfpathlineto{\pgfqpoint{2.160243in}{2.088145in}}%
\pgfpathlineto{\pgfqpoint{2.185965in}{2.043592in}}%
\pgfpathlineto{\pgfqpoint{2.211686in}{2.022610in}}%
\pgfpathlineto{\pgfqpoint{2.237408in}{1.989204in}}%
\pgfpathlineto{\pgfqpoint{2.263130in}{1.943581in}}%
\pgfpathlineto{\pgfqpoint{2.288852in}{1.931980in}}%
\pgfpathlineto{\pgfqpoint{2.314574in}{1.884674in}}%
\pgfpathlineto{\pgfqpoint{2.340296in}{1.877101in}}%
\pgfpathlineto{\pgfqpoint{2.366018in}{1.860265in}}%
\pgfpathlineto{\pgfqpoint{2.391739in}{1.840117in}}%
\pgfpathlineto{\pgfqpoint{2.417461in}{1.803183in}}%
\pgfpathlineto{\pgfqpoint{2.443183in}{1.772224in}}%
\pgfpathlineto{\pgfqpoint{2.468905in}{1.693528in}}%
\pgfpathlineto{\pgfqpoint{2.494627in}{1.656411in}}%
\pgfpathlineto{\pgfqpoint{2.546071in}{1.574665in}}%
\pgfpathlineto{\pgfqpoint{2.597514in}{1.554551in}}%
\pgfpathlineto{\pgfqpoint{2.623236in}{1.552374in}}%
\pgfpathlineto{\pgfqpoint{2.648958in}{1.565308in}}%
\pgfpathlineto{\pgfqpoint{2.674680in}{1.581915in}}%
\pgfpathlineto{\pgfqpoint{2.700402in}{1.585654in}}%
\pgfpathlineto{\pgfqpoint{2.726123in}{1.564566in}}%
\pgfpathlineto{\pgfqpoint{2.751845in}{1.540063in}}%
\pgfpathlineto{\pgfqpoint{2.777567in}{1.535185in}}%
\pgfpathlineto{\pgfqpoint{2.803289in}{1.497008in}}%
\pgfpathlineto{\pgfqpoint{2.829011in}{1.478884in}}%
\pgfpathlineto{\pgfqpoint{2.854733in}{1.468347in}}%
\pgfpathlineto{\pgfqpoint{2.880455in}{1.475143in}}%
\pgfpathlineto{\pgfqpoint{2.906176in}{1.424277in}}%
\pgfpathlineto{\pgfqpoint{2.931898in}{1.411541in}}%
\pgfpathlineto{\pgfqpoint{2.957620in}{1.369172in}}%
\pgfpathlineto{\pgfqpoint{3.009064in}{1.321098in}}%
\pgfpathlineto{\pgfqpoint{3.034786in}{1.313273in}}%
\pgfpathlineto{\pgfqpoint{3.060508in}{1.287088in}}%
\pgfpathlineto{\pgfqpoint{3.086229in}{1.291574in}}%
\pgfpathlineto{\pgfqpoint{3.111951in}{1.289768in}}%
\pgfpathlineto{\pgfqpoint{3.137673in}{1.262010in}}%
\pgfpathlineto{\pgfqpoint{3.163395in}{1.265349in}}%
\pgfpathlineto{\pgfqpoint{3.189117in}{1.286392in}}%
\pgfpathlineto{\pgfqpoint{3.214839in}{1.264511in}}%
\pgfpathlineto{\pgfqpoint{3.240561in}{1.253968in}}%
\pgfpathlineto{\pgfqpoint{3.266282in}{1.272493in}}%
\pgfpathlineto{\pgfqpoint{3.292004in}{1.259940in}}%
\pgfpathlineto{\pgfqpoint{3.317726in}{1.238744in}}%
\pgfpathlineto{\pgfqpoint{3.343448in}{1.240496in}}%
\pgfpathlineto{\pgfqpoint{3.369170in}{1.222995in}}%
\pgfpathlineto{\pgfqpoint{3.394892in}{1.198407in}}%
\pgfpathlineto{\pgfqpoint{3.420614in}{1.180496in}}%
\pgfpathlineto{\pgfqpoint{3.446335in}{1.172141in}}%
\pgfpathlineto{\pgfqpoint{3.472057in}{1.176020in}}%
\pgfpathlineto{\pgfqpoint{3.497779in}{1.147334in}}%
\pgfpathlineto{\pgfqpoint{3.523501in}{1.134533in}}%
\pgfpathlineto{\pgfqpoint{3.549223in}{1.124631in}}%
\pgfpathlineto{\pgfqpoint{3.574945in}{1.097130in}}%
\pgfpathlineto{\pgfqpoint{3.600666in}{1.052622in}}%
\pgfpathlineto{\pgfqpoint{3.626388in}{1.081583in}}%
\pgfpathlineto{\pgfqpoint{3.652110in}{1.074154in}}%
\pgfpathlineto{\pgfqpoint{3.677832in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{3.703554in}{1.126023in}}%
\pgfpathlineto{\pgfqpoint{3.729276in}{1.132248in}}%
\pgfpathlineto{\pgfqpoint{3.754998in}{1.118629in}}%
\pgfpathlineto{\pgfqpoint{3.780719in}{1.107868in}}%
\pgfpathlineto{\pgfqpoint{3.806441in}{1.053369in}}%
\pgfpathlineto{\pgfqpoint{3.832163in}{1.082729in}}%
\pgfpathlineto{\pgfqpoint{3.857885in}{1.077473in}}%
\pgfpathlineto{\pgfqpoint{3.883607in}{1.063114in}}%
\pgfpathlineto{\pgfqpoint{3.909329in}{1.061657in}}%
\pgfpathlineto{\pgfqpoint{3.935051in}{1.069377in}}%
\pgfpathlineto{\pgfqpoint{3.960772in}{1.020536in}}%
\pgfpathlineto{\pgfqpoint{3.986494in}{1.003112in}}%
\pgfpathlineto{\pgfqpoint{4.012216in}{1.012709in}}%
\pgfpathlineto{\pgfqpoint{4.037938in}{1.031713in}}%
\pgfpathlineto{\pgfqpoint{4.063660in}{1.013551in}}%
\pgfpathlineto{\pgfqpoint{4.089382in}{1.010700in}}%
\pgfpathlineto{\pgfqpoint{4.115104in}{1.016941in}}%
\pgfpathlineto{\pgfqpoint{4.140825in}{1.013982in}}%
\pgfpathlineto{\pgfqpoint{4.166547in}{0.979935in}}%
\pgfpathlineto{\pgfqpoint{4.192269in}{0.983507in}}%
\pgfpathlineto{\pgfqpoint{4.243713in}{1.007301in}}%
\pgfpathlineto{\pgfqpoint{4.269435in}{0.992881in}}%
\pgfpathlineto{\pgfqpoint{4.295156in}{1.007271in}}%
\pgfpathlineto{\pgfqpoint{4.320878in}{1.003204in}}%
\pgfpathlineto{\pgfqpoint{4.346600in}{0.979647in}}%
\pgfpathlineto{\pgfqpoint{4.372322in}{0.965618in}}%
\pgfpathlineto{\pgfqpoint{4.398044in}{0.960221in}}%
\pgfpathlineto{\pgfqpoint{4.423766in}{0.947307in}}%
\pgfpathlineto{\pgfqpoint{4.449488in}{0.937742in}}%
\pgfpathlineto{\pgfqpoint{4.500931in}{0.878796in}}%
\pgfpathlineto{\pgfqpoint{4.526653in}{0.881496in}}%
\pgfpathlineto{\pgfqpoint{4.552375in}{0.858220in}}%
\pgfpathlineto{\pgfqpoint{4.578097in}{0.846968in}}%
\pgfpathlineto{\pgfqpoint{4.603819in}{0.866651in}}%
\pgfpathlineto{\pgfqpoint{4.629541in}{0.872712in}}%
\pgfpathlineto{\pgfqpoint{4.655262in}{0.847023in}}%
\pgfpathlineto{\pgfqpoint{4.706706in}{0.840459in}}%
\pgfpathlineto{\pgfqpoint{4.732428in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{4.758150in}{0.822906in}}%
\pgfpathlineto{\pgfqpoint{4.783872in}{0.842299in}}%
\pgfpathlineto{\pgfqpoint{4.809594in}{0.855778in}}%
\pgfpathlineto{\pgfqpoint{4.835315in}{0.857611in}}%
\pgfpathlineto{\pgfqpoint{4.861037in}{0.875673in}}%
\pgfpathlineto{\pgfqpoint{4.886759in}{0.859149in}}%
\pgfpathlineto{\pgfqpoint{4.912481in}{0.857122in}}%
\pgfpathlineto{\pgfqpoint{4.938203in}{0.861250in}}%
\pgfpathlineto{\pgfqpoint{4.963925in}{0.878045in}}%
\pgfpathlineto{\pgfqpoint{4.989647in}{0.889222in}}%
\pgfpathlineto{\pgfqpoint{5.015368in}{0.890342in}}%
\pgfpathlineto{\pgfqpoint{5.041090in}{0.879029in}}%
\pgfpathlineto{\pgfqpoint{5.066812in}{0.876899in}}%
\pgfpathlineto{\pgfqpoint{5.092534in}{0.861027in}}%
\pgfpathlineto{\pgfqpoint{5.118256in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{5.143978in}{0.861689in}}%
\pgfpathlineto{\pgfqpoint{5.169699in}{0.868464in}}%
\pgfpathlineto{\pgfqpoint{5.195421in}{0.850246in}}%
\pgfpathlineto{\pgfqpoint{5.221143in}{0.867784in}}%
\pgfpathlineto{\pgfqpoint{5.246865in}{0.829164in}}%
\pgfpathlineto{\pgfqpoint{5.272587in}{0.824570in}}%
\pgfpathlineto{\pgfqpoint{5.298309in}{0.814861in}}%
\pgfpathlineto{\pgfqpoint{5.324031in}{0.799093in}}%
\pgfpathlineto{\pgfqpoint{5.349752in}{0.756132in}}%
\pgfpathlineto{\pgfqpoint{5.375474in}{0.744267in}}%
\pgfpathlineto{\pgfqpoint{5.401196in}{0.726530in}}%
\pgfpathlineto{\pgfqpoint{5.426918in}{0.722197in}}%
\pgfpathlineto{\pgfqpoint{5.452640in}{0.727950in}}%
\pgfpathlineto{\pgfqpoint{5.478362in}{0.743553in}}%
\pgfpathlineto{\pgfqpoint{5.504084in}{0.782882in}}%
\pgfpathlineto{\pgfqpoint{5.529805in}{0.809713in}}%
\pgfpathlineto{\pgfqpoint{5.555527in}{0.818575in}}%
\pgfpathlineto{\pgfqpoint{5.581249in}{0.829266in}}%
\pgfpathlineto{\pgfqpoint{5.606971in}{0.824892in}}%
\pgfpathlineto{\pgfqpoint{5.632693in}{0.803780in}}%
\pgfpathlineto{\pgfqpoint{5.658415in}{0.787641in}}%
\pgfpathlineto{\pgfqpoint{5.684137in}{0.782599in}}%
\pgfpathlineto{\pgfqpoint{5.709858in}{0.768247in}}%
\pgfpathlineto{\pgfqpoint{5.735580in}{0.766765in}}%
\pgfpathlineto{\pgfqpoint{5.761302in}{0.774849in}}%
\pgfpathlineto{\pgfqpoint{5.787024in}{0.757224in}}%
\pgfpathlineto{\pgfqpoint{5.812746in}{0.746601in}}%
\pgfpathlineto{\pgfqpoint{5.864190in}{0.764396in}}%
\pgfpathlineto{\pgfqpoint{5.889911in}{0.765751in}}%
\pgfpathlineto{\pgfqpoint{5.941355in}{0.793056in}}%
\pgfpathlineto{\pgfqpoint{5.967077in}{0.787314in}}%
\pgfpathlineto{\pgfqpoint{5.992799in}{0.766826in}}%
\pgfpathlineto{\pgfqpoint{5.992799in}{0.766826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726249in}{0.387222in}}{\pgfqpoint{5.517337in}{4.059444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.039771in}{4.456667in}}%
\pgfpathlineto{\pgfqpoint{1.054203in}{4.418228in}}%
\pgfpathlineto{\pgfqpoint{1.079925in}{4.356747in}}%
\pgfpathlineto{\pgfqpoint{1.105647in}{4.302970in}}%
\pgfpathlineto{\pgfqpoint{1.131369in}{4.255240in}}%
\pgfpathlineto{\pgfqpoint{1.234256in}{4.080347in}}%
\pgfpathlineto{\pgfqpoint{1.311422in}{3.944218in}}%
\pgfpathlineto{\pgfqpoint{1.337143in}{3.900749in}}%
\pgfpathlineto{\pgfqpoint{1.362865in}{3.853546in}}%
\pgfpathlineto{\pgfqpoint{1.414309in}{3.763946in}}%
\pgfpathlineto{\pgfqpoint{1.440031in}{3.716461in}}%
\pgfpathlineto{\pgfqpoint{1.465753in}{3.672314in}}%
\pgfpathlineto{\pgfqpoint{1.517196in}{3.576193in}}%
\pgfpathlineto{\pgfqpoint{1.568640in}{3.474448in}}%
\pgfpathlineto{\pgfqpoint{1.594362in}{3.415551in}}%
\pgfpathlineto{\pgfqpoint{1.620084in}{3.353287in}}%
\pgfpathlineto{\pgfqpoint{1.645806in}{3.283283in}}%
\pgfpathlineto{\pgfqpoint{1.697249in}{3.126977in}}%
\pgfpathlineto{\pgfqpoint{1.748693in}{2.946271in}}%
\pgfpathlineto{\pgfqpoint{1.774415in}{2.863672in}}%
\pgfpathlineto{\pgfqpoint{1.800137in}{2.785624in}}%
\pgfpathlineto{\pgfqpoint{1.851581in}{2.652231in}}%
\pgfpathlineto{\pgfqpoint{1.877302in}{2.597451in}}%
\pgfpathlineto{\pgfqpoint{1.903024in}{2.527830in}}%
\pgfpathlineto{\pgfqpoint{1.928746in}{2.482766in}}%
\pgfpathlineto{\pgfqpoint{1.954468in}{2.430185in}}%
\pgfpathlineto{\pgfqpoint{1.980190in}{2.387132in}}%
\pgfpathlineto{\pgfqpoint{2.005912in}{2.335997in}}%
\pgfpathlineto{\pgfqpoint{2.031633in}{2.324261in}}%
\pgfpathlineto{\pgfqpoint{2.057355in}{2.288803in}}%
\pgfpathlineto{\pgfqpoint{2.083077in}{2.258326in}}%
\pgfpathlineto{\pgfqpoint{2.134521in}{2.159869in}}%
\pgfpathlineto{\pgfqpoint{2.160243in}{2.092697in}}%
\pgfpathlineto{\pgfqpoint{2.185965in}{2.058558in}}%
\pgfpathlineto{\pgfqpoint{2.211686in}{2.017163in}}%
\pgfpathlineto{\pgfqpoint{2.237408in}{2.012670in}}%
\pgfpathlineto{\pgfqpoint{2.288852in}{1.981264in}}%
\pgfpathlineto{\pgfqpoint{2.340296in}{1.911556in}}%
\pgfpathlineto{\pgfqpoint{2.366018in}{1.857336in}}%
\pgfpathlineto{\pgfqpoint{2.391739in}{1.816608in}}%
\pgfpathlineto{\pgfqpoint{2.417461in}{1.762601in}}%
\pgfpathlineto{\pgfqpoint{2.443183in}{1.721824in}}%
\pgfpathlineto{\pgfqpoint{2.468905in}{1.678390in}}%
\pgfpathlineto{\pgfqpoint{2.494627in}{1.682221in}}%
\pgfpathlineto{\pgfqpoint{2.520349in}{1.694192in}}%
\pgfpathlineto{\pgfqpoint{2.546071in}{1.670053in}}%
\pgfpathlineto{\pgfqpoint{2.571792in}{1.671467in}}%
\pgfpathlineto{\pgfqpoint{2.597514in}{1.695268in}}%
\pgfpathlineto{\pgfqpoint{2.648958in}{1.619935in}}%
\pgfpathlineto{\pgfqpoint{2.674680in}{1.617464in}}%
\pgfpathlineto{\pgfqpoint{2.700402in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{2.726123in}{1.522110in}}%
\pgfpathlineto{\pgfqpoint{2.751845in}{1.512318in}}%
\pgfpathlineto{\pgfqpoint{2.777567in}{1.464385in}}%
\pgfpathlineto{\pgfqpoint{2.803289in}{1.433196in}}%
\pgfpathlineto{\pgfqpoint{2.829011in}{1.436928in}}%
\pgfpathlineto{\pgfqpoint{2.854733in}{1.444705in}}%
\pgfpathlineto{\pgfqpoint{2.880455in}{1.426468in}}%
\pgfpathlineto{\pgfqpoint{2.906176in}{1.431004in}}%
\pgfpathlineto{\pgfqpoint{2.931898in}{1.432487in}}%
\pgfpathlineto{\pgfqpoint{2.957620in}{1.377075in}}%
\pgfpathlineto{\pgfqpoint{2.983342in}{1.328579in}}%
\pgfpathlineto{\pgfqpoint{3.009064in}{1.297685in}}%
\pgfpathlineto{\pgfqpoint{3.034786in}{1.285849in}}%
\pgfpathlineto{\pgfqpoint{3.060508in}{1.246823in}}%
\pgfpathlineto{\pgfqpoint{3.086229in}{1.246738in}}%
\pgfpathlineto{\pgfqpoint{3.111951in}{1.291937in}}%
\pgfpathlineto{\pgfqpoint{3.137673in}{1.309495in}}%
\pgfpathlineto{\pgfqpoint{3.163395in}{1.269852in}}%
\pgfpathlineto{\pgfqpoint{3.189117in}{1.288303in}}%
\pgfpathlineto{\pgfqpoint{3.214839in}{1.269798in}}%
\pgfpathlineto{\pgfqpoint{3.266282in}{1.195708in}}%
\pgfpathlineto{\pgfqpoint{3.292004in}{1.181324in}}%
\pgfpathlineto{\pgfqpoint{3.317726in}{1.146261in}}%
\pgfpathlineto{\pgfqpoint{3.343448in}{1.157801in}}%
\pgfpathlineto{\pgfqpoint{3.369170in}{1.182346in}}%
\pgfpathlineto{\pgfqpoint{3.394892in}{1.193491in}}%
\pgfpathlineto{\pgfqpoint{3.420614in}{1.197416in}}%
\pgfpathlineto{\pgfqpoint{3.446335in}{1.196082in}}%
\pgfpathlineto{\pgfqpoint{3.472057in}{1.159150in}}%
\pgfpathlineto{\pgfqpoint{3.497779in}{1.110114in}}%
\pgfpathlineto{\pgfqpoint{3.523501in}{1.099213in}}%
\pgfpathlineto{\pgfqpoint{3.549223in}{1.132349in}}%
\pgfpathlineto{\pgfqpoint{3.574945in}{1.158662in}}%
\pgfpathlineto{\pgfqpoint{3.626388in}{1.159706in}}%
\pgfpathlineto{\pgfqpoint{3.652110in}{1.131715in}}%
\pgfpathlineto{\pgfqpoint{3.677832in}{1.085737in}}%
\pgfpathlineto{\pgfqpoint{3.703554in}{1.026537in}}%
\pgfpathlineto{\pgfqpoint{3.729276in}{1.045631in}}%
\pgfpathlineto{\pgfqpoint{3.754998in}{1.031707in}}%
\pgfpathlineto{\pgfqpoint{3.780719in}{1.049126in}}%
\pgfpathlineto{\pgfqpoint{3.806441in}{1.022675in}}%
\pgfpathlineto{\pgfqpoint{3.857885in}{0.959092in}}%
\pgfpathlineto{\pgfqpoint{3.883607in}{0.935001in}}%
\pgfpathlineto{\pgfqpoint{3.909329in}{0.895719in}}%
\pgfpathlineto{\pgfqpoint{3.935051in}{0.908880in}}%
\pgfpathlineto{\pgfqpoint{3.960772in}{0.934372in}}%
\pgfpathlineto{\pgfqpoint{3.986494in}{0.918541in}}%
\pgfpathlineto{\pgfqpoint{4.012216in}{0.955769in}}%
\pgfpathlineto{\pgfqpoint{4.037938in}{0.981000in}}%
\pgfpathlineto{\pgfqpoint{4.063660in}{0.990497in}}%
\pgfpathlineto{\pgfqpoint{4.089382in}{0.992398in}}%
\pgfpathlineto{\pgfqpoint{4.115104in}{0.991445in}}%
\pgfpathlineto{\pgfqpoint{4.140825in}{0.961886in}}%
\pgfpathlineto{\pgfqpoint{4.166547in}{0.936771in}}%
\pgfpathlineto{\pgfqpoint{4.192269in}{0.926344in}}%
\pgfpathlineto{\pgfqpoint{4.217991in}{0.960146in}}%
\pgfpathlineto{\pgfqpoint{4.243713in}{0.949288in}}%
\pgfpathlineto{\pgfqpoint{4.269435in}{0.930316in}}%
\pgfpathlineto{\pgfqpoint{4.295156in}{0.930510in}}%
\pgfpathlineto{\pgfqpoint{4.320878in}{0.911698in}}%
\pgfpathlineto{\pgfqpoint{4.346600in}{0.848040in}}%
\pgfpathlineto{\pgfqpoint{4.372322in}{0.891616in}}%
\pgfpathlineto{\pgfqpoint{4.398044in}{0.879374in}}%
\pgfpathlineto{\pgfqpoint{4.423766in}{0.971774in}}%
\pgfpathlineto{\pgfqpoint{4.449488in}{1.006654in}}%
\pgfpathlineto{\pgfqpoint{4.475209in}{1.017629in}}%
\pgfpathlineto{\pgfqpoint{4.500931in}{0.982725in}}%
\pgfpathlineto{\pgfqpoint{4.526653in}{0.995745in}}%
\pgfpathlineto{\pgfqpoint{4.552375in}{0.923929in}}%
\pgfpathlineto{\pgfqpoint{4.578097in}{0.888002in}}%
\pgfpathlineto{\pgfqpoint{4.603819in}{0.920792in}}%
\pgfpathlineto{\pgfqpoint{4.629541in}{0.897576in}}%
\pgfpathlineto{\pgfqpoint{4.655262in}{0.949516in}}%
\pgfpathlineto{\pgfqpoint{4.680984in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.706706in}{0.926234in}}%
\pgfpathlineto{\pgfqpoint{4.732428in}{0.882575in}}%
\pgfpathlineto{\pgfqpoint{4.758150in}{0.905252in}}%
\pgfpathlineto{\pgfqpoint{4.783872in}{0.824742in}}%
\pgfpathlineto{\pgfqpoint{4.809594in}{0.794421in}}%
\pgfpathlineto{\pgfqpoint{4.835315in}{0.837978in}}%
\pgfpathlineto{\pgfqpoint{4.861037in}{0.821406in}}%
\pgfpathlineto{\pgfqpoint{4.886759in}{0.813226in}}%
\pgfpathlineto{\pgfqpoint{4.912481in}{0.828815in}}%
\pgfpathlineto{\pgfqpoint{4.938203in}{0.874610in}}%
\pgfpathlineto{\pgfqpoint{4.963925in}{0.812840in}}%
\pgfpathlineto{\pgfqpoint{4.989647in}{0.836512in}}%
\pgfpathlineto{\pgfqpoint{5.015368in}{0.827777in}}%
\pgfpathlineto{\pgfqpoint{5.041090in}{0.827018in}}%
\pgfpathlineto{\pgfqpoint{5.066812in}{0.799664in}}%
\pgfpathlineto{\pgfqpoint{5.092534in}{0.832874in}}%
\pgfpathlineto{\pgfqpoint{5.118256in}{0.779088in}}%
\pgfpathlineto{\pgfqpoint{5.143978in}{0.764311in}}%
\pgfpathlineto{\pgfqpoint{5.169699in}{0.752363in}}%
\pgfpathlineto{\pgfqpoint{5.195421in}{0.753117in}}%
\pgfpathlineto{\pgfqpoint{5.221143in}{0.717638in}}%
\pgfpathlineto{\pgfqpoint{5.246865in}{0.786990in}}%
\pgfpathlineto{\pgfqpoint{5.272587in}{0.819630in}}%
\pgfpathlineto{\pgfqpoint{5.298309in}{0.824791in}}%
\pgfpathlineto{\pgfqpoint{5.324031in}{0.812267in}}%
\pgfpathlineto{\pgfqpoint{5.349752in}{0.827665in}}%
\pgfpathlineto{\pgfqpoint{5.375474in}{0.799991in}}%
\pgfpathlineto{\pgfqpoint{5.401196in}{0.779751in}}%
\pgfpathlineto{\pgfqpoint{5.426918in}{0.760936in}}%
\pgfpathlineto{\pgfqpoint{5.452640in}{0.799408in}}%
\pgfpathlineto{\pgfqpoint{5.478362in}{0.809119in}}%
\pgfpathlineto{\pgfqpoint{5.504084in}{0.813465in}}%
\pgfpathlineto{\pgfqpoint{5.529805in}{0.833199in}}%
\pgfpathlineto{\pgfqpoint{5.555527in}{0.837998in}}%
\pgfpathlineto{\pgfqpoint{5.581249in}{0.800469in}}%
\pgfpathlineto{\pgfqpoint{5.606971in}{0.781463in}}%
\pgfpathlineto{\pgfqpoint{5.632693in}{0.727720in}}%
\pgfpathlineto{\pgfqpoint{5.658415in}{0.711886in}}%
\pgfpathlineto{\pgfqpoint{5.684137in}{0.727548in}}%
\pgfpathlineto{\pgfqpoint{5.709858in}{0.711395in}}%
\pgfpathlineto{\pgfqpoint{5.735580in}{0.735504in}}%
\pgfpathlineto{\pgfqpoint{5.761302in}{0.754469in}}%
\pgfpathlineto{\pgfqpoint{5.787024in}{0.742132in}}%
\pgfpathlineto{\pgfqpoint{5.812746in}{0.762982in}}%
\pgfpathlineto{\pgfqpoint{5.838468in}{0.773480in}}%
\pgfpathlineto{\pgfqpoint{5.864190in}{0.748501in}}%
\pgfpathlineto{\pgfqpoint{5.889911in}{0.730604in}}%
\pgfpathlineto{\pgfqpoint{5.915633in}{0.745123in}}%
\pgfpathlineto{\pgfqpoint{5.941355in}{0.689697in}}%
\pgfpathlineto{\pgfqpoint{5.967077in}{0.724517in}}%
\pgfpathlineto{\pgfqpoint{5.992799in}{0.723034in}}%
\pgfpathlineto{\pgfqpoint{5.992799in}{0.723034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726249in}{0.387222in}}{\pgfqpoint{5.517337in}{4.059444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.031256in}{4.456667in}}%
\pgfpathlineto{\pgfqpoint{1.054203in}{4.401277in}}%
\pgfpathlineto{\pgfqpoint{1.079925in}{4.349002in}}%
\pgfpathlineto{\pgfqpoint{1.105647in}{4.302252in}}%
\pgfpathlineto{\pgfqpoint{1.131369in}{4.259037in}}%
\pgfpathlineto{\pgfqpoint{1.157090in}{4.218351in}}%
\pgfpathlineto{\pgfqpoint{1.234256in}{4.102877in}}%
\pgfpathlineto{\pgfqpoint{1.285700in}{4.017335in}}%
\pgfpathlineto{\pgfqpoint{1.311422in}{3.968547in}}%
\pgfpathlineto{\pgfqpoint{1.337143in}{3.925520in}}%
\pgfpathlineto{\pgfqpoint{1.362865in}{3.875334in}}%
\pgfpathlineto{\pgfqpoint{1.388587in}{3.832731in}}%
\pgfpathlineto{\pgfqpoint{1.440031in}{3.739028in}}%
\pgfpathlineto{\pgfqpoint{1.465753in}{3.690115in}}%
\pgfpathlineto{\pgfqpoint{1.491475in}{3.651901in}}%
\pgfpathlineto{\pgfqpoint{1.517196in}{3.604566in}}%
\pgfpathlineto{\pgfqpoint{1.542918in}{3.560330in}}%
\pgfpathlineto{\pgfqpoint{1.594362in}{3.481416in}}%
\pgfpathlineto{\pgfqpoint{1.620084in}{3.433512in}}%
\pgfpathlineto{\pgfqpoint{1.645806in}{3.382608in}}%
\pgfpathlineto{\pgfqpoint{1.671528in}{3.334524in}}%
\pgfpathlineto{\pgfqpoint{1.697249in}{3.270386in}}%
\pgfpathlineto{\pgfqpoint{1.774415in}{3.049618in}}%
\pgfpathlineto{\pgfqpoint{1.800137in}{2.972417in}}%
\pgfpathlineto{\pgfqpoint{1.825859in}{2.908410in}}%
\pgfpathlineto{\pgfqpoint{1.851581in}{2.836496in}}%
\pgfpathlineto{\pgfqpoint{1.877302in}{2.772961in}}%
\pgfpathlineto{\pgfqpoint{1.903024in}{2.719942in}}%
\pgfpathlineto{\pgfqpoint{1.928746in}{2.671919in}}%
\pgfpathlineto{\pgfqpoint{1.954468in}{2.617215in}}%
\pgfpathlineto{\pgfqpoint{1.980190in}{2.552499in}}%
\pgfpathlineto{\pgfqpoint{2.005912in}{2.512569in}}%
\pgfpathlineto{\pgfqpoint{2.057355in}{2.425684in}}%
\pgfpathlineto{\pgfqpoint{2.083077in}{2.389314in}}%
\pgfpathlineto{\pgfqpoint{2.108799in}{2.385219in}}%
\pgfpathlineto{\pgfqpoint{2.134521in}{2.338644in}}%
\pgfpathlineto{\pgfqpoint{2.160243in}{2.312698in}}%
\pgfpathlineto{\pgfqpoint{2.185965in}{2.278727in}}%
\pgfpathlineto{\pgfqpoint{2.211686in}{2.281058in}}%
\pgfpathlineto{\pgfqpoint{2.263130in}{2.230436in}}%
\pgfpathlineto{\pgfqpoint{2.288852in}{2.192638in}}%
\pgfpathlineto{\pgfqpoint{2.314574in}{2.179028in}}%
\pgfpathlineto{\pgfqpoint{2.340296in}{2.150995in}}%
\pgfpathlineto{\pgfqpoint{2.366018in}{2.152094in}}%
\pgfpathlineto{\pgfqpoint{2.391739in}{2.155411in}}%
\pgfpathlineto{\pgfqpoint{2.417461in}{2.119088in}}%
\pgfpathlineto{\pgfqpoint{2.443183in}{2.097433in}}%
\pgfpathlineto{\pgfqpoint{2.468905in}{2.068231in}}%
\pgfpathlineto{\pgfqpoint{2.494627in}{2.029242in}}%
\pgfpathlineto{\pgfqpoint{2.520349in}{1.981320in}}%
\pgfpathlineto{\pgfqpoint{2.546071in}{1.973923in}}%
\pgfpathlineto{\pgfqpoint{2.597514in}{1.876122in}}%
\pgfpathlineto{\pgfqpoint{2.623236in}{1.859616in}}%
\pgfpathlineto{\pgfqpoint{2.648958in}{1.871218in}}%
\pgfpathlineto{\pgfqpoint{2.674680in}{1.861943in}}%
\pgfpathlineto{\pgfqpoint{2.700402in}{1.873962in}}%
\pgfpathlineto{\pgfqpoint{2.726123in}{1.855152in}}%
\pgfpathlineto{\pgfqpoint{2.751845in}{1.815699in}}%
\pgfpathlineto{\pgfqpoint{2.777567in}{1.762834in}}%
\pgfpathlineto{\pgfqpoint{2.803289in}{1.737474in}}%
\pgfpathlineto{\pgfqpoint{2.829011in}{1.689685in}}%
\pgfpathlineto{\pgfqpoint{2.854733in}{1.673296in}}%
\pgfpathlineto{\pgfqpoint{2.880455in}{1.635875in}}%
\pgfpathlineto{\pgfqpoint{2.906176in}{1.637315in}}%
\pgfpathlineto{\pgfqpoint{2.931898in}{1.612221in}}%
\pgfpathlineto{\pgfqpoint{2.957620in}{1.607801in}}%
\pgfpathlineto{\pgfqpoint{2.983342in}{1.597782in}}%
\pgfpathlineto{\pgfqpoint{3.009064in}{1.607562in}}%
\pgfpathlineto{\pgfqpoint{3.034786in}{1.644239in}}%
\pgfpathlineto{\pgfqpoint{3.060508in}{1.645157in}}%
\pgfpathlineto{\pgfqpoint{3.086229in}{1.648945in}}%
\pgfpathlineto{\pgfqpoint{3.111951in}{1.656127in}}%
\pgfpathlineto{\pgfqpoint{3.137673in}{1.621054in}}%
\pgfpathlineto{\pgfqpoint{3.163395in}{1.514007in}}%
\pgfpathlineto{\pgfqpoint{3.189117in}{1.463264in}}%
\pgfpathlineto{\pgfqpoint{3.214839in}{1.438870in}}%
\pgfpathlineto{\pgfqpoint{3.240561in}{1.365208in}}%
\pgfpathlineto{\pgfqpoint{3.266282in}{1.314835in}}%
\pgfpathlineto{\pgfqpoint{3.292004in}{1.349106in}}%
\pgfpathlineto{\pgfqpoint{3.317726in}{1.366820in}}%
\pgfpathlineto{\pgfqpoint{3.343448in}{1.352512in}}%
\pgfpathlineto{\pgfqpoint{3.394892in}{1.434558in}}%
\pgfpathlineto{\pgfqpoint{3.420614in}{1.399726in}}%
\pgfpathlineto{\pgfqpoint{3.446335in}{1.400709in}}%
\pgfpathlineto{\pgfqpoint{3.472057in}{1.451120in}}%
\pgfpathlineto{\pgfqpoint{3.497779in}{1.405514in}}%
\pgfpathlineto{\pgfqpoint{3.523501in}{1.377252in}}%
\pgfpathlineto{\pgfqpoint{3.549223in}{1.407503in}}%
\pgfpathlineto{\pgfqpoint{3.574945in}{1.327784in}}%
\pgfpathlineto{\pgfqpoint{3.600666in}{1.223464in}}%
\pgfpathlineto{\pgfqpoint{3.626388in}{1.237519in}}%
\pgfpathlineto{\pgfqpoint{3.652110in}{1.198588in}}%
\pgfpathlineto{\pgfqpoint{3.677832in}{1.142974in}}%
\pgfpathlineto{\pgfqpoint{3.703554in}{1.179792in}}%
\pgfpathlineto{\pgfqpoint{3.729276in}{1.223389in}}%
\pgfpathlineto{\pgfqpoint{3.754998in}{1.243917in}}%
\pgfpathlineto{\pgfqpoint{3.780719in}{1.228122in}}%
\pgfpathlineto{\pgfqpoint{3.832163in}{1.213459in}}%
\pgfpathlineto{\pgfqpoint{3.857885in}{1.140583in}}%
\pgfpathlineto{\pgfqpoint{3.883607in}{1.080449in}}%
\pgfpathlineto{\pgfqpoint{3.909329in}{1.148648in}}%
\pgfpathlineto{\pgfqpoint{3.935051in}{1.119527in}}%
\pgfpathlineto{\pgfqpoint{3.960772in}{1.163675in}}%
\pgfpathlineto{\pgfqpoint{3.986494in}{1.179930in}}%
\pgfpathlineto{\pgfqpoint{4.012216in}{1.185123in}}%
\pgfpathlineto{\pgfqpoint{4.037938in}{1.153786in}}%
\pgfpathlineto{\pgfqpoint{4.063660in}{1.166479in}}%
\pgfpathlineto{\pgfqpoint{4.089382in}{1.113120in}}%
\pgfpathlineto{\pgfqpoint{4.115104in}{1.091177in}}%
\pgfpathlineto{\pgfqpoint{4.140825in}{1.078353in}}%
\pgfpathlineto{\pgfqpoint{4.166547in}{1.044787in}}%
\pgfpathlineto{\pgfqpoint{4.192269in}{1.049663in}}%
\pgfpathlineto{\pgfqpoint{4.217991in}{1.021183in}}%
\pgfpathlineto{\pgfqpoint{4.243713in}{0.980888in}}%
\pgfpathlineto{\pgfqpoint{4.269435in}{0.960004in}}%
\pgfpathlineto{\pgfqpoint{4.295156in}{1.010823in}}%
\pgfpathlineto{\pgfqpoint{4.320878in}{1.049216in}}%
\pgfpathlineto{\pgfqpoint{4.346600in}{1.065798in}}%
\pgfpathlineto{\pgfqpoint{4.372322in}{1.076432in}}%
\pgfpathlineto{\pgfqpoint{4.398044in}{1.078927in}}%
\pgfpathlineto{\pgfqpoint{4.423766in}{1.017928in}}%
\pgfpathlineto{\pgfqpoint{4.449488in}{0.913080in}}%
\pgfpathlineto{\pgfqpoint{4.475209in}{0.891422in}}%
\pgfpathlineto{\pgfqpoint{4.500931in}{0.910679in}}%
\pgfpathlineto{\pgfqpoint{4.526653in}{0.894171in}}%
\pgfpathlineto{\pgfqpoint{4.552375in}{0.942275in}}%
\pgfpathlineto{\pgfqpoint{4.578097in}{0.976487in}}%
\pgfpathlineto{\pgfqpoint{4.603819in}{1.008164in}}%
\pgfpathlineto{\pgfqpoint{4.629541in}{0.974166in}}%
\pgfpathlineto{\pgfqpoint{4.655262in}{0.974205in}}%
\pgfpathlineto{\pgfqpoint{4.680984in}{0.963069in}}%
\pgfpathlineto{\pgfqpoint{4.706706in}{0.946013in}}%
\pgfpathlineto{\pgfqpoint{4.732428in}{0.921751in}}%
\pgfpathlineto{\pgfqpoint{4.758150in}{0.947022in}}%
\pgfpathlineto{\pgfqpoint{4.783872in}{0.955519in}}%
\pgfpathlineto{\pgfqpoint{4.809594in}{0.938933in}}%
\pgfpathlineto{\pgfqpoint{4.835315in}{0.933578in}}%
\pgfpathlineto{\pgfqpoint{4.861037in}{0.899504in}}%
\pgfpathlineto{\pgfqpoint{4.886759in}{0.951215in}}%
\pgfpathlineto{\pgfqpoint{4.912481in}{0.932534in}}%
\pgfpathlineto{\pgfqpoint{4.938203in}{0.903119in}}%
\pgfpathlineto{\pgfqpoint{4.963925in}{0.919994in}}%
\pgfpathlineto{\pgfqpoint{4.989647in}{0.950254in}}%
\pgfpathlineto{\pgfqpoint{5.015368in}{0.893867in}}%
\pgfpathlineto{\pgfqpoint{5.041090in}{0.874521in}}%
\pgfpathlineto{\pgfqpoint{5.066812in}{0.891966in}}%
\pgfpathlineto{\pgfqpoint{5.092534in}{0.904999in}}%
\pgfpathlineto{\pgfqpoint{5.118256in}{0.964684in}}%
\pgfpathlineto{\pgfqpoint{5.143978in}{0.978936in}}%
\pgfpathlineto{\pgfqpoint{5.169699in}{1.058553in}}%
\pgfpathlineto{\pgfqpoint{5.195421in}{1.039597in}}%
\pgfpathlineto{\pgfqpoint{5.221143in}{1.004956in}}%
\pgfpathlineto{\pgfqpoint{5.246865in}{0.991104in}}%
\pgfpathlineto{\pgfqpoint{5.272587in}{0.968957in}}%
\pgfpathlineto{\pgfqpoint{5.298309in}{0.906951in}}%
\pgfpathlineto{\pgfqpoint{5.324031in}{0.920066in}}%
\pgfpathlineto{\pgfqpoint{5.349752in}{0.979670in}}%
\pgfpathlineto{\pgfqpoint{5.375474in}{0.941034in}}%
\pgfpathlineto{\pgfqpoint{5.401196in}{0.942995in}}%
\pgfpathlineto{\pgfqpoint{5.426918in}{0.957496in}}%
\pgfpathlineto{\pgfqpoint{5.452640in}{0.959341in}}%
\pgfpathlineto{\pgfqpoint{5.478362in}{0.913423in}}%
\pgfpathlineto{\pgfqpoint{5.504084in}{0.897046in}}%
\pgfpathlineto{\pgfqpoint{5.529805in}{0.897668in}}%
\pgfpathlineto{\pgfqpoint{5.555527in}{0.856486in}}%
\pgfpathlineto{\pgfqpoint{5.581249in}{0.825974in}}%
\pgfpathlineto{\pgfqpoint{5.606971in}{0.820897in}}%
\pgfpathlineto{\pgfqpoint{5.632693in}{0.783824in}}%
\pgfpathlineto{\pgfqpoint{5.658415in}{0.751004in}}%
\pgfpathlineto{\pgfqpoint{5.684137in}{0.799215in}}%
\pgfpathlineto{\pgfqpoint{5.709858in}{0.827298in}}%
\pgfpathlineto{\pgfqpoint{5.735580in}{0.861622in}}%
\pgfpathlineto{\pgfqpoint{5.761302in}{0.845066in}}%
\pgfpathlineto{\pgfqpoint{5.787024in}{0.859240in}}%
\pgfpathlineto{\pgfqpoint{5.812746in}{0.802279in}}%
\pgfpathlineto{\pgfqpoint{5.838468in}{0.808318in}}%
\pgfpathlineto{\pgfqpoint{5.864190in}{0.802571in}}%
\pgfpathlineto{\pgfqpoint{5.889911in}{0.782947in}}%
\pgfpathlineto{\pgfqpoint{5.915633in}{0.799643in}}%
\pgfpathlineto{\pgfqpoint{5.941355in}{0.860845in}}%
\pgfpathlineto{\pgfqpoint{5.967077in}{0.846671in}}%
\pgfpathlineto{\pgfqpoint{5.992799in}{0.794547in}}%
\pgfpathlineto{\pgfqpoint{5.992799in}{0.794547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726249in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.726249in}{4.446667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.243587in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.243587in}{4.446667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726249in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.243587in}{0.387222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726249in}{4.446667in}}%
\pgfpathlineto{\pgfqpoint{6.243587in}{4.446667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.484918in,y=4.530000in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont WRN-CIFAR100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156537in}{3.155137in}}%
\pgfpathlineto{\pgfqpoint{6.146365in}{3.155137in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.174142in}{3.155137in}}{\pgfqpoint{6.174142in}{3.182915in}}%
\pgfpathlineto{\pgfqpoint{6.174142in}{4.349444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.174142in}{4.377222in}}{\pgfqpoint{6.146365in}{4.377222in}}%
\pgfpathlineto{\pgfqpoint{5.156537in}{4.377222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.128759in}{4.377222in}}{\pgfqpoint{5.128759in}{4.349444in}}%
\pgfpathlineto{\pgfqpoint{5.128759in}{3.182915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.128759in}{3.155137in}}{\pgfqpoint{5.156537in}{3.155137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.184315in}{4.270858in}}%
\pgfpathlineto{\pgfqpoint{5.462093in}{4.270858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.573204in,y=4.222247in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Adagrad}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.184315in}{4.072766in}}%
\pgfpathlineto{\pgfqpoint{5.462093in}{4.072766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.573204in,y=4.024154in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Adam}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.184315in}{3.876300in}}%
\pgfpathlineto{\pgfqpoint{5.462093in}{3.876300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.573204in,y=3.827689in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont SGD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184315in}{3.679835in}}%
\pgfpathlineto{\pgfqpoint{5.462093in}{3.679835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.573204in,y=3.631224in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ALI-G}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.184315in}{3.483370in}}%
\pgfpathlineto{\pgfqpoint{5.462093in}{3.483370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.573204in,y=3.434759in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont BORAT3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.184315in}{3.286905in}}%
\pgfpathlineto{\pgfqpoint{5.462093in}{3.286905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.573204in,y=3.238294in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont BORAT5}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> include/imagenet_acc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Applications/anaconda3/envs/torch_env/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{Arial.ttf}[Path=/Library/Fonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Applications/anaconda3/envs/torch_env/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675278in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.172500in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.172500in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{0.675278in}{4.650000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675278in}{0.387222in}}{\pgfqpoint{5.497222in}{4.262778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675278in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.675278in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675278in,y=0.290000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675278in}{0.387222in}}{\pgfqpoint{5.497222in}{4.262778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286080in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.286080in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.286080in,y=0.290000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675278in}{0.387222in}}{\pgfqpoint{5.497222in}{4.262778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896883in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.896883in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.896883in,y=0.290000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675278in}{0.387222in}}{\pgfqpoint{5.497222in}{4.262778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507685in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{2.507685in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507685in,y=0.290000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675278in}{0.387222in}}{\pgfqpoint{5.497222in}{4.262778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118488in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.118488in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.118488in,y=0.290000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675278in}{0.387222in}}{\pgfqpoint{5.497222in}{4.262778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729290in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.729290in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.729290in,y=0.290000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675278in}{0.387222in}}{\pgfqpoint{5.497222in}{4.262778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340093in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.340093in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.340093in,y=0.290000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675278in}{0.387222in}}{\pgfqpoint{5.497222in}{4.262778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950895in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.950895in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950895in,y=0.290000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675278in}{0.387222in}}{\pgfqpoint{5.497222in}{4.262778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561698in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{5.561698in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.561698in,y=0.290000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675278in}{0.387222in}}{\pgfqpoint{5.497222in}{4.262778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.172500in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.172500in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.172500in,y=0.290000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675278in}{0.387222in}}{\pgfqpoint{5.497222in}{4.262778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675278in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.172500in}{0.387222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423569in, y=0.337513in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675278in}{0.387222in}}{\pgfqpoint{5.497222in}{4.262778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675278in}{1.086038in}}%
\pgfpathlineto{\pgfqpoint{6.172500in}{1.086038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423569in, y=1.036329in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675278in}{0.387222in}}{\pgfqpoint{5.497222in}{4.262778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675278in}{1.784854in}}%
\pgfpathlineto{\pgfqpoint{6.172500in}{1.784854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423569in, y=1.735145in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675278in}{0.387222in}}{\pgfqpoint{5.497222in}{4.262778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675278in}{2.483670in}}%
\pgfpathlineto{\pgfqpoint{6.172500in}{2.483670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423569in, y=2.433961in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675278in}{0.387222in}}{\pgfqpoint{5.497222in}{4.262778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675278in}{3.182486in}}%
\pgfpathlineto{\pgfqpoint{6.172500in}{3.182486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423569in, y=3.132777in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675278in}{0.387222in}}{\pgfqpoint{5.497222in}{4.262778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675278in}{3.881302in}}%
\pgfpathlineto{\pgfqpoint{6.172500in}{3.881302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423569in, y=3.831593in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675278in}{0.387222in}}{\pgfqpoint{5.497222in}{4.262778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675278in}{4.580118in}}%
\pgfpathlineto{\pgfqpoint{6.172500in}{4.580118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346325in, y=4.530409in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290770in,y=2.518611in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Training Top-5 Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675278in}{0.387222in}}{\pgfqpoint{5.497222in}{4.262778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699110in}{0.377222in}}%
\pgfpathlineto{\pgfqpoint{0.736358in}{1.919606in}}%
\pgfpathlineto{\pgfqpoint{0.797438in}{2.736668in}}%
\pgfpathlineto{\pgfqpoint{0.858519in}{3.180785in}}%
\pgfpathlineto{\pgfqpoint{0.919599in}{3.517113in}}%
\pgfpathlineto{\pgfqpoint{0.980679in}{3.787435in}}%
\pgfpathlineto{\pgfqpoint{1.041759in}{4.006718in}}%
\pgfpathlineto{\pgfqpoint{1.102840in}{4.171352in}}%
\pgfpathlineto{\pgfqpoint{1.163920in}{4.292036in}}%
\pgfpathlineto{\pgfqpoint{1.225000in}{4.378176in}}%
\pgfpathlineto{\pgfqpoint{1.286080in}{4.440164in}}%
\pgfpathlineto{\pgfqpoint{1.347160in}{4.482780in}}%
\pgfpathlineto{\pgfqpoint{1.408241in}{4.513589in}}%
\pgfpathlineto{\pgfqpoint{1.469321in}{4.534120in}}%
\pgfpathlineto{\pgfqpoint{1.530401in}{4.547930in}}%
\pgfpathlineto{\pgfqpoint{1.591481in}{4.557136in}}%
\pgfpathlineto{\pgfqpoint{1.652562in}{4.563681in}}%
\pgfpathlineto{\pgfqpoint{1.713642in}{4.568136in}}%
\pgfpathlineto{\pgfqpoint{1.774722in}{4.570798in}}%
\pgfpathlineto{\pgfqpoint{1.835802in}{4.572893in}}%
\pgfpathlineto{\pgfqpoint{1.896883in}{4.574357in}}%
\pgfpathlineto{\pgfqpoint{1.957963in}{4.575294in}}%
\pgfpathlineto{\pgfqpoint{2.019043in}{4.575969in}}%
\pgfpathlineto{\pgfqpoint{2.080123in}{4.576497in}}%
\pgfpathlineto{\pgfqpoint{2.141204in}{4.576804in}}%
\pgfpathlineto{\pgfqpoint{2.202284in}{4.577008in}}%
\pgfpathlineto{\pgfqpoint{2.263364in}{4.577280in}}%
\pgfpathlineto{\pgfqpoint{2.324444in}{4.577502in}}%
\pgfpathlineto{\pgfqpoint{2.385525in}{4.577632in}}%
\pgfpathlineto{\pgfqpoint{2.446605in}{4.577786in}}%
\pgfpathlineto{\pgfqpoint{2.507685in}{4.577757in}}%
\pgfpathlineto{\pgfqpoint{2.568765in}{4.577944in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{4.578041in}}%
\pgfpathlineto{\pgfqpoint{2.690926in}{4.578103in}}%
\pgfpathlineto{\pgfqpoint{2.752006in}{4.578217in}}%
\pgfpathlineto{\pgfqpoint{2.813086in}{4.578342in}}%
\pgfpathlineto{\pgfqpoint{2.874167in}{4.578376in}}%
\pgfpathlineto{\pgfqpoint{2.935247in}{4.578353in}}%
\pgfpathlineto{\pgfqpoint{2.996327in}{4.578472in}}%
\pgfpathlineto{\pgfqpoint{3.057407in}{4.578523in}}%
\pgfpathlineto{\pgfqpoint{3.118488in}{4.578592in}}%
\pgfpathlineto{\pgfqpoint{3.179568in}{4.578631in}}%
\pgfpathlineto{\pgfqpoint{3.240648in}{4.578637in}}%
\pgfpathlineto{\pgfqpoint{3.301728in}{4.578711in}}%
\pgfpathlineto{\pgfqpoint{3.362809in}{4.578745in}}%
\pgfpathlineto{\pgfqpoint{3.423889in}{4.578767in}}%
\pgfpathlineto{\pgfqpoint{3.484969in}{4.578767in}}%
\pgfpathlineto{\pgfqpoint{3.546049in}{4.578779in}}%
\pgfpathlineto{\pgfqpoint{3.607130in}{4.578836in}}%
\pgfpathlineto{\pgfqpoint{3.668210in}{4.578870in}}%
\pgfpathlineto{\pgfqpoint{3.729290in}{4.578881in}}%
\pgfpathlineto{\pgfqpoint{3.790370in}{4.578864in}}%
\pgfpathlineto{\pgfqpoint{3.851451in}{4.578887in}}%
\pgfpathlineto{\pgfqpoint{3.912531in}{4.578943in}}%
\pgfpathlineto{\pgfqpoint{3.973611in}{4.578932in}}%
\pgfpathlineto{\pgfqpoint{4.034691in}{4.578966in}}%
\pgfpathlineto{\pgfqpoint{4.095772in}{4.578995in}}%
\pgfpathlineto{\pgfqpoint{4.156852in}{4.579006in}}%
\pgfpathlineto{\pgfqpoint{4.217932in}{4.579000in}}%
\pgfpathlineto{\pgfqpoint{4.279012in}{4.579006in}}%
\pgfpathlineto{\pgfqpoint{4.340093in}{4.579012in}}%
\pgfpathlineto{\pgfqpoint{4.401173in}{4.579040in}}%
\pgfpathlineto{\pgfqpoint{4.462253in}{4.579057in}}%
\pgfpathlineto{\pgfqpoint{4.523333in}{4.579063in}}%
\pgfpathlineto{\pgfqpoint{4.584414in}{4.579085in}}%
\pgfpathlineto{\pgfqpoint{4.645494in}{4.579097in}}%
\pgfpathlineto{\pgfqpoint{4.706574in}{4.579085in}}%
\pgfpathlineto{\pgfqpoint{4.767654in}{4.579114in}}%
\pgfpathlineto{\pgfqpoint{4.828735in}{4.579136in}}%
\pgfpathlineto{\pgfqpoint{4.889815in}{4.579136in}}%
\pgfpathlineto{\pgfqpoint{4.950895in}{4.579159in}}%
\pgfpathlineto{\pgfqpoint{5.011975in}{4.579153in}}%
\pgfpathlineto{\pgfqpoint{5.073056in}{4.579182in}}%
\pgfpathlineto{\pgfqpoint{5.134136in}{4.579148in}}%
\pgfpathlineto{\pgfqpoint{5.195216in}{4.579170in}}%
\pgfpathlineto{\pgfqpoint{5.256296in}{4.579199in}}%
\pgfpathlineto{\pgfqpoint{5.317377in}{4.579199in}}%
\pgfpathlineto{\pgfqpoint{5.378457in}{4.579210in}}%
\pgfpathlineto{\pgfqpoint{5.439537in}{4.579193in}}%
\pgfpathlineto{\pgfqpoint{5.500617in}{4.579199in}}%
\pgfpathlineto{\pgfqpoint{5.561698in}{4.579205in}}%
\pgfpathlineto{\pgfqpoint{5.622778in}{4.579216in}}%
\pgfpathlineto{\pgfqpoint{5.683858in}{4.579227in}}%
\pgfpathlineto{\pgfqpoint{5.744938in}{4.579233in}}%
\pgfpathlineto{\pgfqpoint{5.806019in}{4.579261in}}%
\pgfpathlineto{\pgfqpoint{5.867099in}{4.579250in}}%
\pgfpathlineto{\pgfqpoint{5.928179in}{4.579273in}}%
\pgfpathlineto{\pgfqpoint{5.989259in}{4.579278in}}%
\pgfpathlineto{\pgfqpoint{6.050340in}{4.579301in}}%
\pgfpathlineto{\pgfqpoint{6.111420in}{4.579278in}}%
\pgfpathlineto{\pgfqpoint{6.172500in}{4.579295in}}%
\pgfpathlineto{\pgfqpoint{6.182500in}{4.579295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675278in}{0.387222in}}{\pgfqpoint{5.497222in}{4.262778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709402in}{0.377222in}}%
\pgfpathlineto{\pgfqpoint{0.736358in}{1.599940in}}%
\pgfpathlineto{\pgfqpoint{0.797438in}{2.618434in}}%
\pgfpathlineto{\pgfqpoint{0.858519in}{3.107825in}}%
\pgfpathlineto{\pgfqpoint{0.919599in}{3.451496in}}%
\pgfpathlineto{\pgfqpoint{0.980679in}{3.743253in}}%
\pgfpathlineto{\pgfqpoint{1.041759in}{3.973192in}}%
\pgfpathlineto{\pgfqpoint{1.102840in}{4.145547in}}%
\pgfpathlineto{\pgfqpoint{1.163920in}{4.277291in}}%
\pgfpathlineto{\pgfqpoint{1.225000in}{4.370352in}}%
\pgfpathlineto{\pgfqpoint{1.286080in}{4.438430in}}%
\pgfpathlineto{\pgfqpoint{1.347160in}{4.483242in}}%
\pgfpathlineto{\pgfqpoint{1.408241in}{4.515304in}}%
\pgfpathlineto{\pgfqpoint{1.469321in}{4.534937in}}%
\pgfpathlineto{\pgfqpoint{1.530401in}{4.549426in}}%
\pgfpathlineto{\pgfqpoint{1.591481in}{4.559520in}}%
\pgfpathlineto{\pgfqpoint{1.652562in}{4.565766in}}%
\pgfpathlineto{\pgfqpoint{1.713642in}{4.569666in}}%
\pgfpathlineto{\pgfqpoint{1.774722in}{4.572545in}}%
\pgfpathlineto{\pgfqpoint{1.835802in}{4.574262in}}%
\pgfpathlineto{\pgfqpoint{1.896883in}{4.574838in}}%
\pgfpathlineto{\pgfqpoint{1.957963in}{4.576112in}}%
\pgfpathlineto{\pgfqpoint{2.019043in}{4.576655in}}%
\pgfpathlineto{\pgfqpoint{2.080123in}{4.576929in}}%
\pgfpathlineto{\pgfqpoint{2.141204in}{4.576962in}}%
\pgfpathlineto{\pgfqpoint{2.202284in}{4.577622in}}%
\pgfpathlineto{\pgfqpoint{2.263364in}{4.577552in}}%
\pgfpathlineto{\pgfqpoint{2.324444in}{4.577894in}}%
\pgfpathlineto{\pgfqpoint{2.385525in}{4.577984in}}%
\pgfpathlineto{\pgfqpoint{2.446605in}{4.578087in}}%
\pgfpathlineto{\pgfqpoint{2.507685in}{4.578165in}}%
\pgfpathlineto{\pgfqpoint{2.568765in}{4.578371in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{4.578188in}}%
\pgfpathlineto{\pgfqpoint{2.690926in}{4.578507in}}%
\pgfpathlineto{\pgfqpoint{2.752006in}{4.578676in}}%
\pgfpathlineto{\pgfqpoint{2.813086in}{4.578564in}}%
\pgfpathlineto{\pgfqpoint{2.874167in}{4.578529in}}%
\pgfpathlineto{\pgfqpoint{2.935247in}{4.578711in}}%
\pgfpathlineto{\pgfqpoint{2.996327in}{4.578710in}}%
\pgfpathlineto{\pgfqpoint{3.057407in}{4.578813in}}%
\pgfpathlineto{\pgfqpoint{3.118488in}{4.579040in}}%
\pgfpathlineto{\pgfqpoint{3.179568in}{4.578904in}}%
\pgfpathlineto{\pgfqpoint{3.240648in}{4.578858in}}%
\pgfpathlineto{\pgfqpoint{3.301728in}{4.578927in}}%
\pgfpathlineto{\pgfqpoint{3.362809in}{4.579017in}}%
\pgfpathlineto{\pgfqpoint{3.423889in}{4.578802in}}%
\pgfpathlineto{\pgfqpoint{3.484969in}{4.579051in}}%
\pgfpathlineto{\pgfqpoint{3.546049in}{4.578995in}}%
\pgfpathlineto{\pgfqpoint{3.607130in}{4.578881in}}%
\pgfpathlineto{\pgfqpoint{3.668210in}{4.578983in}}%
\pgfpathlineto{\pgfqpoint{3.729290in}{4.579131in}}%
\pgfpathlineto{\pgfqpoint{3.790370in}{4.579120in}}%
\pgfpathlineto{\pgfqpoint{3.851451in}{4.579051in}}%
\pgfpathlineto{\pgfqpoint{3.912531in}{4.579131in}}%
\pgfpathlineto{\pgfqpoint{3.973611in}{4.579017in}}%
\pgfpathlineto{\pgfqpoint{4.034691in}{4.579052in}}%
\pgfpathlineto{\pgfqpoint{4.095772in}{4.579131in}}%
\pgfpathlineto{\pgfqpoint{4.156852in}{4.579233in}}%
\pgfpathlineto{\pgfqpoint{4.217932in}{4.579153in}}%
\pgfpathlineto{\pgfqpoint{4.279012in}{4.579142in}}%
\pgfpathlineto{\pgfqpoint{4.340093in}{4.579108in}}%
\pgfpathlineto{\pgfqpoint{4.401173in}{4.579120in}}%
\pgfpathlineto{\pgfqpoint{4.462253in}{4.579221in}}%
\pgfpathlineto{\pgfqpoint{4.523333in}{4.579233in}}%
\pgfpathlineto{\pgfqpoint{4.584414in}{4.579199in}}%
\pgfpathlineto{\pgfqpoint{4.645494in}{4.579290in}}%
\pgfpathlineto{\pgfqpoint{4.706574in}{4.579267in}}%
\pgfpathlineto{\pgfqpoint{4.767654in}{4.579290in}}%
\pgfpathlineto{\pgfqpoint{4.828735in}{4.579278in}}%
\pgfpathlineto{\pgfqpoint{4.889815in}{4.579324in}}%
\pgfpathlineto{\pgfqpoint{4.950895in}{4.579346in}}%
\pgfpathlineto{\pgfqpoint{5.011975in}{4.579290in}}%
\pgfpathlineto{\pgfqpoint{5.073056in}{4.579426in}}%
\pgfpathlineto{\pgfqpoint{5.134136in}{4.579335in}}%
\pgfpathlineto{\pgfqpoint{5.195216in}{4.579346in}}%
\pgfpathlineto{\pgfqpoint{5.256296in}{4.579403in}}%
\pgfpathlineto{\pgfqpoint{5.317377in}{4.579255in}}%
\pgfpathlineto{\pgfqpoint{5.378457in}{4.579324in}}%
\pgfpathlineto{\pgfqpoint{5.439537in}{4.579335in}}%
\pgfpathlineto{\pgfqpoint{5.500617in}{4.579415in}}%
\pgfpathlineto{\pgfqpoint{5.561698in}{4.579312in}}%
\pgfpathlineto{\pgfqpoint{5.622778in}{4.579290in}}%
\pgfpathlineto{\pgfqpoint{5.683858in}{4.579369in}}%
\pgfpathlineto{\pgfqpoint{5.744938in}{4.579506in}}%
\pgfpathlineto{\pgfqpoint{5.806019in}{4.579221in}}%
\pgfpathlineto{\pgfqpoint{5.867099in}{4.579426in}}%
\pgfpathlineto{\pgfqpoint{5.928179in}{4.579289in}}%
\pgfpathlineto{\pgfqpoint{5.989259in}{4.579381in}}%
\pgfpathlineto{\pgfqpoint{6.050340in}{4.579324in}}%
\pgfpathlineto{\pgfqpoint{6.111420in}{4.579449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675278in}{0.387222in}}{\pgfqpoint{5.497222in}{4.262778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717908in}{0.377222in}}%
\pgfpathlineto{\pgfqpoint{0.736358in}{1.098485in}}%
\pgfpathlineto{\pgfqpoint{0.797438in}{2.240401in}}%
\pgfpathlineto{\pgfqpoint{0.858519in}{2.855337in}}%
\pgfpathlineto{\pgfqpoint{0.919599in}{3.253255in}}%
\pgfpathlineto{\pgfqpoint{0.980679in}{3.579316in}}%
\pgfpathlineto{\pgfqpoint{1.041759in}{3.833382in}}%
\pgfpathlineto{\pgfqpoint{1.102840in}{4.047095in}}%
\pgfpathlineto{\pgfqpoint{1.163920in}{4.202003in}}%
\pgfpathlineto{\pgfqpoint{1.225000in}{4.311428in}}%
\pgfpathlineto{\pgfqpoint{1.286080in}{4.396744in}}%
\pgfpathlineto{\pgfqpoint{1.347160in}{4.457134in}}%
\pgfpathlineto{\pgfqpoint{1.408241in}{4.495815in}}%
\pgfpathlineto{\pgfqpoint{1.469321in}{4.522984in}}%
\pgfpathlineto{\pgfqpoint{1.530401in}{4.542346in}}%
\pgfpathlineto{\pgfqpoint{1.591481in}{4.554849in}}%
\pgfpathlineto{\pgfqpoint{1.652562in}{4.562807in}}%
\pgfpathlineto{\pgfqpoint{1.713642in}{4.567626in}}%
\pgfpathlineto{\pgfqpoint{1.774722in}{4.571662in}}%
\pgfpathlineto{\pgfqpoint{1.835802in}{4.573369in}}%
\pgfpathlineto{\pgfqpoint{1.896883in}{4.575159in}}%
\pgfpathlineto{\pgfqpoint{1.957963in}{4.575924in}}%
\pgfpathlineto{\pgfqpoint{2.019043in}{4.576219in}}%
\pgfpathlineto{\pgfqpoint{2.080123in}{4.576914in}}%
\pgfpathlineto{\pgfqpoint{2.141204in}{4.577662in}}%
\pgfpathlineto{\pgfqpoint{2.202284in}{4.577806in}}%
\pgfpathlineto{\pgfqpoint{2.263364in}{4.577738in}}%
\pgfpathlineto{\pgfqpoint{2.324444in}{4.578391in}}%
\pgfpathlineto{\pgfqpoint{2.385525in}{4.578276in}}%
\pgfpathlineto{\pgfqpoint{2.446605in}{4.578191in}}%
\pgfpathlineto{\pgfqpoint{2.507685in}{4.578373in}}%
\pgfpathlineto{\pgfqpoint{2.568765in}{4.578255in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{4.578503in}}%
\pgfpathlineto{\pgfqpoint{2.690926in}{4.578781in}}%
\pgfpathlineto{\pgfqpoint{2.752006in}{4.578917in}}%
\pgfpathlineto{\pgfqpoint{2.813086in}{4.578891in}}%
\pgfpathlineto{\pgfqpoint{2.874167in}{4.579026in}}%
\pgfpathlineto{\pgfqpoint{2.935247in}{4.578735in}}%
\pgfpathlineto{\pgfqpoint{2.996327in}{4.579143in}}%
\pgfpathlineto{\pgfqpoint{3.057407in}{4.579255in}}%
\pgfpathlineto{\pgfqpoint{3.118488in}{4.579163in}}%
\pgfpathlineto{\pgfqpoint{3.179568in}{4.579121in}}%
\pgfpathlineto{\pgfqpoint{3.240648in}{4.579007in}}%
\pgfpathlineto{\pgfqpoint{3.301728in}{4.579187in}}%
\pgfpathlineto{\pgfqpoint{3.362809in}{4.579277in}}%
\pgfpathlineto{\pgfqpoint{3.423889in}{4.579143in}}%
\pgfpathlineto{\pgfqpoint{3.484969in}{4.579348in}}%
\pgfpathlineto{\pgfqpoint{3.546049in}{4.579278in}}%
\pgfpathlineto{\pgfqpoint{3.607130in}{4.579095in}}%
\pgfpathlineto{\pgfqpoint{3.668210in}{4.579280in}}%
\pgfpathlineto{\pgfqpoint{3.729290in}{4.579189in}}%
\pgfpathlineto{\pgfqpoint{3.790370in}{4.579368in}}%
\pgfpathlineto{\pgfqpoint{3.851451in}{4.579117in}}%
\pgfpathlineto{\pgfqpoint{3.912531in}{4.579438in}}%
\pgfpathlineto{\pgfqpoint{3.973611in}{4.579393in}}%
\pgfpathlineto{\pgfqpoint{4.034691in}{4.579368in}}%
\pgfpathlineto{\pgfqpoint{4.095772in}{4.579368in}}%
\pgfpathlineto{\pgfqpoint{4.156852in}{4.579416in}}%
\pgfpathlineto{\pgfqpoint{4.217932in}{4.579121in}}%
\pgfpathlineto{\pgfqpoint{4.279012in}{4.579346in}}%
\pgfpathlineto{\pgfqpoint{4.340093in}{4.579345in}}%
\pgfpathlineto{\pgfqpoint{4.401173in}{4.579438in}}%
\pgfpathlineto{\pgfqpoint{4.462253in}{4.579552in}}%
\pgfpathlineto{\pgfqpoint{4.523333in}{4.579459in}}%
\pgfpathlineto{\pgfqpoint{4.584414in}{4.579436in}}%
\pgfpathlineto{\pgfqpoint{4.645494in}{4.579506in}}%
\pgfpathlineto{\pgfqpoint{4.706574in}{4.579461in}}%
\pgfpathlineto{\pgfqpoint{4.767654in}{4.579391in}}%
\pgfpathlineto{\pgfqpoint{4.828735in}{4.579345in}}%
\pgfpathlineto{\pgfqpoint{4.889815in}{4.579302in}}%
\pgfpathlineto{\pgfqpoint{4.950895in}{4.579552in}}%
\pgfpathlineto{\pgfqpoint{5.011975in}{4.579391in}}%
\pgfpathlineto{\pgfqpoint{5.073056in}{4.579459in}}%
\pgfpathlineto{\pgfqpoint{5.134136in}{4.579552in}}%
\pgfpathlineto{\pgfqpoint{5.195216in}{4.579529in}}%
\pgfpathlineto{\pgfqpoint{5.256296in}{4.579528in}}%
\pgfpathlineto{\pgfqpoint{5.317377in}{4.579572in}}%
\pgfpathlineto{\pgfqpoint{5.378457in}{4.579506in}}%
\pgfpathlineto{\pgfqpoint{5.439537in}{4.579506in}}%
\pgfpathlineto{\pgfqpoint{5.500617in}{4.579528in}}%
\pgfpathlineto{\pgfqpoint{5.561698in}{4.579436in}}%
\pgfpathlineto{\pgfqpoint{5.622778in}{4.579665in}}%
\pgfpathlineto{\pgfqpoint{5.683858in}{4.579665in}}%
\pgfpathlineto{\pgfqpoint{5.744938in}{4.579687in}}%
\pgfpathlineto{\pgfqpoint{5.806019in}{4.579572in}}%
\pgfpathlineto{\pgfqpoint{5.867099in}{4.579484in}}%
\pgfpathlineto{\pgfqpoint{5.928179in}{4.579597in}}%
\pgfpathlineto{\pgfqpoint{5.989259in}{4.579664in}}%
\pgfpathlineto{\pgfqpoint{6.050340in}{4.579595in}}%
\pgfpathlineto{\pgfqpoint{6.111420in}{4.579529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675278in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.675278in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.172500in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.172500in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675278in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.172500in}{0.387222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675278in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{6.172500in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085450in}{0.456667in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{0.456667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.103056in}{0.456667in}}{\pgfqpoint{6.103056in}{0.484444in}}%
\pgfpathlineto{\pgfqpoint{6.103056in}{1.059951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.103056in}{1.087729in}}{\pgfqpoint{6.075278in}{1.087729in}}%
\pgfpathlineto{\pgfqpoint{5.085450in}{1.087729in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.057672in}{1.087729in}}{\pgfqpoint{5.057672in}{1.059951in}}%
\pgfpathlineto{\pgfqpoint{5.057672in}{0.484444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.057672in}{0.456667in}}{\pgfqpoint{5.085450in}{0.456667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113228in}{0.981365in}}%
\pgfpathlineto{\pgfqpoint{5.391006in}{0.981365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.502117in,y=0.932754in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ALI-G}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113228in}{0.784900in}}%
\pgfpathlineto{\pgfqpoint{5.391006in}{0.784900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.502117in,y=0.736289in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont BORAT3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113228in}{0.588435in}}%
\pgfpathlineto{\pgfqpoint{5.391006in}{0.588435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.502117in,y=0.539823in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont BORAT5}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> include/imagenet_obj.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Applications/anaconda3/envs/torch_env/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{Arial.ttf}[Path=/Library/Fonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Applications/anaconda3/envs/torch_env/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726249in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.172500in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.172500in}{4.558102in}}%
\pgfpathlineto{\pgfqpoint{0.726249in}{4.558102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726249in}{0.387222in}}{\pgfqpoint{5.446251in}{4.170879in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726249in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.726249in}{4.558102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.726249in,y=0.290000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726249in}{0.387222in}}{\pgfqpoint{5.446251in}{4.170879in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331388in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.331388in}{4.558102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.331388in,y=0.290000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726249in}{0.387222in}}{\pgfqpoint{5.446251in}{4.170879in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936527in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.936527in}{4.558102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.936527in,y=0.290000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726249in}{0.387222in}}{\pgfqpoint{5.446251in}{4.170879in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541666in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{2.541666in}{4.558102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541666in,y=0.290000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726249in}{0.387222in}}{\pgfqpoint{5.446251in}{4.170879in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146805in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.146805in}{4.558102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.146805in,y=0.290000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726249in}{0.387222in}}{\pgfqpoint{5.446251in}{4.170879in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751944in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.751944in}{4.558102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.751944in,y=0.290000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726249in}{0.387222in}}{\pgfqpoint{5.446251in}{4.170879in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357083in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.357083in}{4.558102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.357083in,y=0.290000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726249in}{0.387222in}}{\pgfqpoint{5.446251in}{4.170879in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962222in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.962222in}{4.558102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.962222in,y=0.290000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726249in}{0.387222in}}{\pgfqpoint{5.446251in}{4.170879in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.567361in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{5.567361in}{4.558102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.567361in,y=0.290000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726249in}{0.387222in}}{\pgfqpoint{5.446251in}{4.170879in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.172500in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.172500in}{4.558102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.172500in,y=0.290000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726249in}{0.387222in}}{\pgfqpoint{5.446251in}{4.170879in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726249in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.172500in}{0.387222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341025in, y=0.337513in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726249in}{0.387222in}}{\pgfqpoint{5.446251in}{4.170879in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726249in}{1.221398in}}%
\pgfpathlineto{\pgfqpoint{6.172500in}{1.221398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341025in, y=1.171688in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726249in}{0.387222in}}{\pgfqpoint{5.446251in}{4.170879in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726249in}{2.055574in}}%
\pgfpathlineto{\pgfqpoint{6.172500in}{2.055574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341025in, y=2.005864in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726249in}{0.387222in}}{\pgfqpoint{5.446251in}{4.170879in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726249in}{2.889750in}}%
\pgfpathlineto{\pgfqpoint{6.172500in}{2.889750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341025in, y=2.840040in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726249in}{0.387222in}}{\pgfqpoint{5.446251in}{4.170879in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726249in}{3.723926in}}%
\pgfpathlineto{\pgfqpoint{6.172500in}{3.723926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427831in, y=3.674216in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726249in}{0.387222in}}{\pgfqpoint{5.446251in}{4.170879in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726249in}{4.558102in}}%
\pgfpathlineto{\pgfqpoint{6.172500in}{4.558102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427831in, y=4.508392in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285469in,y=2.472662in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Training Objective}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726249in}{0.387222in}}{\pgfqpoint{5.446251in}{4.170879in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726249in}{4.272852in}}%
\pgfpathlineto{\pgfqpoint{0.786763in}{3.993899in}}%
\pgfpathlineto{\pgfqpoint{0.847277in}{3.847390in}}%
\pgfpathlineto{\pgfqpoint{0.907791in}{3.737625in}}%
\pgfpathlineto{\pgfqpoint{0.968305in}{3.629854in}}%
\pgfpathlineto{\pgfqpoint{1.028819in}{3.517754in}}%
\pgfpathlineto{\pgfqpoint{1.089333in}{3.400911in}}%
\pgfpathlineto{\pgfqpoint{1.149847in}{3.285286in}}%
\pgfpathlineto{\pgfqpoint{1.210361in}{3.172970in}}%
\pgfpathlineto{\pgfqpoint{1.270875in}{3.064495in}}%
\pgfpathlineto{\pgfqpoint{1.331388in}{2.960098in}}%
\pgfpathlineto{\pgfqpoint{1.391902in}{2.861295in}}%
\pgfpathlineto{\pgfqpoint{1.452416in}{2.768679in}}%
\pgfpathlineto{\pgfqpoint{1.512930in}{2.681119in}}%
\pgfpathlineto{\pgfqpoint{1.573444in}{2.599783in}}%
\pgfpathlineto{\pgfqpoint{1.633958in}{2.524239in}}%
\pgfpathlineto{\pgfqpoint{1.694472in}{2.453918in}}%
\pgfpathlineto{\pgfqpoint{1.754986in}{2.388708in}}%
\pgfpathlineto{\pgfqpoint{1.815500in}{2.330615in}}%
\pgfpathlineto{\pgfqpoint{1.876013in}{2.274275in}}%
\pgfpathlineto{\pgfqpoint{1.936527in}{2.220514in}}%
\pgfpathlineto{\pgfqpoint{1.997041in}{2.172445in}}%
\pgfpathlineto{\pgfqpoint{2.057555in}{2.127167in}}%
\pgfpathlineto{\pgfqpoint{2.118069in}{2.083253in}}%
\pgfpathlineto{\pgfqpoint{2.178583in}{2.043840in}}%
\pgfpathlineto{\pgfqpoint{2.239097in}{2.001676in}}%
\pgfpathlineto{\pgfqpoint{2.299611in}{1.964260in}}%
\pgfpathlineto{\pgfqpoint{2.360125in}{1.928507in}}%
\pgfpathlineto{\pgfqpoint{2.420639in}{1.895705in}}%
\pgfpathlineto{\pgfqpoint{2.481152in}{1.860278in}}%
\pgfpathlineto{\pgfqpoint{2.541666in}{1.827176in}}%
\pgfpathlineto{\pgfqpoint{2.602180in}{1.798447in}}%
\pgfpathlineto{\pgfqpoint{2.662694in}{1.767532in}}%
\pgfpathlineto{\pgfqpoint{2.723208in}{1.740379in}}%
\pgfpathlineto{\pgfqpoint{2.783722in}{1.708185in}}%
\pgfpathlineto{\pgfqpoint{2.844236in}{1.680428in}}%
\pgfpathlineto{\pgfqpoint{2.904750in}{1.654299in}}%
\pgfpathlineto{\pgfqpoint{2.965264in}{1.627216in}}%
\pgfpathlineto{\pgfqpoint{3.025777in}{1.603066in}}%
\pgfpathlineto{\pgfqpoint{3.086291in}{1.577082in}}%
\pgfpathlineto{\pgfqpoint{3.146805in}{1.550819in}}%
\pgfpathlineto{\pgfqpoint{3.207319in}{1.526205in}}%
\pgfpathlineto{\pgfqpoint{3.267833in}{1.504932in}}%
\pgfpathlineto{\pgfqpoint{3.328347in}{1.477674in}}%
\pgfpathlineto{\pgfqpoint{3.388861in}{1.452855in}}%
\pgfpathlineto{\pgfqpoint{3.449375in}{1.432332in}}%
\pgfpathlineto{\pgfqpoint{3.509889in}{1.412328in}}%
\pgfpathlineto{\pgfqpoint{3.570403in}{1.389988in}}%
\pgfpathlineto{\pgfqpoint{3.630916in}{1.367441in}}%
\pgfpathlineto{\pgfqpoint{3.691430in}{1.348635in}}%
\pgfpathlineto{\pgfqpoint{3.751944in}{1.326701in}}%
\pgfpathlineto{\pgfqpoint{3.812458in}{1.305875in}}%
\pgfpathlineto{\pgfqpoint{3.872972in}{1.284410in}}%
\pgfpathlineto{\pgfqpoint{3.933486in}{1.266910in}}%
\pgfpathlineto{\pgfqpoint{3.994000in}{1.247289in}}%
\pgfpathlineto{\pgfqpoint{4.054514in}{1.231390in}}%
\pgfpathlineto{\pgfqpoint{4.115028in}{1.210213in}}%
\pgfpathlineto{\pgfqpoint{4.175541in}{1.192645in}}%
\pgfpathlineto{\pgfqpoint{4.236055in}{1.174124in}}%
\pgfpathlineto{\pgfqpoint{4.296569in}{1.154885in}}%
\pgfpathlineto{\pgfqpoint{4.357083in}{1.135903in}}%
\pgfpathlineto{\pgfqpoint{4.417597in}{1.119550in}}%
\pgfpathlineto{\pgfqpoint{4.478111in}{1.103307in}}%
\pgfpathlineto{\pgfqpoint{4.538625in}{1.084760in}}%
\pgfpathlineto{\pgfqpoint{4.599139in}{1.075478in}}%
\pgfpathlineto{\pgfqpoint{4.659653in}{1.054416in}}%
\pgfpathlineto{\pgfqpoint{4.720167in}{1.045987in}}%
\pgfpathlineto{\pgfqpoint{4.780680in}{1.025125in}}%
\pgfpathlineto{\pgfqpoint{4.841194in}{1.009841in}}%
\pgfpathlineto{\pgfqpoint{4.901708in}{0.988851in}}%
\pgfpathlineto{\pgfqpoint{4.962222in}{0.974165in}}%
\pgfpathlineto{\pgfqpoint{5.022736in}{0.957874in}}%
\pgfpathlineto{\pgfqpoint{5.083250in}{0.947140in}}%
\pgfpathlineto{\pgfqpoint{5.143764in}{0.934392in}}%
\pgfpathlineto{\pgfqpoint{5.204278in}{0.917780in}}%
\pgfpathlineto{\pgfqpoint{5.264792in}{0.903459in}}%
\pgfpathlineto{\pgfqpoint{5.325305in}{0.886258in}}%
\pgfpathlineto{\pgfqpoint{5.385819in}{0.875206in}}%
\pgfpathlineto{\pgfqpoint{5.446333in}{0.860322in}}%
\pgfpathlineto{\pgfqpoint{5.506847in}{0.845082in}}%
\pgfpathlineto{\pgfqpoint{5.567361in}{0.834047in}}%
\pgfpathlineto{\pgfqpoint{5.627875in}{0.822405in}}%
\pgfpathlineto{\pgfqpoint{5.688389in}{0.812310in}}%
\pgfpathlineto{\pgfqpoint{5.748903in}{0.793251in}}%
\pgfpathlineto{\pgfqpoint{5.809417in}{0.786123in}}%
\pgfpathlineto{\pgfqpoint{5.869931in}{0.766654in}}%
\pgfpathlineto{\pgfqpoint{5.930444in}{0.760435in}}%
\pgfpathlineto{\pgfqpoint{5.990958in}{0.753312in}}%
\pgfpathlineto{\pgfqpoint{6.051472in}{0.739703in}}%
\pgfpathlineto{\pgfqpoint{6.111986in}{0.717249in}}%
\pgfpathlineto{\pgfqpoint{6.172500in}{0.715043in}}%
\pgfpathlineto{\pgfqpoint{6.182500in}{0.714256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726249in}{0.387222in}}{\pgfqpoint{5.446251in}{4.170879in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726249in}{4.319517in}}%
\pgfpathlineto{\pgfqpoint{0.786763in}{4.038584in}}%
\pgfpathlineto{\pgfqpoint{0.847277in}{3.872217in}}%
\pgfpathlineto{\pgfqpoint{0.907791in}{3.758610in}}%
\pgfpathlineto{\pgfqpoint{0.968305in}{3.652637in}}%
\pgfpathlineto{\pgfqpoint{1.028819in}{3.538767in}}%
\pgfpathlineto{\pgfqpoint{1.089333in}{3.424433in}}%
\pgfpathlineto{\pgfqpoint{1.149847in}{3.312068in}}%
\pgfpathlineto{\pgfqpoint{1.210361in}{3.199177in}}%
\pgfpathlineto{\pgfqpoint{1.270875in}{3.086959in}}%
\pgfpathlineto{\pgfqpoint{1.331388in}{2.979219in}}%
\pgfpathlineto{\pgfqpoint{1.391902in}{2.883768in}}%
\pgfpathlineto{\pgfqpoint{1.452416in}{2.786391in}}%
\pgfpathlineto{\pgfqpoint{1.512930in}{2.700310in}}%
\pgfpathlineto{\pgfqpoint{1.573444in}{2.619172in}}%
\pgfpathlineto{\pgfqpoint{1.633958in}{2.540050in}}%
\pgfpathlineto{\pgfqpoint{1.694472in}{2.467904in}}%
\pgfpathlineto{\pgfqpoint{1.754986in}{2.400857in}}%
\pgfpathlineto{\pgfqpoint{1.815500in}{2.337770in}}%
\pgfpathlineto{\pgfqpoint{1.876013in}{2.277876in}}%
\pgfpathlineto{\pgfqpoint{1.936527in}{2.226789in}}%
\pgfpathlineto{\pgfqpoint{1.997041in}{2.174964in}}%
\pgfpathlineto{\pgfqpoint{2.057555in}{2.124506in}}%
\pgfpathlineto{\pgfqpoint{2.118069in}{2.079064in}}%
\pgfpathlineto{\pgfqpoint{2.178583in}{2.036953in}}%
\pgfpathlineto{\pgfqpoint{2.239097in}{1.992561in}}%
\pgfpathlineto{\pgfqpoint{2.299611in}{1.953004in}}%
\pgfpathlineto{\pgfqpoint{2.360125in}{1.914525in}}%
\pgfpathlineto{\pgfqpoint{2.420639in}{1.876708in}}%
\pgfpathlineto{\pgfqpoint{2.481152in}{1.839567in}}%
\pgfpathlineto{\pgfqpoint{2.541666in}{1.805620in}}%
\pgfpathlineto{\pgfqpoint{2.602180in}{1.770798in}}%
\pgfpathlineto{\pgfqpoint{2.662694in}{1.737679in}}%
\pgfpathlineto{\pgfqpoint{2.723208in}{1.706639in}}%
\pgfpathlineto{\pgfqpoint{2.783722in}{1.674975in}}%
\pgfpathlineto{\pgfqpoint{2.844236in}{1.644922in}}%
\pgfpathlineto{\pgfqpoint{2.904750in}{1.610501in}}%
\pgfpathlineto{\pgfqpoint{2.965264in}{1.586201in}}%
\pgfpathlineto{\pgfqpoint{3.025777in}{1.556856in}}%
\pgfpathlineto{\pgfqpoint{3.086291in}{1.526859in}}%
\pgfpathlineto{\pgfqpoint{3.146805in}{1.503020in}}%
\pgfpathlineto{\pgfqpoint{3.207319in}{1.474076in}}%
\pgfpathlineto{\pgfqpoint{3.267833in}{1.444220in}}%
\pgfpathlineto{\pgfqpoint{3.328347in}{1.419865in}}%
\pgfpathlineto{\pgfqpoint{3.388861in}{1.398869in}}%
\pgfpathlineto{\pgfqpoint{3.449375in}{1.374362in}}%
\pgfpathlineto{\pgfqpoint{3.509889in}{1.346455in}}%
\pgfpathlineto{\pgfqpoint{3.570403in}{1.322115in}}%
\pgfpathlineto{\pgfqpoint{3.630916in}{1.301626in}}%
\pgfpathlineto{\pgfqpoint{3.691430in}{1.279836in}}%
\pgfpathlineto{\pgfqpoint{3.751944in}{1.253307in}}%
\pgfpathlineto{\pgfqpoint{3.812458in}{1.232004in}}%
\pgfpathlineto{\pgfqpoint{3.872972in}{1.210129in}}%
\pgfpathlineto{\pgfqpoint{3.933486in}{1.185865in}}%
\pgfpathlineto{\pgfqpoint{3.994000in}{1.171241in}}%
\pgfpathlineto{\pgfqpoint{4.054514in}{1.145562in}}%
\pgfpathlineto{\pgfqpoint{4.115028in}{1.123370in}}%
\pgfpathlineto{\pgfqpoint{4.175541in}{1.104730in}}%
\pgfpathlineto{\pgfqpoint{4.236055in}{1.079386in}}%
\pgfpathlineto{\pgfqpoint{4.296569in}{1.066008in}}%
\pgfpathlineto{\pgfqpoint{4.357083in}{1.043504in}}%
\pgfpathlineto{\pgfqpoint{4.417597in}{1.029540in}}%
\pgfpathlineto{\pgfqpoint{4.478111in}{1.006451in}}%
\pgfpathlineto{\pgfqpoint{4.538625in}{0.985283in}}%
\pgfpathlineto{\pgfqpoint{4.599139in}{0.962233in}}%
\pgfpathlineto{\pgfqpoint{4.659653in}{0.945673in}}%
\pgfpathlineto{\pgfqpoint{4.720167in}{0.928312in}}%
\pgfpathlineto{\pgfqpoint{4.780680in}{0.913887in}}%
\pgfpathlineto{\pgfqpoint{4.841194in}{0.900749in}}%
\pgfpathlineto{\pgfqpoint{4.901708in}{0.875413in}}%
\pgfpathlineto{\pgfqpoint{4.962222in}{0.855544in}}%
\pgfpathlineto{\pgfqpoint{5.022736in}{0.841146in}}%
\pgfpathlineto{\pgfqpoint{5.083250in}{0.827644in}}%
\pgfpathlineto{\pgfqpoint{5.143764in}{0.806369in}}%
\pgfpathlineto{\pgfqpoint{5.204278in}{0.793633in}}%
\pgfpathlineto{\pgfqpoint{5.264792in}{0.783483in}}%
\pgfpathlineto{\pgfqpoint{5.325305in}{0.758372in}}%
\pgfpathlineto{\pgfqpoint{5.385819in}{0.734747in}}%
\pgfpathlineto{\pgfqpoint{5.446333in}{0.724431in}}%
\pgfpathlineto{\pgfqpoint{5.506847in}{0.716290in}}%
\pgfpathlineto{\pgfqpoint{5.567361in}{0.694963in}}%
\pgfpathlineto{\pgfqpoint{5.627875in}{0.678065in}}%
\pgfpathlineto{\pgfqpoint{5.688389in}{0.669083in}}%
\pgfpathlineto{\pgfqpoint{5.748903in}{0.652490in}}%
\pgfpathlineto{\pgfqpoint{5.809417in}{0.638441in}}%
\pgfpathlineto{\pgfqpoint{5.869931in}{0.619462in}}%
\pgfpathlineto{\pgfqpoint{5.930444in}{0.616341in}}%
\pgfpathlineto{\pgfqpoint{5.990958in}{0.592830in}}%
\pgfpathlineto{\pgfqpoint{6.051472in}{0.583771in}}%
\pgfpathlineto{\pgfqpoint{6.111986in}{0.563958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726249in}{0.387222in}}{\pgfqpoint{5.446251in}{4.170879in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726249in}{4.323125in}}%
\pgfpathlineto{\pgfqpoint{0.786763in}{4.099711in}}%
\pgfpathlineto{\pgfqpoint{0.847277in}{3.943193in}}%
\pgfpathlineto{\pgfqpoint{0.907791in}{3.821902in}}%
\pgfpathlineto{\pgfqpoint{0.968305in}{3.716109in}}%
\pgfpathlineto{\pgfqpoint{1.028819in}{3.608649in}}%
\pgfpathlineto{\pgfqpoint{1.089333in}{3.500720in}}%
\pgfpathlineto{\pgfqpoint{1.149847in}{3.384545in}}%
\pgfpathlineto{\pgfqpoint{1.210361in}{3.275034in}}%
\pgfpathlineto{\pgfqpoint{1.270875in}{3.174164in}}%
\pgfpathlineto{\pgfqpoint{1.331388in}{3.066022in}}%
\pgfpathlineto{\pgfqpoint{1.391902in}{2.965442in}}%
\pgfpathlineto{\pgfqpoint{1.452416in}{2.874374in}}%
\pgfpathlineto{\pgfqpoint{1.512930in}{2.781867in}}%
\pgfpathlineto{\pgfqpoint{1.573444in}{2.695977in}}%
\pgfpathlineto{\pgfqpoint{1.633958in}{2.621903in}}%
\pgfpathlineto{\pgfqpoint{1.694472in}{2.548109in}}%
\pgfpathlineto{\pgfqpoint{1.754986in}{2.478796in}}%
\pgfpathlineto{\pgfqpoint{1.815500in}{2.417514in}}%
\pgfpathlineto{\pgfqpoint{1.876013in}{2.356144in}}%
\pgfpathlineto{\pgfqpoint{1.936527in}{2.300794in}}%
\pgfpathlineto{\pgfqpoint{1.997041in}{2.245048in}}%
\pgfpathlineto{\pgfqpoint{2.057555in}{2.195751in}}%
\pgfpathlineto{\pgfqpoint{2.118069in}{2.150490in}}%
\pgfpathlineto{\pgfqpoint{2.178583in}{2.101606in}}%
\pgfpathlineto{\pgfqpoint{2.239097in}{2.055542in}}%
\pgfpathlineto{\pgfqpoint{2.299611in}{2.010914in}}%
\pgfpathlineto{\pgfqpoint{2.360125in}{1.972722in}}%
\pgfpathlineto{\pgfqpoint{2.420639in}{1.937897in}}%
\pgfpathlineto{\pgfqpoint{2.481152in}{1.894514in}}%
\pgfpathlineto{\pgfqpoint{2.541666in}{1.858521in}}%
\pgfpathlineto{\pgfqpoint{2.602180in}{1.823481in}}%
\pgfpathlineto{\pgfqpoint{2.662694in}{1.789758in}}%
\pgfpathlineto{\pgfqpoint{2.723208in}{1.756494in}}%
\pgfpathlineto{\pgfqpoint{2.783722in}{1.721408in}}%
\pgfpathlineto{\pgfqpoint{2.844236in}{1.691989in}}%
\pgfpathlineto{\pgfqpoint{2.904750in}{1.657908in}}%
\pgfpathlineto{\pgfqpoint{2.965264in}{1.630120in}}%
\pgfpathlineto{\pgfqpoint{3.025777in}{1.596692in}}%
\pgfpathlineto{\pgfqpoint{3.086291in}{1.573094in}}%
\pgfpathlineto{\pgfqpoint{3.146805in}{1.541611in}}%
\pgfpathlineto{\pgfqpoint{3.207319in}{1.511056in}}%
\pgfpathlineto{\pgfqpoint{3.267833in}{1.485403in}}%
\pgfpathlineto{\pgfqpoint{3.328347in}{1.460865in}}%
\pgfpathlineto{\pgfqpoint{3.388861in}{1.433531in}}%
\pgfpathlineto{\pgfqpoint{3.449375in}{1.409418in}}%
\pgfpathlineto{\pgfqpoint{3.509889in}{1.383969in}}%
\pgfpathlineto{\pgfqpoint{3.570403in}{1.350748in}}%
\pgfpathlineto{\pgfqpoint{3.630916in}{1.331602in}}%
\pgfpathlineto{\pgfqpoint{3.691430in}{1.300417in}}%
\pgfpathlineto{\pgfqpoint{3.751944in}{1.278385in}}%
\pgfpathlineto{\pgfqpoint{3.812458in}{1.252589in}}%
\pgfpathlineto{\pgfqpoint{3.872972in}{1.225501in}}%
\pgfpathlineto{\pgfqpoint{3.933486in}{1.208852in}}%
\pgfpathlineto{\pgfqpoint{3.994000in}{1.187705in}}%
\pgfpathlineto{\pgfqpoint{4.054514in}{1.159347in}}%
\pgfpathlineto{\pgfqpoint{4.115028in}{1.147452in}}%
\pgfpathlineto{\pgfqpoint{4.175541in}{1.122053in}}%
\pgfpathlineto{\pgfqpoint{4.236055in}{1.096023in}}%
\pgfpathlineto{\pgfqpoint{4.296569in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{4.357083in}{1.054823in}}%
\pgfpathlineto{\pgfqpoint{4.417597in}{1.034816in}}%
\pgfpathlineto{\pgfqpoint{4.478111in}{1.011933in}}%
\pgfpathlineto{\pgfqpoint{4.538625in}{0.998773in}}%
\pgfpathlineto{\pgfqpoint{4.599139in}{0.972490in}}%
\pgfpathlineto{\pgfqpoint{4.659653in}{0.952419in}}%
\pgfpathlineto{\pgfqpoint{4.720167in}{0.933729in}}%
\pgfpathlineto{\pgfqpoint{4.780680in}{0.905757in}}%
\pgfpathlineto{\pgfqpoint{4.841194in}{0.897489in}}%
\pgfpathlineto{\pgfqpoint{4.901708in}{0.874487in}}%
\pgfpathlineto{\pgfqpoint{4.962222in}{0.859314in}}%
\pgfpathlineto{\pgfqpoint{5.022736in}{0.838145in}}%
\pgfpathlineto{\pgfqpoint{5.083250in}{0.826426in}}%
\pgfpathlineto{\pgfqpoint{5.143764in}{0.813249in}}%
\pgfpathlineto{\pgfqpoint{5.204278in}{0.787071in}}%
\pgfpathlineto{\pgfqpoint{5.264792in}{0.777399in}}%
\pgfpathlineto{\pgfqpoint{5.325305in}{0.761345in}}%
\pgfpathlineto{\pgfqpoint{5.385819in}{0.750202in}}%
\pgfpathlineto{\pgfqpoint{5.446333in}{0.729190in}}%
\pgfpathlineto{\pgfqpoint{5.506847in}{0.720054in}}%
\pgfpathlineto{\pgfqpoint{5.567361in}{0.705965in}}%
\pgfpathlineto{\pgfqpoint{5.627875in}{0.700059in}}%
\pgfpathlineto{\pgfqpoint{5.688389in}{0.680738in}}%
\pgfpathlineto{\pgfqpoint{5.748903in}{0.673336in}}%
\pgfpathlineto{\pgfqpoint{5.809417in}{0.652171in}}%
\pgfpathlineto{\pgfqpoint{5.869931in}{0.644428in}}%
\pgfpathlineto{\pgfqpoint{5.930444in}{0.632398in}}%
\pgfpathlineto{\pgfqpoint{5.990958in}{0.618305in}}%
\pgfpathlineto{\pgfqpoint{6.051472in}{0.603651in}}%
\pgfpathlineto{\pgfqpoint{6.111986in}{0.594624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726249in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.726249in}{4.558102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.172500in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.172500in}{4.558102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726249in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.172500in}{0.387222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726249in}{4.558102in}}%
\pgfpathlineto{\pgfqpoint{6.172500in}{4.558102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

